Unscrambling the omelette of causation and inference: The framework of causal-inferential theories

Using a process-theoretic formalism, we introduce the notion of a causal-inferential theory: a triple consisting of a theory of causal influences, a theory of inferences (of both the Boolean and Bayesian varieties), and a specification of how these interact. Recasting the notions of operational and realist theories in this mold clarifies what a realist account of an experiment offers beyond an operational account. It also yields a novel characterization of the assumptions and implications of standard no-go theorems for realist representations of operational quantum theory, namely, those based on Bell's notion of locality and those based on generalized noncontextuality. Moreover, our process-theoretic characterization of generalised noncontextuality is shown to be implied by an even more natural principle which we term Leibnizianity. Most strikingly, our framework offers a way forward in a research program that seeks to circumvent these no-go results. Specifically, we argue that if one can identify axioms for a realist causal-inferential theory such that the notions of causation and inference can differ from their conventional (classical) interpretations, then one has the means of defining an intrinsically quantum notion of realism, and thereby a realist representation of operational quantum theory that salvages the spirit of locality and of noncontextuality.

==> Diagrams/AncillaPropMental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (-0.25, -1.25) {};
		\node [style=infupground] (1) at (0.5000001, -1.25) {};
		\node [style=none] (2) at (1.25, -0.5000001) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-0.7500001, -1.25) {};
		\node [style=none] (5) at (-0.7500001, -1.25) {};
		\node [style=infpoint] (6) at (-1.25, -1.25) {$s$};
		\node [style=none] (7) at (-2, 0.5000001) {};
		\node [style=none] (8) at (1.25, 0.5000001) {};
		\node [style=none] (9) at (1.75, -0) {$\pi$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=RcWire] (1) to (0);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (2.center) to (0);
		\draw [style=cWire] (3.center) to (4.center);
		\draw [style=RcWire] (5.center) to (6);
		\draw [style=CcWire] (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/AncillaPropPhysical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (-0.5000001, 1) {};
		\node [style=none] (1) at (-0.5000001, 0.2500001) {};
		\node [style=small gray dot] (2) at (-0.5000001, 1.75) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.5000001, 1.25) {};
		\node [style=none] (5) at (-0.5000001, 0.7500002) {};
		\node [style=none] (6) at (-0.5000001, 0.2500001) {};
		\node [style=point] (7) at (-0.5000001, -0) {$s$};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1.5, -0) {$\pi$};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (2.25, -0) {};
		\node [style=infupground] (14) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (2.center) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (6.center) to (7);
		\draw [style=CcWire] (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [style=cWire] (2.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/AtomicSufficiency1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.75) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5000001, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-0.5000001, 0.25) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (0.5000001, -0.25) {};
		\node [style=none] (11) at (-0.5000001, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (1, -1.25) {$\mathbf{p}$};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire] (5.center) to (6.center);
		\draw [CcWire] (7.center) to (8.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [CcWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AtomicSufficiency2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.75) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5000001, 0.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-0.5000001, 0.25) {};
		\node [style=none] (9) at (2, -0.7500001) {};
		\node [style=none] (10) at (0.5000001, -0.25) {};
		\node [style=none] (11) at (-0.5000001, -0.25) {};
		\node [style=none] (12) at (-2, -0.7500001) {};
		\node [style=none] (13) at (1, -1.25) {$\mathbf{p}$};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=infcopoint] (18) at (2.25, 0.75) {$\mathbf{k}$};
		\node [style=infcopoint] (19) at (2.25, -0.7500001) {$\mathbf{l}$};
		\node [style=infcopoint] (20) at (-3.75, 0.75) {$\mathbf{i}$};
		\node [style=infcopoint] (21) at (-3.75, -0.7500001) {$\mathbf{j}$};
		\node [style=infpoint] (22) at (-2.25, 0.75) {$\mathbf{i}$};
		\node [style=infpoint] (23) at (-2.25, -0.7500001) {$\mathbf{j}$};
		\node [style=infpoint] (24) at (3.75, 0.75) {$\mathbf{k}$};
		\node [style=infpoint] (25) at (3.75, -0.7500001) {$\mathbf{l}$};
		\node [style=none] (26) at (4.75, 0.75) {};
		\node [style=none] (27) at (4.75, -0.7500001) {};
		\node [style=none] (28) at (-4.75, 0.75) {};
		\node [style=none] (29) at (-4.75, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire, in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (7.center) to (8.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (11.center) to (12.center);
		\draw[CcWire] (28.center) to (20);
		\draw [CcWire](24) to (26.center);
		\draw [CcWire](27.center) to (25);
		\draw [CcWire](21) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AtomicSufficiency3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.75) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5000001, 0.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-0.5000001, 0.25) {};
		\node [style=none] (9) at (2, -0.7500001) {};
		\node [style=none] (10) at (0.5000001, -0.25) {};
		\node [style=none] (11) at (-0.5000001, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (1, -1.75) {$\mathbf{p}$};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (-1, -2) {};
		\node [style=infcopoint] (18) at (2.25, 0.75) {$\mathbf{k}$};
		\node [style=infcopoint] (19) at (2.25, -0.7500001) {$\mathbf{l}$};
		\node [style=infcopoint] (20) at (-4, 0.75) {$\mathbf{i}$};
		\node [style=infcopoint] (21) at (-4, -0.75) {$\mathbf{j}$};
		\node [style=infpoint] (22) at (-2.5, 0.75) {$\mathbf{i}$};
		\node [style=infpoint] (23) at (-2.5, -0.75) {$\mathbf{j}$};
		\node [style=infpoint] (24) at (3.75, 0.75) {$\mathbf{k}$};
		\node [style=infpoint] (25) at (3.75, -0.7500001) {$\mathbf{l}$};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=none] (27) at (5.25, -0.75) {};
		\node [style=none] (28) at (-5, 0.75) {};
		\node [style=none] (29) at (-5, -0.75) {};
		\node [style=none] (30) at (1.75, 1.5) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (4.5, -1.5) {};
		\node [style=none] (33) at (1.75, -1.5) {};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=none] (35) at (5, 1.75) {};
		\node [style=none] (36) at (5, -2) {};
		\node [style=none] (37) at (1.5, -2) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (-1.75, -1.5) {};
		\node [style=none] (40) at (-4.5, -1.5) {};
		\node [style=none] (41) at (-4.5, 1.5) {};
		\node [style=none] (42) at (-4.75, 1.75) {};
		\node [style=none] (43) at (-1.25, 1.75) {};
		\node [style=none] (44) at (-1.25, -2) {};
		\node [style=none] (45) at (-4.75, -2) {};
		\node [style=none] (46) at (4.75, -1.75) {$\mathbf{p}$};
		\node [style=none] (47) at (-1.5, -1.75) {$\mathbf{p}$};
		\node [style=none] (48) at (-2, -1.25) {$\mathbf{i}$};
		\node [style=none] (49) at (4.25, -1.25) {$\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (45.center) to (44.center) to (43.center) to (42.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (37.center) to (36.center) to (35.center) to (34.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (41.center) to (40.center) to (39.center) to (38.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (33.center) to (32.center) to (31.center) to (30.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire, in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (7.center) to (8.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (11.center) to (12.center);
		\draw [CcWire] (28.center) to (20);
		\draw [CcWire] (24) to (26.center);
		\draw [CcWire] (27.center) to (25);
		\draw [CcWire] (21) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AtomicSufficiency4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.75) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5000001, 0.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-0.5000001, 0.25) {};
		\node [style=none] (9) at (2, -0.7500001) {};
		\node [style=none] (10) at (0.5000001, -0.25) {};
		\node [style=none] (11) at (-0.5000001, -0.25) {};
		\node [style=none] (12) at (-2, -0.7500001) {};
		\node [style=none] (13) at (4.75, -2) {$\mathbf{p}$};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (-1, -2) {};
		\node [style=infcopoint] (18) at (2.25, 0.75) {$\mathbf{k}$};
		\node [style=infcopoint] (19) at (2.25, -0.7500001) {$\mathbf{l}$};
		\node [style=infcopoint] (20) at (-3.75, 0.75) {$\mathbf{i}$};
		\node [style=infcopoint] (21) at (-3.75, -0.7500001) {$\mathbf{j}$};
		\node [style=infpoint] (22) at (-2.25, 0.75) {$\mathbf{i}$};
		\node [style=infpoint] (23) at (-2.25, -0.7500001) {$\mathbf{j}$};
		\node [style=infpoint] (24) at (3.75, 0.75) {$\mathbf{k}$};
		\node [style=infpoint] (25) at (3.75, -0.7500001) {$\mathbf{l}$};
		\node [style=none] (26) at (5.25, 0.75) {};
		\node [style=none] (27) at (5.25, -0.75) {};
		\node [style=none] (28) at (-4.75, 0.75) {};
		\node [style=none] (29) at (-4.75, -0.7500001) {};
		\node [style=none] (30) at (1.75, 1.5) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (4.5, -1.75) {};
		\node [style=none] (33) at (1.75, -1.75) {};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=none] (35) at (5, 1.75) {};
		\node [style=none] (36) at (5, -2.25) {};
		\node [style=none] (37) at (1.5, -2.25) {};
		\node [style=none] (38) at (-1.5, 1.5) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (-4.25, -1.5) {};
		\node [style=none] (41) at (-4.25, 1.5) {};
		\node [style=none] (42) at (-4.5, 1.75) {};
		\node [style=none] (43) at (-1.25, 1.75) {};
		\node [style=none] (44) at (-1.25, -2) {};
		\node [style=none] (45) at (-4.5, -2) {};
		\node [style=none] (46) at (-4.5, 1.75) {};
		\node [style=none] (47) at (5, 1.75) {};
		\node [style=none] (48) at (5, -2.25) {};
		\node [style=none] (49) at (-4.5, -2) {};
		\node [style=none] (50) at (-1.75, -1.25) {$\mathbf{i}$};
		\node [style=none] (51) at (4.25, -1.5) {$\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (49.center) to (48.center) to (47.center) to (46.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (41.center) to (40.center) to (39.center) to (38.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (33.center) to (32.center) to (31.center) to (30.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire, in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (7.center) to (8.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (11.center) to (12.center);
		\draw [CcWire] (28.center) to (20);
		\draw [CcWire] (24) to (26.center);
		\draw [CcWire] (27.center) to (25);
		\draw [CcWire] (21) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AtomicSufficiency5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0) {$\mathcal{D}$};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=none] (13) at (2.75, -1.75) {$\mathbf{p}$};
		\node [style=none] (14) at (-1.75, 1.75) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (-1.75, -2) {};
		\node [style=infcopoint] (18) at (1.75, 0.75) {$\mathbf{k}$};
		\node [style=infcopoint] (19) at (1.75, -0.75) {$\mathbf{l}$};
		\node [style=infcopoint] (20) at (4.5, 0.5) {$\mathbf{i}$};
		\node [style=infcopoint] (21) at (4.5, -1) {$\mathbf{j}$};
		\node [style=infpoint] (22) at (-3.25, 0.75) {$\mathbf{i}$};
		\node [style=infpoint] (23) at (-3.25, -0.75) {$\mathbf{j}$};
		\node [style=infpoint] (24) at (6, 0.5) {$\mathbf{k}$};
		\node [style=infpoint] (25) at (6, -1) {$\mathbf{l}$};
		\node [style=none] (26) at (6.750001, 0.5) {};
		\node [style=none] (27) at (6.750001, -1) {};
		\node [style=none] (28) at (3.75, 0.5) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (0.75, 1.75) {};
		\node [style=none] (35) at (3, 1.75) {};
		\node [style=none] (36) at (3, -2) {};
		\node [style=none] (37) at (0.75, -2) {};
		\node [style=none] (38) at (-2.25, 1.5) {};
		\node [style=none] (39) at (-2.25, -1.5) {};
		\node [style=none] (40) at (-4, -1.5) {};
		\node [style=none] (41) at (-4, 1.5) {};
		\node [style=none] (42) at (-4.25, 1.75) {};
		\node [style=none] (43) at (-2, 1.75) {};
		\node [style=none] (44) at (-2, -2) {};
		\node [style=none] (45) at (-4.25, -2) {};
		\node [style=none] (46) at (-4.25, 1.75) {};
		\node [style=none] (47) at (3, 1.75) {};
		\node [style=none] (48) at (3, -2) {};
		\node [style=none] (49) at (-4.25, -2) {};
		\node [style=none] (50) at (4.5, -1) {};
		\node [style=none] (51) at (-2.5, -1.25) {$\mathbf{i}$};
		\node [style=none] (52) at (2.25, -1.25) {$\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (49.center) to (48.center) to (47.center) to (46.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (41.center) to (40.center) to (39.center) to (38.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (33.center) to (32.center) to (31.center) to (30.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire, in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (7.center) to (8.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (11.center) to (12.center);
		\draw [CcWire] (28.center) to (20);
		\draw [CcWire] (24) to (26.center);
		\draw [CcWire] (27.center) to (25);
		\draw [CcWire] (21) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AtomicSufficiency6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (-0.75, 0.75) {$\mathbf{i}$};
		\node [style=infcopoint] (1) at (-0.75, -0.75) {$\mathbf{j}$};
		\node [style=infpoint] (2) at (0.75, 0.75) {$\mathbf{k}$};
		\node [style=infpoint] (3) at (0.75, -0.75) {$\mathbf{l}$};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (0);
		\draw [CcWire] (2) to (4.center);
		\draw [CcWire] (5.center) to (3);
		\draw [CcWire] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (-1, 0.7500001) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-2.75, 0.7500001) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-0.5000001, -1.25) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (0.25, 2.5) {};
		\node [style=none] (11) at (0.5000001, -1.25) {};
		\node [style=none] (12) at (1, 3.5) {};
		\node [style=none] (13) at (2, 3.5) {};
		\node [style=none] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (-2.25, 0.7500001) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (1.5, 3.5) {};
		\node [style=none] (18) at (1.5, 4.25) {};
		\node [style=none] (19) at (2.25, 2.5) {};
		\node [style=none] (20) at (2.25, 1.75) {};
		\node [style=none] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-1.5, 0.7500001) {};
		\node [style=none] (24) at (-1.5, 0.7500001) {};
		\node [style=none] (25) at (0.7500001, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=white,draw=black] (0.center) to (2.center) to (1.center)to cycle;
		\filldraw[fill=white,draw=black] (5.center) to (4.center) to (3.center) to (6.center) to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\filldraw[fill=white,draw=black] (14.center) to (10.center) to (12.center) to (13.center) to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (11.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (21.center) to (22.center);
		\draw [cWire] (18.center) to (17.center);
		\draw [cWire] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellDAG2New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.5) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		%\node [style=point] (9) at (-4, -1) {$P_A$};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (3.5, 1.5) {};
		\node [style=none] (16) at (1.75, -1.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3, 0.5) {};
		%\node [style=point] (19) at (3.75, -1) {$P_B$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (3.5, 2.5) {};
		\node [style=none] (22) at (1, -1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (0, -2) {${P}$};
		\node [style=none] (25) at (-3, 1) {${M_A}$};
		\node [style=none] (26) at (3, 1) {${M_B}$};
		\node [style=right label] (27) at (-3.5, -0.25) {$X$};
		\node [style=right label] (28) at (3.5, -0.25) {$Y$};
		\node [style=right label] (29) at (-3.5, 2.5) {$A$};
		\node [style=right label] (30) at (3.5, 2.5) {$B$};
		\node [style=right label] (31) at (-1.5, -0.5) {$S$};
		\node [style=right label] (32) at (2, -0.5) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90] (8.center) to (11.center);
		\draw [cWire, in=90, out=-90] (12.center) to (9);
		\draw [qWire, in=90, out=-90] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90] (21.center) to (23.center);
		\draw [cWire, in=90, out=-90] (18.center) to (19);
		\draw [qWire, in=90, out=-90] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellDAG3New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=right label] (12) at (-3, 0.25) {$X$};
		\node [style=right label] (13) at (3, 0) {$Y$};
		\node [style=right label] (14) at (-3, 1.75) {$A$};
		\node [style=right label] (15) at (3, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2.75, 1) {};
		\node [style=infpoint] (17) at (-3.75, 1) {$\mu_A$};
		\node [style=infpoint] (18) at (1.75, 1) {$\mu_B$};
		\node [style=epiBoxWide] (19) at (2.75, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\sigma$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		%\node [style=epiPoint] (22) at (-3, -1.75) {};
		%\node [style=infpoint] (23) at (-3.75, -1.75) {$\nu_A$};
		%\node [style=infpoint] (24) at (2.25, -1.75) {$\nu_B$};
		%\node [style=epiPoint] (25) at (3, -1.75) {};
		\node [style=right label] (26) at (-0.5, -0.5) {$S$};
		\node [style=right label] (27) at (1, -0.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		%\draw [cWire] (23) to (22);
		%\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellDAG3NewRob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (2.25, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=right label] (12) at (-2.25, 0.25) {$X$};
		\node [style=right label] (13) at (2.25, -0.5) {$Y$};
		\node [style=right label] (14) at (-2.25, 1.75) {$A$};
		\node [style=right label] (15) at (2.25, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2, 1) {};
		\node [style=infpoint] (17) at (-3, 1) {$\mu_A$};
		\node [style=infpoint] (18) at (1, 1) {$\mu_B$};
		\node [style=epiBoxWide] (19) at (2, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\sigma$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		\node [style=epiPoint] (22) at (-2.25, -1.75) {};
		\node [style=infpoint] (23) at (-3, -1.75) {$\nu_A$};
		\node [style=infpoint] (24) at (1.5, -1.75) {$\nu_B$};
		\node [style=epiPoint] (25) at (2.25, -1.75) {};
		\node [style=right label] (54) at (-0.75, -0.25) {$S$};
		\node [style=right label] (55) at (1, -0.5) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellDAG3NewRob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (2.25, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=right label] (12) at (-2.25, 0.25) {$X$};
		\node [style=right label] (13) at (2.25, -0.5) {$Y$};
		\node [style=right label] (14) at (-2.25, 1.75) {$A$};
		\node [style=right label] (15) at (2.25, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2, 1) {};
		\node [style=infpoint] (17) at (-3, 1) {$\mu_A'$};
		\node [style=infpoint] (18) at (1, 1) {$\mu_B'$};
		\node [style=epiBoxWide] (19) at (2, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\sigma'$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		\node [style=epiPoint] (22) at (-2.25, -1.75) {};
		\node [style=infpoint] (23) at (-3, -1.75) {$\nu_A'$};
		\node [style=infpoint] (24) at (1.5, -1.75) {$\nu_B'$};
		\node [style=epiPoint] (25) at (2.25, -1.75) {};
		\node [style=right label] (54) at (-0.75, -0.25) {$\Lambda$};
		\node [style=right label] (55) at (0.75, -0.675) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [oWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [oWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellDAG4New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=right label] (12) at (-3, 0.25) {$X$};
		\node [style=right label] (13) at (3, -0.5) {$Y$};
		\node [style=right label] (14) at (-3, 1.75) {$A$};
		\node [style=right label] (15) at (3, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2.75, 1) {};
		\node [style=infpoint] (17) at (-3.75, 1) {$\mu_A$};
		\node [style=infpoint] (18) at (1.75, 1) {$\mu_B$};
		\node [style=epiBoxWide] (19) at (2.75, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\sigma$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		\node [style=epiPoint] (22) at (-3, -1.75) {};
		\node [style=infpoint] (23) at (-3.75, -1.75) {$\nu_A$};
		\node [style=infpoint] (24) at (2.25, -1.75) {$\nu_B$};
		\node [style=epiPoint] (25) at (3, -1.75) {};
		\node [style=up label] (28) at (4.75, 0) {$X$};
		\node [style=up label] (29) at (4.75, -1) {$Y$};
		\node [style=small black dot] (30) at (-3, 2.75) {};
		\node [style=ignore] (31) at (-3, 2.75) {};
		\node [style=small black dot] (32) at (3, 2.75) {};
		\node [style=ignore] (33) at (3, 2.75) {};
		\node [style=clear dot] (34) at (-3, 2.25) {};
		\node [style=clear dot] (35) at (3, 2.25) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=none] (37) at (5, 2.25) {};
		\node [style=none] (39) at (5, 3.25) {};
		\node [style=up label] (40) at (4.75, 3.25) {$A$};
		\node [style=up label] (41) at (4.75, 2.25) {$B$};
		\node [style=none] (42) at (-4.75, 4) {};
		\node [style=none] (43) at (-4.75, -3) {};
		\node [style=none] (44) at (4, -3) {};
		\node [style=none] (45) at (4, 4) {};
		\node [style=none] (46) at (3.75, -2.75) {\footnotesize$\mathbf{p}$};
		\node [style=none] (48) at (5, 0) {};
		\node [style=clear dot] (50) at (3, -1) {};
		\node [style=none] (51) at (5, -1) {};
		\node [style=clear dot] (52) at (-3, -0.75) {};
		\node [style=none] (53) at (-0.25, 0) {};
		\node [style=right label] (54) at (-0.5, -0.5) {$S$};
		\node [style=right label] (55) at (1, -0.75) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!30}, draw={red!60}] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [cWire, in=180, out=0] (34) to (36.center);
		\draw [cWire] (35) to (37.center);
		\draw [cWire] (36.center) to (39.center);
		\draw [cWire] (50) to (51.center);
		\draw [cWire, in=180, out=0] (52) to (53.center);
		\draw [cWire] (53.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellDAG4NewRob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=right label] (12) at (-3, 0.25) {$X$};
		\node [style=right label] (13) at (3, -0.5) {$Y$};
		\node [style=right label] (14) at (-3, 1.75) {$A$};
		\node [style=right label] (15) at (3, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2.75, 1) {};
		\node [style=infpoint] (17) at (-3.75, 1) {$\mu_A'$};
		\node [style=infpoint] (18) at (1.75, 1) {$\mu_B'$};
		\node [style=epiBoxWide] (19) at (2.75, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\sigma'$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		\node [style=epiPoint] (22) at (-3, -1.75) {};
		\node [style=infpoint] (23) at (-3.75, -1.75) {$\nu_A'$};
		\node [style=infpoint] (24) at (2.25, -1.75) {$\nu_B'$};
		\node [style=epiPoint] (25) at (3, -1.75) {};
		\node [style=up label] (28) at (4.75, 0) {$X$};
		\node [style=up label] (29) at (4.75, -1) {$Y$};
		\node [style=small black dot] (30) at (-3, 2.75) {};
		\node [style=ignore] (31) at (-3, 2.75) {};
		\node [style=small black dot] (32) at (3, 2.75) {};
		\node [style=ignore] (33) at (3, 2.75) {};
		\node [style=clear dot] (34) at (-3, 2.25) {};
		\node [style=clear dot] (35) at (3, 2.25) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=none] (37) at (5, 2.25) {};
		\node [style=none] (39) at (5, 3.25) {};
		\node [style=up label] (40) at (4.75, 3.25) {$A$};
		\node [style=up label] (41) at (4.75, 2.25) {$B$};
		\node [style=none] (42) at (-4.75, 4) {};
		\node [style=none] (43) at (-4.75, -3) {};
		\node [style=none] (44) at (4, -3) {};
		\node [style=none] (45) at (4, 4) {};
		\node [style=none] (46) at (3.75, -2.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (48) at (5, 0) {};
		\node [style=clear dot] (50) at (3, -1) {};
		\node [style=none] (51) at (5, -1) {};
		\node [style=clear dot] (52) at (-3, -0.75) {};
		\node [style=none] (53) at (-0.25, 0) {};
		\node [style=right label] (54) at (-0.5, -0.5) {$\Lambda$};
		\node [style=right label] (55) at (1, -0.75) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkred!30}, draw={darkred!60}] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [oWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [oWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [cWire, in=180, out=0] (34) to (36.center);
		\draw [cWire] (35) to (37.center);
		\draw [cWire] (36.center) to (39.center);
		\draw [cWire] (50) to (51.center);
		\draw [cWire, in=180, out=0] (52) to (53.center);
		\draw [cWire] (53.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellManifest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.25) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-1.5, 0.7500001) {};
		\node [style=none] (5) at (-3.25, 0.7500001) {};
		\node [style=none] (6) at (-2.5, 1.75) {};
		\node [style=none] (7) at (-2, 0.7500001) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (2, 0.7500001) {};
		\node [style=none] (10) at (1.5, 0.7500001) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (3.25, 0.7500001) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (2, 1.75) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (2.75, 0.7500001) {};
		\node [style=none] (20) at (2.75, -0) {};
		\node [style=none] (21) at (-2.75, 0.7500001) {};
		\node [style=none] (22) at (-2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=white,draw=black] (0.center) to (2.center) to (1.center) to cycle;;
		\filldraw[fill=white,draw=black] (5.center) to (4.center) to (3.center) to (6.center) to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\filldraw[fill=white,draw=black] (14.center) to (10.center) to (12.center) to (13.center) to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (11.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (21.center) to (22.center);
		\draw [cWire] (18.center) to (17.center);
		\draw [cWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellNoSignalling.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style=epiBox] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=infpoint] (6) at (0.75, 2) {$\tau$};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=epiBox] (8) at (1.5, 2) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=none] (10) at (1.5, 2.25) {};
		\node [style={small black dot}] (11) at (1.5, 3) {};
		\node [style=none] (12) at (1.750001, 3) {};
		\node [style=none] (13) at (-1.25, 4) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style={small black dot}] (15) at (-1.499999, 4) {};
		\node [style={clear dot}] (16) at (-1.5, 3) {};
		\node [style=infcopoint] (17) at (-0.5, 3) {$\pi$};
		\node [style=none] (18) at (-3, 1) {$\sigma$};
		\node [style=none] (19) at (-2.5, 2.5) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-3.75, 1) {};
		\node [style=none] (22) at (-4.25, 5) {};
		\node [style=none] (23) at (2.75, 5) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (-4.25, -0.75) {};
		\node [style=ignore] (26) at (1.5, 3) {};
		\node [style=ignore] (27) at (-1.5, 4) {};
		\node [style=none] (28) at (2.5, -0.5) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (22.center) to (23.center) to (24.center) to (25.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center)  to cycle;
		\draw [CcWire] (1.center) to (0);
		\draw [CcWire] (3.center) to (2);
		\draw [qWire, in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [CcWire] (6) to (8);
		\draw [qWire, in=90, out=-90, looseness=1.25] (9.center) to (7.center);
		\draw [cWire] (10.center) to (11);
		%\draw [cWire] (11) to (12.center);
		\draw [cWire] (14.center) to (15);
		%\draw [cWire] (15) to (13.center);
		\draw [CcWire] (17) to (16);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellNoSignalling1.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (0, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=epiBox] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=infpoint] (6) at (1, 2.75) {$\tau$};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=infupground] (8) at (1.75, 2.75) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=small black dot] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (-1.25, 4) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=small black dot] (15) at (-1.5, 4) {};
		\node [style=clear dot] (16) at (-1.5, 3) {};
		\node [style=infcopoint] (17) at (-0.5, 3) {$\pi$};
		\node [style=none] (18) at (-3, 1) {$\sigma$};
		\node [style=none] (19) at (-2.5, 2.5) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-3.75, 1) {};
		\node [style=none] (22) at (-4.25, 4.75) {};
		\node [style=none] (23) at (2.5, 4.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (-4.25, -0.75) {};
		\node [style=ignore] (26) at (1, 1.5) {};
		\node [style=ignore] (27) at (-1.5, 4) {};
		\node [style=none] (28) at (2.25, -0.5) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!30}, draw={red!60}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [fill=white, draw] (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [CcWire] (1.center) to (0);
		\draw [CcWire] (3.center) to (2);
		\draw [qWire, in=90, out=-90] (4.center) to (5.center);
		\draw [CcWire] (6) to (8);
		\draw [qWire, in=90, out=-90, looseness=1.25] (9.center) to (7.center);
		\draw [qWire] (10.center) to (11);
		\draw [style=cWire] (14.center) to (15);
		\draw [CcWire] (17) to (16);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BellNoSignalling2.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style=epiBox] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style={small black dot}] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 4) {};
		\node [style=none] (12) at (-1.5, 2.25) {};
		\node [style={small black dot}] (13) at (-1.5, 4) {};
		\node [style={clear dot}] (14) at (-1.5, 3) {};
		\node [style=infcopoint] (15) at (-0.5, 3) {$\pi$};
		\node [style=none] (16) at (-3, 1) {$\sigma$};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-3.75, 1) {};
		\node [style=none] (20) at (-4.25, 5) {};
		\node [style=none] (21) at (2.000001, 5) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=ignore] (24) at (1, 1.5) {};
		\node [style=ignore] (25) at (-1.5, 4) {};
		\node [style=none] (26) at (1.75, -0.5) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (22.center) to (23.center) to (20.center) to (21.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (17.center) to (18.center)  to cycle;
		\draw [CcWire] (1.center) to (0);
		\draw [CcWire] (3.center) to (2);
		\draw [qWire, in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (7.center) to (6.center);
		\draw [qWire] (8.center) to (9);
		%\draw [style=qWire] (9) to (10.center);
		\draw [style=cWire] (12.center) to (13);
		%\draw [cWire] (13) to (11.center);
		\draw [CcWire] (15) to (14);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BigPicture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\mathsf{Op}$};
		\node [style=none] (1) at (0.75, 2.25) {$\mathsf{Inf}$};
		\node [style=none] (2) at (3.75, 6.75) {$\widetilde{\mathsf{Op}}$};
		\node [style=none] (3) at (0.75, -3.25) {$\mathsf{Inf}$};
		\node [style=none] (4) at (-2, -3.25) {$\mathsf{Ont}$};
		\node [style=none] (5) at (3.75, 1.25) {$\widetilde{\mathsf{Ont}}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (3.75, 1.75) {};
		\node [style=none] (9) at (3.75, 6.25) {};
		\node [style=none] (10) at (0.75, -2.75) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (-3.75, 2.25) {};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (14) at (-1, 2.25) {};
		\node [style=none] (15) at (-3.75, -3.25) {};
		\node [style=none] (16) at (-0.25, -3.25) {};
		\node [style=none] (17) at (-1, -3.25) {};
		\node [style=none] (18) at (-1.75, 2.75) {};
		\node [style=none] (19) at (3.25, 6.25) {};
		\node [style=none] (20) at (3.25, 0.75) {};
		\node [style=none] (21) at (-1.75, -2.75) {};
		\node [style=none] (22) at (3, 6.25) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (-2, -2.75) {};
		\node [style=none] (25) at (1, 2.75) {};
		\node [style=none] (26) at (3.5, 6.25) {};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=none] (28) at (1, -2.75) {};
		\node [style=none] (29) at (-0.25, 2) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (-0.25, -3.5) {};
		\node [style=none] (32) at (-1, -3.5) {};
		\node [style={right label}] (33) at (-2, -0.5) {$\xi$};
		\node [style={right label}] (34) at (3.75, 3.5) {$\tilde{\xi}$};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-4.75, -3.25) {$\mathsf{Func}$};
		\node [style=none] (37) at (-3.75, -3.25) {};
		\node [style=none] (38) at (-3.75, 2.25) {};
		\node [style=none] (39) at (-3, 2.25) {};
		\node [style=none] (40) at (-4.75, 2.25) {$\mathsf{Proc}$};
		\node [style=none] (41) at (-4.75, 2.75) {};
		\node [style=none] (42) at (-4.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (6.center) to (7.center);
		\draw [style={arrow plain}] (9.center) to (8.center);
		\draw [style=double] (11.center) to (10.center);
		\draw [style={arrow plain}] (13.center) to (14.center);
		\draw [style={arrow plain}] (16.center) to (17.center);
		\draw [style={arrow plain}] (18.center) to (19.center);
		\draw [style={arrow plain}] (21.center) to (20.center);
		\draw [style={arrow plain}] (25.center) to (26.center);
		\draw [style={arrow plain}] (28.center) to (27.center);
		\draw [style={arrow dashed}] (30.center) to (29.center);
		\draw [style={arrow dashed}] (32.center) to (31.center);
		\draw [style={arrow plain}] (37.center) to (35.center);
		\draw [style={arrow plain}] (38.center) to (39.center);
		\draw [style={arrow plain}] (42.center) to (23.center);
		\draw [style={arrow plain}] (41.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/BlackTriangleInverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-1.5, -0) {};
		\node [style=parComp] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-4, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=infpoint] (5) at (-2.75, -0.75) {$[\bullet]$};
		\node [funcSplit] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=135, out=0, looseness=0.75] (2.center) to (1);
		\draw [CcWire, in=-135, out=0, looseness=0.75] (3.center) to (1);
		\draw [CcWire, in=120, out=0, looseness=1.00] (1) to (0);
		\draw [CcWire, in=-120, out=0, looseness=1.00] (5) to (0);
		\draw [CcWire] (0) to (4.center);
		\draw [CcWire, in=180, out=45, looseness=1.00] (6) to (2.center);
		\draw [CcWire, in=180, out=-45, looseness=1.00] (6) to (3.center);
		\draw [CcWire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BlackTriangleInverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=none] (3) at (-4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1.center);
		\draw [CcWire] (3.center) to (2.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/BlackTriangleStochasticMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [funcSplit] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style={up label}] (5) at (-1.5, -0) {$\morph{\Lambda}{\Lambda'\times\Lambda''}$};
		\node [style={up label}] (6) at (1.25, 0.75) {$\morph{\Lambda}{\Lambda'}$};
		\node [style={up label}] (7) at (1.25, -1.625) {$\morph{\Lambda}{\Lambda''}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1);
		\draw [CcWire, in=180, out=65, looseness=1.00] (1) to (2.center);
		\draw [CcWire, in=180, out=-60, looseness=0.75] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BlackTriangleStochasticMap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [funcSplit] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=infpoint] (4) at (-1.5, -0) {$[F]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1);
		\draw [CcWire, in=180, out=65, looseness=1.00] (1) to (2.center);
		\draw [CcWire, in=180, out=-60, looseness=0.75] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BlackTriangleStochasticMap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [none, style=none] (1) at (0.75, -1) {};
		\node [style=infpoint] (2) at (-0.75, -1) {$[f_r]$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [none, style=none] (4) at (0.75, 1) {};
		\node [style=infpoint] (5) at (-0.75, 1) {$[f_l]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1.center);
		\draw [CcWire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style={right label}] (8) at (0, -1.25) {$\Lambda$};
		\node [style={right label}] (9) at (-0.75, 1.25) {$\Lambda'$};
		\node [style={right label}] (10) at (0.75, 1.25) {$\Lambda''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (2.center) to (6.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3.center) to (7.center);
		\draw [CcWire] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-0.75, 2.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (0.75, -1.75) {$\mathbf{e'}$};
		\node [style=right label] (9) at (-0.75, 0.75) {$\Lambda$};
		\node [style=none] (10) at (-1.25, -0) {};
		\node [style=right label] (11) at (-0.75, 2) {$\Lambda'$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=right label] (13) at (0.75, 0.75) {$\Lambda$};
		\node [funcSplit] (14) at (-3, 0.75) {};
		\node [style=copy] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style=right label] (20) at (0.75, 2) {$\Lambda''$};
		\node [style=right label] (21) at (0, -2.5) {$\Lambda$};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (-1.25, -0) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=epiBox] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to (27.center) to (28.center) to (29.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (16.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (17.center) to (3.center);
		\draw [oWire, in=-90, out=150, looseness=1.00] (15) to (6.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (15) to (18.center);
		\draw [oWire] (2.center) to (15);
		\draw [CcWire] (22.center) to (0);
		\draw [CcWire, in=180, out=0, looseness=1.00] (10.center) to (25);
		\draw [CcWire] (7.center) to (14);
		\draw [CcWire, in=180, out=65, looseness=1.00] (14) to (19.center);
		\draw [CcWire, in=180, out=-45, looseness=1.00] (14) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-0.75, 2.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, -1.75) {$\mathbf{e'}$};
		\node [style={right label}] (8) at (-0.75, 0.75) {$\Lambda$};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style={right label}] (10) at (-0.75, 2) {$\Lambda'$};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style={right label}] (12) at (0.75, 0.75) {$\Lambda$};
		\node [style=copy] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (0.75, 1.75) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style={right label}] (17) at (0.75, 2) {$\Lambda''$};
		\node [style={right label}] (18) at (0, -2.5) {$\Lambda$};
		\node [style=none] (19) at (-2.75, 1.5) {};
		\node [style=none] (20) at (-1.25, -0) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=epiBox] (22) at (0.75, 1.5) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (-1, -2) {};
		\node [style=none] (27) at (-2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to (25.center) to (24.center) to (23.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (14.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (15.center) to (3.center);
		\draw [oWire, in=-90, out=150, looseness=1.00] (13) to (6.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (13) to (16.center);
		\draw [oWire] (2.center) to (13);
		\draw [CcWire] (19.center) to (0);
		\draw [CcWire, in=180, out=0, looseness=1.00] (9.center) to (22);
		\draw [CcWire] (27.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
    	\node [style={right label}] (8) at (-0.25, 1.25) {$\Lambda'$};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=copy] (10) at (0, -1.25) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style={right label}] (14) at (0.25, 1.25) {$\Lambda''$};
		\node [style={right label}] (15) at (0, -2.5) {$\Lambda$};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (-1, -0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=parComp] (21) at (-1.25, 0.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-2.5, -0) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (-1, -2) {};
		\node [style=none] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (0.75, -1.75) {$\mathbf{e'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to (25.center) to (24.center) to (27.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (11.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (12.center) to (3.center);
		\draw [oWire, in=-90, out=135, looseness=0.50] (10) to (6.center);
		\draw [oWire, in=-90, out=45, looseness=0.50] (10) to (13.center);
		\draw [oWire] (2.center) to (10);
		\draw [CcWire, in=135, out=0, looseness=0.75] (22.center) to (21);
		\draw [CcWire, in=-135, out=0, looseness=0.75] (23.center) to (21);
		\draw [CcWire] (21) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style={right label}] (3) at (-0.25, 1.25) {$\Lambda'$};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style={right label}] (6) at (0.25, 1.25) {$\Lambda''$};
		\node [style=parComp] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style={right label}] (10) at (0, -2.25) {$\Lambda$};
		\node [style=epiBoxWide] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -2.25) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=infpoint] (17) at (-1.5, -1) {$[\bullet]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5.center) to (1.center);
		\draw [CcWire, in=135, out=0, looseness=0.75] (8.center) to (7);
		\draw [CcWire, in=-135, out=0, looseness=0.75] (9.center) to (7);
		\draw [CcWire] (7) to (0);
		\draw [oWire] (12.center) to (11);
		\draw [oWire, in=-90, out=90, looseness=1.00] (16.center) to (13.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (15.center) to (14.center);
		\draw [CcWire] (17) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style={right label}] (3) at (-0.25, 1) {$\Lambda'$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style={right label}] (6) at (0.25, 1) {$\Lambda''$};
		\node [style=parComp] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, -0) {};
		\node [style={right label}] (10) at (0, -1.25) {$\Lambda$};
		\node [style=epiBoxWide] (11) at (0, -0) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=infpoint] (13) at (-2.75, -0.75) {$[\bullet]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5.center) to (1.center);
		\draw [CcWire, in=135, out=0, looseness=0.75] (8.center) to (7);
		\draw [CcWire, in=-135, out=0, looseness=0.75] (9.center) to (7);
		\draw [CcWire, in=120, out=0, looseness=1.00] (7) to (0);
		\draw [oWire] (12.center) to (11);
		\draw [CcWire, in=-120, out=0, looseness=1.00] (13) to (0);
		\draw [CcWire] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CalculationTheory1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (9.center) to (12.center);
		\draw [style=CcWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CalculationTheory2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (0.75, -0.75) {\footnotesize $\mathbf{p}$};
		\node [style=none] (22) at (1.25, -1.25) {\footnotesize $\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=green!30,draw=green!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (13.center) to (14.center) to (15.center) to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CalculationTheory3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (0.75, -0.75) {\tiny $\mathbf{p}$};
		\node [style=none] (22) at (1.25, -1.25) {\tiny $\mathbf{i}$};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-2.25, -3) {};
		\node [style=none] (26) at (2.25, -3) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (30) at (-2, -2) {};
		\node [style=none] (31) at (3, -3.75) {};
		\node [style=none] (32) at (-3, -3.75) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (36) at (2.25, 0) {};
		\node [style=none] (37) at (3.75, 0) {};
		\node [style=none] (40) at (-3.75, 0) {};
		\node [style=none] (41) at (-2.25, 0) {};
		\node [style=none] (43) at (0, -2.5) {$\mathcal{T}$};
		\node [style=none] (44) at (2.75, -3.5) {\tiny $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (34.center) to (31.center) to (32.center) to (33.center) to cycle;
		\filldraw[fill=white,draw] (23.center) to (24.center) to (25.center) to (26.center)to (27.center)to (28.center)to (29.center)to (30.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (13.center) to (14.center) to (15.center) to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (9.center) to (12.center);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [style=CcWire] (37.center) to (36.center);
		\draw [style=CcWire] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CalculationTheory4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (0.75, -0.75) {\tiny $\mathbf{p}$};
		\node [style=none] (22) at (1.25, -1.25) {\tiny $\mathbf{i}$};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.5, 1) {};
		\node [style=none] (25) at (-3.5, -4.5) {};
		\node [style=none] (26) at (3.5, -4.5) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.25, 1) {};
		\node [style=none] (29) at (3.25, -3.5) {};
		\node [style=none] (30) at (-3.25, -3.5) {};
		\node [style=none] (31) at (2, -2) {};
		\node [style=none] (32) at (-2, -2) {};
		\node [style=none] (33) at (-2, 2) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style=none] (40) at (-4.5, 0) {};
		\node [style=none] (41) at (-3.5, 0) {};
		\node [style=none] (43) at (0, -4) {$\mathcal{T}$};
		\node [style=none] (44) at (1.75, -1.75) {\tiny $\mathbf{p}$};
		\node [style=none] (45) at (-4, 1.5) {};
		\node [style=none] (46) at (-4, -5.25) {};
		\node [style=none] (47) at (4, -5.25) {};
		\node [style=none] (48) at (4, 1.5) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (2.75, -3) {};
		\node [style=none] (51) at (-2.75, -3) {};
		\node [style=none] (52) at (-2.75, 1.5) {};
		\node [style=none] (53) at (3.75, -5) {\tiny $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (45.center) to (46.center) to (47.center) to (48.center) to (49.center) to (50.center) to (51.center) to (52.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (34.center) to (31.center) to (32.center) to (33.center) to cycle;
		\filldraw[fill=white,draw] (23.center) to (24.center) to (25.center) to (26.center)to (27.center)to (28.center)to (29.center)to (30.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (13.center) to (14.center) to (15.center) to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (9.center) to (12.center);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [style=CcWire] (37.center) to (36.center);
		\draw [style=CcWire] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CalculationTheory5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.5, 1) {};
		\node [style=none] (25) at (-3.5, -4.5) {};
		\node [style=none] (26) at (3.5, -4.5) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.25, 1) {};
		\node [style=none] (29) at (3.25, -3.5) {};
		\node [style=none] (30) at (-3.25, -3.5) {};
		\node [style=none] (31) at (2, -2) {};
		\node [style=none] (32) at (-2, -2) {};
		\node [style=none] (33) at (-2, 2) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (38) at (3.5, 0) {};
		\node [style=none] (39) at (-3.5, 0) {};
		\node [style=none] (42) at (-4.5, 0) {};
		\node [style=none] (43) at (0, -4) {$\mathcal{T}$};
		\node [style=none] (44) at (1.75, -1.75) {\tiny $\mathbf{p}$};
		\node [style=none] (45) at (-4, 1.5) {};
		\node [style=none] (46) at (-4, -5.25) {};
		\node [style=none] (47) at (4, -5.25) {};
		\node [style=none] (48) at (4, 1.5) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (2.75, -3) {};
		\node [style=none] (51) at (-2.75, -3) {};
		\node [style=none] (52) at (-2.75, 1.5) {};
		\node [style=none] (53) at (3.75, -5) {\tiny $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (45.center) to (46.center) to (47.center) to (48.center) to (49.center) to (50.center) to (51.center) to (52.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (34.center) to (31.center) to (32.center) to (33.center) to cycle;
		\filldraw[fill=white,draw] (23.center) to (24.center) to (25.center) to (26.center)to (27.center)to (28.center)to (29.center)to (30.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire] (8.center) to (7.center);
		\draw [style=CcWire] (38.center) to (35.center);
		\draw [style=CcWire] (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CalculationTheory6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-2.25, -3) {};
		\node [style=none] (26) at (2.25, -3) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, -2) {};
		\node [style=none] (30) at (-2, -2) {};
		\node [style=none] (31) at (3, -3.75) {};
		\node [style=none] (32) at (-3, -3.75) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (3.75, 0) {};
		\node [style=none] (38) at (2.25, 0) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (42) at (-3.75, 0) {};
		\node [style=none] (43) at (0, -2.5) {$\mathcal{T}$};
		\node [style=none] (44) at (2.75, -3.5) {\tiny $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (34.center) to (31.center) to (32.center) to (33.center) to cycle;
		\filldraw[fill=white,draw] (23.center) to (24.center) to (25.center) to (26.center)to (27.center)to (28.center)to (29.center)to (30.center) to cycle;
%		\filldraw [fill=green!30,draw=green!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
%		\filldraw [fill=red!30,draw=red!60] (13.center) to (14.center) to (15.center) to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire] (8.center) to (7.center);
		\draw [style=CcWire] (38.center) to (35.center);
		\draw [style=CcWire] (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPredictions1.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=infcopoint] (2) at (1.25, 0.5) {$\pi$};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=epiPoint] (5) at (0, -0.5) {};
		\node [style=infpoint] (6) at (-1.25, -0.5) {$\sigma$};
		\node [style=none] (7) at (-2, 3.75) {};
		\node [style=none] (8) at (2.25, 3.75) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (2, -1) {\footnotesize $\mathbf{p}$};
		\node [style=small black dot] (12) at (0, 3) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (0.5, 3) {};
		\node [style=ignore] (15) at (0, 3) {};
		\node [style=epiBox] (16) at (0, 1.75) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (0, 3) {};
		\node [style=infpoint] (21) at (-1.25, 1.75) {$\tau$};
		\node [style=none] (22) at (-2, 3.75) {};
		\node [style=none] (23) at (2.25, 3.75) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (22.center) to (23.center) to (24.center) to (25.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=CcWire] (2) to (0);
		\draw [style=cWire] (4.center) to (5);
		\draw [style=CcWire] (6) to (5);
		%\draw [style=cWire] (14.center) to (12);
		\draw [cWire] (17.center) to (18.center);
		\draw [cWire] (19.center) to (20.center);
		\draw [CcWire] (21) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPredictions2.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=infcopoint] (2) at (1.25, 0.5) {$\pi$};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=epiPoint] (5) at (0, -0.5) {};
		\node [style=infpoint] (6) at (-1.25, -0.5) {$\sigma$};
		\node [style=none] (7) at (-2, 3.75) {};
		\node [style=none] (8) at (2.25, 3.75) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (2, -1) {\footnotesize $\mathbf{p}$};
		\node [style=small black dot] (12) at (0, 1.75) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=ignore] (15) at (0, 1.75) {};
		\node [style=infupground] (16) at (0, 2.75) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=infpoint] (19) at (-1, 2.75) {$\tau$};
		\node [style=none] (20) at (-2, 3.75) {};
		\node [style=none] (21) at (2.25, 3.75) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!30}, draw={red!60}] (22.center)
			 to (23.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=CcWire] (2) to (0);
		\draw [style=cWire] (4.center) to (5);
		\draw [style=CcWire] (6) to (5);
		\draw [cWire] (17.center) to (18.center);
		\draw [CcWire] (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPredictions3.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=infcopoint] (2) at (1.25, 0.5) {$\pi$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=epiPoint] (6) at (0, -0.5000001) {};
		\node [style=infpoint] (7) at (-1.25, -0.5) {$\sigma$};
		\node [style=ignore] (8) at (0, 1.75) {};
		\node [style=small black dot] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (2.25, 2.5) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (2, -1) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=CcWire] (2) to (0);
		\draw [style=cWire] (3.center) to (4.center);
		\draw [style=cWire] (5.center) to (6);
		\draw [style=CcWire] (7) to (6);
		%\draw [style=cWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\sigma$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style={clear dot}] (7) at (-2, -1) {};
		\node [style={small black dot}] (8) at (-2, -0) {};
		\node [style=epiPoint] (9) at (-2, -2) {};
		\node [style=ignore] (10) at (-2, -0) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-3.5, -2) {};
		\node [style=addStar] (15) at (-2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [oWire] (9) to (8);
		\draw [CcWire, in=0, out=180, looseness=1.00] (6.center) to (7);
		\draw [CcWire] (5.center) to (11.center);
		\draw [CcWire] (13.center) to (12.center);
		\draw [cWire] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$\pi'$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=infupground] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (1.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-3, -2.25) {};
		\node [style=none] (13) at (-7, -2.25) {};
		\node [style=none] (14) at (-7, -0.25) {};
		\node [style=none] (15) at (-7, -1.25) {};
		\node [style=none] (16) at (-8, -1.25) {};
		\node [style=none] (17) at (-5, -1.25) {$\left(
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, 1) {};
		\node [style={clear dot}] (21) at (0, -0) {};
		\node [style=infupground] (22) at (0.75, -0) {};
		\node [style=none] (23) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=90, out=180, looseness=1.00] (20.center) to (21);
		\draw [CcWire] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
\right)^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [CcWire] (5.center) to (7.center);
		\draw [CcWire] (8.center) to (9.center);
		\draw [CcWire] (10.center) to (6);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [RcWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CausalPropProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\sigma$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=copy] (7) at (-3, -1.5) {};
		\node [style={small black dot}] (8) at (-2, -0) {};
		\node [style=epiPoint] (9) at (-2, -1) {};
		\node [style=ignore] (10) at (-2, -0) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-5, -1.5) {};
		\node [style=removeStar] (17) at (-2, -2) {};
		\node [style=addStar] (18) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [oWire] (9) to (8);
		\draw [CcWire, in=-60, out=180, looseness=1.00] (6.center) to (7);
		\draw [CcWire] (5.center) to (11.center);
		\draw [CcWire] (13.center) to (12.center);
		\draw [cWire, in=180, out=60, looseness=1.25] (14.center) to (9);
		\draw [cWire, in=180, out=0, looseness=1.00] (6.center) to (15.center);
		\draw [cWire] (16.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\sigma$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=removeStar] (12) at (-1.25, -0.25) {};
		\node [style=addStar] (13) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [CcWire] (6.center) to (7.center);
		\draw [CcWire] (5.center) to (8.center);
		\draw [CcWire] (10.center) to (9.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\sigma'$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style={small black dot}] (6) at (-1.5, -0.75) {};
		\node [style=epiPoint] (7) at (-1.5, -1.75) {};
		\node [style=ignore] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-3, -1.75) {};
		\node [style=addStar] (13) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [oWire] (7) to (6);
		\draw [CcWire] (5.center) to (9.center);
		\draw [CcWire] (10.center) to (11.center);
		\draw [cWire] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$\sigma'$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=infupground] (11) at (0, -0.75) {};
		\node [style=addStar] (12) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [CcWire] (5.center) to (7.center);
		\draw [CcWire] (8.center) to (9.center);
		\draw [cWire] (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1) {};
		\node [style={clear dot}] (1) at (0, -0) {};
		\node [style=infupground] (2) at (0.75, -0) {};
		\node [style=none] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=90, out=180, looseness=1.00] (0.center) to (1);
		\draw [CcWire] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CausalPropProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\pi$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=clear dot] (7) at (-2.75, -2) {};
		\node [style=infupground] (8) at (-2, -2) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (0.5, -0) {};
		\node [style=none] (11) at (1.25, -0) {};
		\node [style=none] (12) at (-4, -2) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, -3) {};
		\node [style=none] (15) at (-8, -3) {};
		\node [style=none] (16) at (-8, -1) {};
		\node [style=none] (17) at (-9, -2) {};
		\node [style=none] (18) at (-8, -2) {};
		\node [style=none] (19) at (-6, -2) {$\left(
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.25, 1) {};
		\node [style={clear dot}] (21) at (0, -0) {};
		\node [style=infupground] (22) at (0.75, -0) {};
		\node [style=none] (23) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=90, out=180, looseness=1.00] (20.center) to (21);
		\draw [CcWire] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
\right)^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [CcWire, in=90, out=180, looseness=1.00] (6.center) to (7);
		\draw [CcWire] (5.center) to (9.center);
		\draw [CcWire] (11.center) to (10.center);
		\draw [CcWire] (12.center) to (8);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [RcWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CausalPropositionMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\sigma$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style={clear dot}] (7) at (-2, -1) {};
		\node [style={small black dot}] (8) at (-2, -0) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=ignore] (10) at (-2, -0) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [oWire] (9.center) to (8);
		\draw [CcWire, in=0, out=180, looseness=1.00] (6.center) to (7);
		\draw [CcWire] (5.center) to (11.center);
		\draw [CcWire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropositionMap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$\sigma'$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style={small black dot}] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style=ignore] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [oWire] (7.center) to (6);
		\draw [CcWire] (5.center) to (9.center);
		\draw [CcWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropositionMap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$\sigma'$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=infupground] (11) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [CcWire] (5.center) to (6.center);
		\draw [CcWire] (7.center) to (8.center);
		\draw [CcWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalPropositionMap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$\sigma$};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [CcWire, in=0, out=180, looseness=1.00] (6.center) to (7.center);
		\draw [CcWire] (5.center) to (8.center);
		\draw [CcWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CoarseGraining.tikz <==
\bigvee_i \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$\rho_i$};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style={up label}] (2) at (-1.25, -0) {$Y$};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style={up label}] (4) at (1.25, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\quad = \quad 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$\rho$};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style={up label}] (2) at (-1.25, -0) {$Y$};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style={up label}] (4) at (1.25, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CompleteDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\PI$};
		\node [style=none] (1) at (2, 2.25) {$\Inf$};
		\node [style=none] (2) at (4, 6) {$\widetilde{\PI}$};
		\node [style=none] (3) at (2, -3.25) {$\Inf$};
		\node [style=none] (4) at (-2, -3.25) {$\FI$};
		\node [style=none] (5) at (4, 0.5) {$\widetilde{\FI}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (1, -3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (3.5, 5.5) {};
		\node [style=none] (16) at (3.5, -0) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-2, -2.75) {};
		\node [style=none] (19) at (2.25, 2.75) {};
		\node [style=none] (20) at (3.75, 5.5) {};
		\node [style=none] (21) at (3.75, -0) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=right label] (27) at (-2, -0.5) {$\xi$};
		\node [style=none] (28) at (4, 5.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=right label] (30) at (4, 2.75) {$\tilde{\xi}$};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (3.75, 5.25) {};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-5, -3.25) {};
		\node [style=none] (37) at (-3, 2.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-6, 2.25) {$\Proc$};
		\node [style=none] (40) at (-6, -3.25) {$\Func$};
		\node [style=none] (41) at (-5.75, -2.75) {};
		\node [style=none] (42) at (3.25, -0) {};
		\node [style=none] (43) at (-5.75, 2.75) {};
		\node [style=none] (44) at (3.25, 5.5) {};
		\node [style=up label] (45) at (-4, 2.25) {$\mathbf{e}$};
		\node [style=up label] (46) at (0, 2.25) {$\mathbf{i}$};
		\node [style=up label] (47) at (0, 1.25) {$\mathbf{p}$};
		\node [style=up label] (48) at (-4, -3.25) {$\mathbf{e'}$};
		\node [style=up label] (49) at (0, -3.25) {$\mathbf{i'}$};
		\node [style=up label] (50) at (0, -4.25) {$\mathbf{p^*}$};
		\node [style=right label] (51) at (0.75, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (-1.25, 4) {$\tilde{\mathbf{e}}$};
		\node [style=left label] (53) at (2.75, 4) {$\tilde{\mathbf{i}}$};
		\node [style=right label] (54) at (3.25, 4) {$\tilde{\mathbf{p}}$};
		\node [style=left label] (55) at (2.75, -1.5) {$\tilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (3.25, -1.5) {$\tilde{\mathbf{p^*}}$};
		\node [style=right label] (57) at (0.75, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (-1.25, -1.5) {$\tilde{\mathbf{e'}}$};
		\node [style=none] (59) at (-6, 1.75) {};
		\node [style=none] (60) at (-6, -2.75) {};
		\node [style=none] (61) at (-6, -2.75) {};
		%\node [style=right label] (62) at (-6, -0.5) {$\hat{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=double] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
		%\draw [style=arrow plain] (59.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompleteDiagramArbitraryThrys.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\PI_Q$};
		\node [style=none] (1) at (2, 2.25) {$\Inf$};
		\node [style=none] (2) at (4, 6) {$\widetilde{\PI}_Q$};
		\node [style=none] (3) at (2, -3.25) {$Q\Inf$};
		\node [style=none] (4) at (-2, -3.25) {$Q\CI$};
		\node [style=none] (5) at (4, 0.5) {$\widetilde{Q\CI}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (1, -3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (3.5, 5.5) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-2, -2.75) {};
		\node [style=none] (19) at (2.25, 2.75) {};
		\node [style=none] (20) at (3.75, 5.5) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=right label] (27) at (-2.5, 0) {$\xi$};
		\node [style=none] (28) at (4, 5.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=right label] (30) at (4, 2.75) {$\tilde{\xi}$};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (3.75, 5.25) {};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-5, -3.25) {};
		\node [style=none] (37) at (-3, 2.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-6, 2.25) {$\Proc_Q$};
		\node [style=none] (40) at (-6, -3.25) {$Q\Caus$};
		\node [style=none] (41) at (-5.75, -2.75) {};
		\node [style=none] (42) at (3.25, 0) {};
		\node [style=none] (43) at (-5.75, 2.75) {};
		\node [style=none] (44) at (3.25, 5.5) {};
		\node [style=up label] (45) at (-4, 2.25) {$\mathbf{e}$};
		\node [style=up label] (46) at (0, 2.25) {$\mathbf{i}$};
		\node [style=up label] (47) at (0, 1.25) {$\mathbf{p}$};
		\node [style=up label] (48) at (-4, -3.25) {$\mathbf{e'}$};
		\node [style=up label] (49) at (0, -3.25) {$\mathbf{i'}$};
		\node [style=up label] (50) at (0, -4.25) {$\mathbf{p^*}$};
		\node [style=right label] (51) at (0.75, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (-1.25, 4) {$\tilde{\mathbf{e}}$};
		\node [style=left label] (53) at (2.75, 4) {$\tilde{\mathbf{i}}$};
		\node [style=right label] (54) at (3.25, 4) {$\tilde{\mathbf{p}}$};
		\node [style=left label] (55) at (2.75, -1.5) {$\tilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (3.25, -1.5) {$\tilde{\mathbf{p}}^*$};
		\node [style=right label] (57) at (0.75, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (-1.25, -1.5) {$\tilde{\mathbf{e}}'$};
		\node [style=none] (59) at (-6, 1.75) {};
		\node [style=none] (60) at (-6, -2.75) {};
		\node [style=none] (61) at (-6, -2.75) {};
		\node [style=right label] (62) at (1.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=arrow plain] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompleteDiagramArbitraryThrys0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\CI$};
		\node [style=none] (1) at (2, 2.25) {$\Inf'$};
		\node [style=none] (2) at (4, 6) {$\widetilde{\CI}$};
		\node [style=none] (3) at (2, -3.25) {$\Inf''$};
		\node [style=none] (4) at (-2, -3.25) {$\CI'$};
		\node [style=none] (5) at (4, 0.5) {$\widetilde{\CI'}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (1, -3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (3.5, 5.5) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-2, -2.75) {};
		\node [style=none] (19) at (2.25, 2.75) {};
		\node [style=none] (20) at (3.75, 5.5) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=right label] (27) at (-2.5, 0) {$\xi$};
		\node [style=none] (28) at (4, 5.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=right label] (30) at (4, 2.75) {$\tilde{\xi}$};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (3.75, 5.25) {};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-5, -3.25) {};
		\node [style=none] (37) at (-3, 2.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-6, 2.25) {$\Caus$};
		\node [style=none] (40) at (-6, -3.25) {$\Caus'$};
		\node [style=none] (41) at (-5.75, -2.75) {};
		\node [style=none] (42) at (3.25, 0) {};
		\node [style=none] (43) at (-5.75, 2.75) {};
		\node [style=none] (44) at (3.25, 5.5) {};
		\node [style=up label] (45) at (-4, 2.25) {$\mathbf{e}$};
		\node [style=up label] (46) at (0, 2.25) {$\mathbf{i}$};
		\node [style=up label] (47) at (0, 1.25) {$\mathbf{p}$};
		\node [style=up label] (48) at (-4, -3.25) {$\mathbf{e'}$};
		\node [style=up label] (49) at (0, -3.25) {$\mathbf{i'}$};
		\node [style=up label] (50) at (0, -4.25) {$\mathbf{p^*}$};
		\node [style=right label] (51) at (0.75, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (-1.25, 4) {$\tilde{\mathbf{e}}$};
		\node [style=left label] (53) at (2.75, 4) {$\tilde{\mathbf{i}}$};
		\node [style=right label] (54) at (3.25, 4) {$\tilde{\mathbf{p}}$};
		\node [style=left label] (55) at (2.75, -1.5) {$\tilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (3.25, -1.5) {$\tilde{\mathbf{p}}^*$};
		\node [style=right label] (57) at (0.75, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (-1.25, -1.5) {$\tilde{\mathbf{e}}'$};
		\node [style=none] (59) at (-6, 1.75) {};
		\node [style=none] (60) at (-6, -2.75) {};
		\node [style=none] (61) at (-6, -2.75) {};
		\node [style=right label] (62) at (1.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=arrow plain] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompleteDiagramArbitraryThrysNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\PQI$};
		\node [style=none] (1) at (2.25, 2.25) {$\Inf$};
		\node [style=none] (2) at (4, 6) {$\widetilde{\PQI}$};
		\node [style=none] (3) at (2.5, -3.25) {$Q\Inf$};
		\node [style=none] (4) at (-2, -3.25) {$\QFQI$};
		\node [style=none] (5) at (4, 0.5) {$\widetilde{\QFQI}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (0.5, -3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (3.5, 5.5) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-2, -2.75) {};
		\node [style=none] (19) at (2.25, 2.75) {};
		\node [style=none] (20) at (3.75, 5.5) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (0.5, -3.5) {};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=right label] (27) at (-2.5, 0) {$\xi$};
		\node [style=none] (28) at (4, 5.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=right label] (30) at (4, 2.75) {$\tilde{\xi}$};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (3.75, 5.25) {};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-5, -3.25) {};
		\node [style=none] (37) at (-3, 2.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-6, 2.25) {$\Proc_Q$};
		\node [style=none] (40) at (-6, -3.25) {$Q\Func$};
		\node [style=none] (41) at (-5.75, -2.75) {};
		\node [style=none] (42) at (3.25, 0) {};
		\node [style=none] (43) at (-5.75, 2.75) {};
		\node [style=none] (44) at (3.25, 5.5) {};
		\node [style=up label] (45) at (-4, 2.25) {$\mathbf{e}$};
		\node [style=up label] (46) at (-0.25, 2.25) {$\mathbf{i}$};
		\node [style=up label] (47) at (-0.25, 1.25) {$\mathbf{p_Q}$};
		\node [style=up label] (48) at (-4, -3.25) {$\mathbf{e'}$};
		\node [style=up label] (49) at (-0.25, -3.25) {$\mathbf{i'}$};
		\node [style=up label] (50) at (-0.25, -4.25) {$\mathbf{p^*}$};
		\node [style=right label] (51) at (0.75, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (-1.25, 4) {$\tilde{\mathbf{e}}$};
		\node [style=left label] (53) at (2.75, 4) {$\tilde{\mathbf{i}}$};
		\node [style=right label] (54) at (3.25, 4) {$\tilde{\mathbf{p}}$};
		\node [style=left label] (55) at (2.75, -1.5) {$\tilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (3.25, -1.5) {$\tilde{\mathbf{p}}^*$};
		\node [style=right label] (57) at (0.75, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (-1.25, -1.5) {$\tilde{\mathbf{e}}'$};
		\node [style=none] (59) at (-6, 1.75) {};
		\node [style=none] (60) at (-6, -2.75) {};
		\node [style=none] (61) at (-6, -2.75) {};
		\node [style=right label] (62) at (1.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=arrow plain] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompleteDiagramColor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {\color{blue}$\PI$};
		\node [style=none] (1) at (2.25, 2.25) {\color{blue}$\Inf$};
		\node [style=none] (2) at (4, 6) {\color{ngreen}$\widetilde{\PI}$};
		\node [style=none] (3) at (2.25, -3.25) {\color{red}$\Inf$};
		\node [style=none] (4) at (-2, -3.25) {\color{red}$\FI$};
		\node [style=none] (5) at (4, 0.5) {\color{darkorange}$\widetilde{\FI}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (0.5, -3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (3.5, 5.5) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-2, -2.75) {};
		\node [style=none] (19) at (2.25, 2.75) {};
		\node [style=none] (20) at (3.75, 5.5) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (0.5, -3.5) {};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=right label] (27) at (-2, -0.5) {$\xi$};
		\node [style=none] (28) at (4, 5.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=right label] (30) at (4, 2.75) {$\widetilde{\xi}$};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (3.75, 5.25) {};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-5, -3.25) {};
		\node [style=none] (37) at (-3, 2.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-6, 2.25) {\color{blue}$\Proc$};
		\node [style=none] (40) at (-6, -3.25) {\color{red}$\Func$};
		\node [style=none] (41) at (-5.75, -2.75) {};
		\node [style=none] (42) at (3.25, 0) {};
		\node [style=none] (43) at (-5.75, 2.75) {};
		\node [style=none] (44) at (3.25, 5.5) {};
		\node [style=up label] (45) at (-4, 2.25) {\color{blue}$\mathbf{e}$};
		\node [style=up label] (46) at (-0.25, 2.25) {\color{blue}$\mathbf{i}$};
		\node [style=up label] (47) at (-0.25, 1.25) {\color{blue}$\mathbf{p}$};
		\node [style=up label] (48) at (-4, -3.25) {\color{red}$\mathbf{e'}$};
		\node [style=up label] (49) at (-0.25, -3.25) {\color{red}$\mathbf{i'}$};
		\node [style=up label] (50) at (-0.25, -4.25) {\color{red}$\mathbf{p^*}$};
		\node [style=right label] (51) at (0.75, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (-1.25, 4) {$\widetilde{\mathbf{e}}$};
		\node [style=left label] (53) at (2.75, 4.25) {$\widetilde{\mathbf{i}}$};
		\node [style=right label] (54) at (3, 3.5) {$\widetilde{\mathbf{p}}$};
		\node [style=left label] (55) at (2.75, -1.5) {$\widetilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (3, -2.25) {$\widetilde{\mathbf{p}}^*$};
		\node [style=right label] (57) at (0.75, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (-1.25, -1.5) {$\widetilde{\mathbf{e}}'$};
		\node [style=none] (59) at (-6, 1.75) {};
		\node [style=none] (60) at (-6, -2.75) {};
		\node [style=none] (61) at (-6, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=double] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CompleteDiagramColor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\PI_Q$};
		\node [style=none] (1) at (2.75, 2.25) {$\Inf$};
		\node [style=none] (2) at (4, 6) {$\widetilde{\PI}_Q$};
		\node [style=none] (3) at (3, -3.25) {$Q\Inf$};
		\node [style=none] (4) at (-2, -3.25) {$Q\CI$};
		\node [style=none] (5) at (4, 0.5) {$\widetilde{Q\CI}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (1, -3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (3.5, 5.5) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (-1.75, -2.75) {};
		\node [style=none] (18) at (-2, -2.75) {};
		\node [style=none] (19) at (2.25, 2.75) {};
		\node [style=none] (20) at (3.75, 5.5) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (2.25, -2.75) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (-1, -3.5) {};
		\node [style=right label] (27) at (-2.5, 0) {$\xi$};
		\node [style=none] (28) at (4, 5.5) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=right label] (30) at (4, 2.75) {$\tilde{\xi}$};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (3.75, 5.25) {};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-5, -3.25) {};
		\node [style=none] (37) at (-3, 2.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-6, 2.25) {$\Proc_Q$};
		\node [style=none] (40) at (-6, -3.25) {$Q\Caus$};
		\node [style=none] (41) at (-5.75, -2.75) {};
		\node [style=none] (42) at (3.25, 0) {};
		\node [style=none] (43) at (-5.75, 2.75) {};
		\node [style=none] (44) at (3.25, 5.5) {};
		\node [style=up label] (45) at (-4, 2.25) {$\mathbf{e}$};
		\node [style=up label] (46) at (0, 2.25) {$\mathbf{i}$};
		\node [style=up label] (47) at (0, 1.25) {$\mathbf{p}$};
		\node [style=up label] (48) at (-4, -3.25) {$\mathbf{e'}$};
		\node [style=up label] (49) at (0, -3.25) {$\mathbf{i'}$};
		\node [style=up label] (50) at (0, -4.25) {$\mathbf{p^*}$};
		\node [style=right label] (51) at (0.75, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (-1.25, 4) {$\tilde{\mathbf{e}}$};
		\node [style=left label] (53) at (2.75, 4) {$\tilde{\mathbf{i}}$};
		\node [style=right label] (54) at (3.25, 4) {$\tilde{\mathbf{p}}$};
		\node [style=left label] (55) at (2.75, -1.5) {$\tilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (3.25, -1.5) {$\tilde{\mathbf{p}}^*$};
		\node [style=right label] (57) at (0.75, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (-1.25, -1.5) {$\tilde{\mathbf{e}}'$};
		\node [style=none] (59) at (-6, 1.75) {};
		\node [style=none] (60) at (-6, -2.75) {};
		\node [style=none] (61) at (-6, -2.75) {};
		\node [style=right label] (62) at (1.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=arrow plain] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConvexMixing.tikz <==
\sum_i p_i \ 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$s_i$};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style={up label}] (2) at (1.25, -0) {$Y$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style={up label}] (4) at (-1.25, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\quad = \quad 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style={up label}] (2) at (1.25, -0) {$Y$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style={up label}] (4) at (-1.25, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CopyAssociativity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1, 3.75) {};
		\node [style=none] (10) at (-1.25, 3.25) {};
		\node [style=none] (11) at (0, 3.75) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=copy] (14) at (-0.5, 2.5) {};
		\node [style=none] (15) at (0, 2) {$\mathbf{e'}$};
		\node [style=none] (16) at (0.25, 3.25) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (0.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	   		\filldraw [fill=darkblue!30,draw=darkblue!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
   		\filldraw [fill=darkblue!30,draw=darkblue!60] (17.center) to (13.center) to (16.center) to (10.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (12.center) to (14);
		\draw [oWire, in=-90, out=150, looseness=1.00] (14) to (9.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (14) to (11.center);
		\draw[oWire] (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyAssociativity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (-1, 3.75) {};
		\node [style=none] (5) at (-1.25, 3.25) {};
		\node [style=none] (6) at (0, 3.75) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=copy] (9) at (-0.5, 2.5) {};
		\node [style=none] (10) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (11) at (0.75, 3.25) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (0.5, 3.75) {};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=none] (15) at (0.75, 3.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		   		\filldraw [fill=darkblue!30,draw=darkblue!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (7.center) to (9);
		\draw [oWire, in=-90, out=150, looseness=1.00] (9) to (4.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (9) to (6.center);
		\draw [oWire] (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyAssociativity3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0, 3.75) {};
		\node [style=none] (5) at (-0.75, 3.25) {};
		\node [style=none] (6) at (1, 3.75) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=copy] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (1, -0.5) {$\mathbf{e'}$};
		\node [style=none] (11) at (1.25, 3.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.5, 3.75) {};
		\node [style=none] (14) at (1.25, 3.25) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkblue!30,draw=darkblue!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (7.center) to (9);
		\draw [oWire, in=-90, out=150, looseness=1.00] (9) to (4.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (9) to (6.center);
		\draw [oWire] (13.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyAssociativity4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0, 3.75) {};
		\node [style=none] (10) at (-0.25, 3.25) {};
		\node [style=none] (11) at (1, 3.75) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=copy] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (1, 2) {$\mathbf{e'}$};
		\node [style=none] (16) at (1.25, 3.25) {};
		\node [style=none] (17) at (-0.25, 1.75) {};
		\node [style=none] (18) at (-0.25, 3.25) {};
		\node [style=none] (19) at (1.25, 3.25) {};
		\node [style=none] (20) at (1.25, 1.75) {};
		\node [style=none] (21) at (-0.25, 1.75) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-0.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				   		\filldraw [fill=darkblue!30,draw=darkblue!60] (22.center) to (23.center) to (24.center) to (25.center) to cycle;
		   		\filldraw [fill=darkblue!30,draw=darkblue!60] (18.center) to (19.center) to (20.center) to (21.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (12.center) to (14);
		\draw [oWire, in=-90, out=150, looseness=1.00] (14) to (9.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (14) to (11.center);
		\draw[oWire] (0.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopySymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.5000002, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (-0.5, 2.25) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	   		\filldraw [fill=darkblue!30,draw=darkblue!60] (15.center) to (14.center) to (13.center) to (12.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire,in=90, out=-90, looseness=0.75] (11.center) to (3.center);
		\draw [oWire,in=-90, out=90, looseness=0.75] (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopySymmetry1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.5, 2.5) {};
		\node [style=none] (13) at (0.5, 2.5) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		  	\filldraw [fill=darkblue!30,draw=darkblue!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (11.center) to (3.center);
		\draw [oWire, in=-90, out=90, looseness=0.75] (0.center) to (10.center);
		\draw [oWire] (12.center) to (11.center);
		\draw [oWire] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopySymmetry2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 2.5) {};
		\node [style=none] (11) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\filldraw [fill=darkblue!30,draw=darkblue!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (11.center) to (3.center);
		\draw [oWire, in=-90, out=90, looseness=0.75] (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}		 


==> Diagrams/CopyUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=copoint] (5) at (0, -0) {$u$};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		   		\filldraw [fill=darkblue!30,draw=darkblue!60] (8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\draw [oWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyUnit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.5000002, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-1.25, 3.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 2) {$\mathbf{e'}$};
		\node [style=none] (13) at (0.25, 3.25) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=copoint] (15) at (-0.5, 2.5) {$u$};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (0.25, 1.75) {};
		\node [style=none] (22) at (0.25, 3.25) {};
		\node [style=none] (23) at (-1.25, 3.25) {};
		\node [style=none] (24) at (0.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkblue!30,draw=darkblue!60] (16.center) to (17.center) to (18.center) to (19.center) to cycle;
	   	\filldraw [fill=darkblue!30,draw=darkblue!60] (20.center) to (21.center) to (22.center) to (23.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (0.center) to (15);
		\draw[oWire] (24.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyUnit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.5000002, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (1, 2) {$\mathbf{e'}$};
		\node [style=none] (11) at (-0.25, 3.25) {};
		\node [style=none] (12) at (1.25, 3.25) {};
		\node [style=none] (13) at (-0.25, 1.75) {};
		\node [style=copoint] (14) at (0.5, 2.5) {$u$};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=none] (21) at (1.25, 1.75) {};
		\node [style=none] (22) at (1.25, 3.25) {};
		\node [style=none] (23) at (-0.25, 3.25) {};
		\node [style=none] (24) at (-0.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			   		\filldraw [fill=darkblue!30,draw=darkblue!60] (16.center) to (17.center) to (18.center) to (19.center) to cycle;
	   		\filldraw [fill=darkblue!30,draw=darkblue!60] (20.center) to (21.center) to (22.center) to (23.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (3.center) to (14);
		\draw[oWire] (24.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyUnit5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (1, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.5000002, 0.5) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=copoint] (10) at (0.5, 1.5) {$u$};
		\node [style=none] (11) at (-0.5, 2.75) {};
		\node [style=none] (12) at (-0.75, 2.25) {};
		\node [style=none] (13) at (1.25, 2.25) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
					   		\filldraw [fill=darkblue!30,draw=darkblue!60] (12.center) to (13.center) to (14.center) to (15.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (3.center) to (10);
		\draw [oWire] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyUnit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (-0.5000002, 0.5) {};
		\node [style=none] (5) at (-1.25, 2.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=copoint] (10) at (-0.5, 1.5) {$u$};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (-1.25, 2.25) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
					   		\filldraw [fill=darkblue!30,draw=darkblue!60] (12.center) to (13.center) to (14.center) to (15.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (0.center) to (10);
		\draw [oWire] (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyUnit8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.5000002, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=small black dot] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (-0.25, 1.75) {};
		\node [style=ignore] (12) at (-.5, 1.75) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				   		\filldraw [fill=darkblue!30,draw=darkblue!60] (16.center) to (17.center) to (14.center) to (15.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [oWire] (0.center) to (10);
		%\draw [oWire] (10) to (11.center);
		\draw [oWire] (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CopyUnit9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (-0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=small black dot] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=ignore] (12) at (.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
					   		\filldraw [fill=darkblue!30,draw=darkblue!60] (16.center) to (17.center) to (14.center) to (15.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (3.center);
		\draw [oWire] (0.center) to (10);
		%\draw [oWire] (10) to (11.center);
		\draw [oWire] (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Daivd8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=epiBox] (2) at (0, 2) {};
		\node [style={small gray dot}] (3) at (0, 4.5) {};
		\node [style={clear dot}] (4) at (0, 3.75) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (2.5, 3.75) {$\chi$};
		\node [style=infupground] (7) at (0.5000003, 4.5) {};
		\node [style=none] (8) at (0.2499998, 4.5) {};
		\node [style=none] (9) at (-2, 2) {$[m]$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (2, 4.5) {};
		\node [style=none] (15) at (3.25, 3.75) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (3.75, 5.5) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3.5, 6) {};
		\node [style=none] (22) at (4.5, 6) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (-3.5, -2) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (0.75, -0) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (3.5, 0.75) {$\sim_p$};
		\node [style=none] (30) at (4.25, -1.75) {$\tilde{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (24.center) to (23.center) to (22.center) to (21.center)
to cycle;
		\filldraw [fill=purple!30,draw=purple!60] (20.center) to (19.center) to (18.center) to
(17.center) to cycle;
		\filldraw [fill= none, draw= black, style=dashed] (28.center) to (27.center) to (26.center)
to (25.center) to cycle;
        \filldraw [fill=white,draw=black] (16.center) to (15.center) to (14.center) to cycle;
        \filldraw [fill=white,draw=black] (13.center) to (12.center) to (11.center) to cycle;
		\draw [CcWire] (1.center) to (2);
		\draw [qWire] (0.center) to (2);
		\draw [cWire] (2) to (3);
		\draw [CcWire, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [cWire] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1.5, -0) {$\sigma$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=epiPoint] (2) at (0, -0) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.75, -0.75) {$\sim_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=purple!30,draw=purple!60] (3.center) to (4.center) to (5.center) to (6.center) to cycle;
		\draw [qWire] (2) to (1.center);
		\draw [CcWire] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=epiBox] (2) at (0, 2) {};
		\node [style={small gray dot}] (3) at (0, 4.5) {};
		\node [style={clear dot}] (4) at (0, 3.75) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (2.5, 3.5) {$\chi$};
		\node [style=infupground] (7) at (0.5000003, 4.5) {};
		\node [style=none] (8) at (0.2499998, 4.5) {};
		\node [style=none] (9) at (-2, 2) {$\tau$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (2, 4.5) {};
		\node [style=none] (15) at (3.25, 3.5) {};
		\node [style=none] (16) at (2, 2.5) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (3.75, 5.5) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3.5, 6) {};
		\node [style=none] (22) at (4.5, 6) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (-3.5, -2) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (0.75, -0) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (3.5, 0.75) {$\sim_p$};
		\node [style=none] (30) at (4.25, -1.75) {$\tilde{p}$};
		\node [style={clear dot}] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (2, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (24.center) to (23.center) to (22.center) to (21.center)
to cycle;
		\filldraw [fill=purple!30,draw=purple!60] (20.center) to (19.center) to (18.center) to
(17.center) to cycle;
		\filldraw [fill= none, draw= black, style=dashed] (28.center) to (27.center) to (26.center)
to (25.center) to cycle;
        \filldraw [fill=white,draw=black] (16.center) to (15.center) to (14.center) to cycle;
        \filldraw [fill=white,draw=black] (13.center) to (12.center) to (11.center) to cycle;
		\draw [CcWire] (1.center) to (2);
		\draw [qWire] (0.center) to (2);
		\draw [cWire] (2) to (3);
		\draw [CcWire, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [cWire] (3) to (8.center);
		\draw [CcWire, in=90, out=180, looseness=0.75] (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=epiBox] (2) at (0, 2) {};
		\node [style={small gray dot}] (3) at (0, 4.5) {};
		\node [style={clear dot}] (4) at (0, 3.75) {};
		\node [style=none] (5) at (2, 4.25) {};
		\node [style=none] (6) at (2.5, 4.25) {$i$};
		\node [style=infupground] (7) at (0.5000003, 4.5) {};
		\node [style=none] (8) at (0.2499998, 4.5) {};
		\node [style=none] (9) at (-2, 2) {$[k]$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (2, 5) {};
		\node [style=none] (15) at (3.25, 4.25) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (3.5, 5.5) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3.5, 6) {};
		\node [style=none] (22) at (4.5, 6) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (-3.5, -2) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (0.75, -0) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (3.5, 0.75) {$\sim_p$};
		\node [style=none] (30) at (4.25, -1.75) {$\tilde{p}$};
		\node [style={clear dot}] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (2, 2.5) {};
		\node [style=none] (33) at (2, 3.25) {};
		\node [style=none] (34) at (2, 1.75) {};
		\node [style=none] (35) at (3.25, 2.5) {};
		\node [style=none] (36) at (2.5, 2.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (24.center) to (23.center) to (22.center) to (21.center)
to cycle;
		\filldraw [fill=purple!30,draw=purple!60] (20.center) to (19.center) to (18.center) to
(17.center) to cycle;
		\filldraw [fill= none, draw= black, style=dashed] (28.center) to (27.center) to (26.center)
to (25.center) to cycle;
        \filldraw [fill=white,draw=black] (16.center) to (15.center) to (14.center) to cycle;
        \filldraw [fill=white,draw=black] (13.center) to (12.center) to (11.center) to cycle;
        \filldraw [fill=white,draw=black] (33.center) to (34.center) to (35.center) to cycle;
		\draw [CcWire] (1.center) to (2);
		\draw [qWire] (0.center) to (2);
		\draw [cWire] (2) to (3);
		\draw [CcWire, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [cWire] (3) to (8.center);
		\draw [CcWire, in=90, out=180, looseness=0.75] (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=epiBox] (2) at (0, 2) {};
		\node [style={small gray dot}] (3) at (0, 4.5) {};
		\node [style={clear dot}] (4) at (0, 3.75) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (2.5, 3.75) {$i$};
		\node [style=infupground] (7) at (0.5000003, 4.5) {};
		\node [style=none] (8) at (0.2499998, 4.5) {};
		\node [style=none] (9) at (-2, 2) {$[k]$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (2, 4.5) {};
		\node [style=none] (15) at (3.25, 3.75) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (3.75, 5.5) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3.5, 6) {};
		\node [style=none] (22) at (4.5, 6) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (-3.5, -2) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (0.75, -0) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (3.5, 0.75) {$\sim_p$};
		\node [style=none] (30) at (4.25, -1.75) {$\tilde{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (24.center) to (23.center) to (22.center) to (21.center)
to cycle;
		\filldraw [fill=purple!30,draw=purple!60] (20.center) to (19.center) to (18.center) to
(17.center) to cycle;
		\filldraw [fill= none, draw= black, style=dashed] (28.center) to (27.center) to (26.center)
to (25.center) to cycle;
        \filldraw [fill=white,draw=black] (16.center) to (15.center) to (14.center) to cycle;
        \filldraw [fill=white,draw=black] (13.center) to (12.center) to (11.center) to cycle;
		\draw [CcWire] (1.center) to (2);
		\draw [qWire] (0.center) to (2);
		\draw [cWire] (2) to (3);
		\draw [CcWire, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [cWire] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9999997, 2) {};
		\node [style=none] (1) at (0.2499997, 2) {};
		\node [style=none] (2) at (0.9999997, 0.9999997) {};
		\node [style=none] (3) at (-0.9999997, 0.9999997) {};
		\node [style=none] (4) at (-0.5000002, 2.75) {};
		\node [style=none] (5) at (-0.5000002, 2) {};
		\node [style=none] (6) at (-0.5000002, 0.9999997) {};
		\node [style=none] (7) at (-0.5000002, 0.2499997) {};
		\node [style=none] (8) at (0.9999997, -0.5000002) {};
		\node [style=none] (9) at (4, -0.5000002) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (0.5000002, 0.9999997) {};
		\node [style=none] (12) at (1.75, -0.5000001) {};
		\node [style=none] (13) at (4.5, 0.9999997) {};
		\node [style=none] (14) at (5.5, 2.75) {};
		\node [style=none] (15) at (5.5, 0.9999997) {};
		\node [style=none] (16) at (5.5, 0.2499997) {};
		\node [style=none] (17) at (6, 2) {};
		\node [style=none] (18) at (4, 0.9999997) {};
		\node [style=none] (19) at (6, 0.9999997) {};
		\node [style=none] (20) at (4.75, 2) {};
		\node [style=none] (21) at (3.25, -0.5000001) {};
		\node [style=none] (22) at (5.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (14.center) to (22.center);
		\draw (15.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, 3) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (4.25, -0.75) {};
		\node [style=none] (10) at (2.75, -1.75) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.999999, -0.75) {};
		\node [style=none] (13) at (5, 3.25) {};
		\node [style=none] (14) at (5.5, 5.75) {};
		\node [style=none] (15) at (5.5, 3.25) {};
		\node [style=none] (16) at (5.5, 1) {};
		\node [style=none] (17) at (6, 4.25) {};
		\node [style=none] (18) at (4, 3.25) {};
		\node [style=none] (19) at (6, 3.25) {};
		\node [style=none] (20) at (4.75, 4.25) {};
		\node [style=none] (21) at (3.5, -0.75) {};
		\node [style=none] (22) at (5.5, 4.25) {};
		\node [style=none] (23) at (0.5, 1.5) {};
		\node [style=none] (24) at (4.25, 3.25) {};
		\node [style=none] (25) at (4.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (14.center) to (22.center);
		\draw (15.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/David15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.4999999) {};
		\node [style=none] (1) at (-1.25, 0.4999999) {};
		\node [style=none] (2) at (-1.25, -0.5000002) {};
		\node [style=none] (3) at (-3.25, -0.5000002) {};
		\node [style=none] (4) at (-2.75, 2.5) {};
		\node [style=none] (5) at (-2.75, 0.4999999) {};
		\node [style=none] (6) at (-2.75, -0.5000002) {};
		\node [style=none] (7) at (-2.75, -2.5) {};
		\node [style=none] (8) at (-1.75, -0.5000002) {};
		\node [style=none] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (-1.75, 0.4999999) {};
		\node [style=none] (12) at (3.25, 0.4999999) {};
		\node [style=none] (13) at (2.75, 2.5) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (2.75, 0.4999999) {};
		\node [style=none] (17) at (1.25, 0.4999999) {};
		\node [style=none] (18) at (3.25, -0.5000002) {};
		\node [style=none] (19) at (1.75, 0.4999999) {};
		\node [style=none] (20) at (1.25, -0.5000002) {};
		\node [style=none] (21) at (2.75, -0.5000002) {};
		\node [style=none] (22) at (2.75, -2.5) {};
		\node [style=none] (23) at (1.75, -0.5000002) {};
		\node [style=none] (24) at (-2.25, 1.25) {};
		\node [style=none] (25) at (-2.25, 2) {};
		\node [style=none] (26) at (2.25, 2) {};
		\node [style=none] (27) at (2.25, 1.25) {};
		\node [style=none] (28) at (-2.25, -1.25) {};
		\node [style=none] (29) at (-2.25, -2) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none] (31) at (2.25, -2) {};
		\node [style=none] (32) at (-0.75, -1.25) {};
		\node [style=none] (33) at (-0.75, 1.25) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, -1.25) {};
		\node [style=none] (36) at (0, -0) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (12.center);
		\draw (13.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.00] (23.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.00] (15.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=epiBox] (2) at (0, 2) {};
		\node [style={small gray dot}] (3) at (0, 4.5) {};
		\node [style={clear dot}] (4) at (0, 3.75) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (2.5, 3.75) {$\pi$};
		\node [style=infupground] (7) at (0.5000003, 4.5) {};
		\node [style=none] (8) at (0.2499998, 4.5) {};
		\node [style=none] (9) at (-2, 2) {$\sigma$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (2, 4.5) {};
		\node [style=none] (15) at (3.25, 3.75) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (3.75, 5.5) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3.5, 6) {};
		\node [style=none] (22) at (4.5, 6) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (-3.5, -2) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (0.75, -0) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (3.5, 0.75) {$\sim_p$};
		\node [style=none] (30) at (4.25, -1.75) {$\tilde{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (24.center) to (23.center) to (22.center) to (21.center) to cycle;
		\filldraw [fill=purple!30,draw=purple!60] (20.center) to (19.center) to (18.center) to (17.center) to cycle;
		\filldraw [fill= none, draw= black, style=dashed] (28.center) to (27.center) to (26.center) to (25.center) to cycle;
        \filldraw [fill=white,draw=black] (16.center) to (15.center) to (14.center) to cycle;
        \filldraw [fill=white,draw=black] (13.center) to (12.center) to (11.center) to cycle;
		\draw [CcWire] (1.center) to (2);
		\draw [qWire] (0.center) to (2);
		\draw [cWire] (2) to (3);
		\draw [CcWire, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [cWire] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-0.5000002, -0) {};
		\node [style=none] (2) at (0, -0) {$\pi$};
		\node [style=none] (3) at (-0.5000002, 0.75) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (-0.5000002, -0.75) {};
		\node [style=up label] (6) at (-1.5, 0.2499997) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=white,draw=black] (3.center) to (4.center) to (5.center) to cycle;
		\draw [CcWire, in=0, out=180, looseness=1.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-0.5000002, -0) {};
		\node [style=none] (2) at (0, -0) {$\chi$};
		\node [style=none] (3) at (-0.5000002, 0.75) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (-0.5000002, -0.75) {};
		\node [style=up label] (6) at (-1.5, 0.2499997) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=white,draw=black] (3.center) to (4.center) to (5.center) to cycle;
		\draw [CcWire, in=0, out=180, looseness=1.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {};
		\node [style=none] (1) at (-0.5000002, -0) {};
		\node [style=none] (2) at (0, 0.9999997) {$\pi$};
		\node [style=none] (3) at (-0.5000002, 2.75) {};
		\node [style=none] (4) at (0.75, 0.9999997) {};
		\node [style=none] (5) at (-0.5000002, -0.75) {};
		\node [style={up label}] (6) at (-2.75, 0.2499997) {$X$};
		\node [style=none] (7) at (-0.5000002, 2) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-1.5, 2.75) {};
		\node [style=none] (11) at (-2.75, 2) {};
		\node [style=none] (12) at (-2, 2) {$\tau$};
		\node [style=up label] (13) at (-0.9999997, 2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=white,draw=black] (3.center) to (4.center) to (5.center) to cycle;
        \filldraw [fill=white,draw=black] (9.center) to (10.center) to (11.center) to cycle;
		\draw [CcWire, in=0, out=180, looseness=1.00] (1.center) to (0.center);
		\draw [CcWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=none] (1) at (0.9999997, -0) {};
		\node [style=none] (2) at (5.25, 0.9999997) {$\pi$};
		\node [style=none] (3) at (4.75, 2.75) {};
		\node [style=none] (4) at (6, 0.9999997) {};
		\node [style=none] (5) at (4.75, -0.75) {};
		\node [style=none] (6) at (0.9999997, 2) {};
		\node [style=none] (7) at (0.2499997, 2) {};
		\node [style=none] (8) at (0.2499997, 1.25) {};
		\node [style=none] (9) at (0.2499997, 2.75) {};
		\node [style=none] (10) at (-0.9999997, 2) {};
		\node [style=none] (11) at (-0.2499997, 2) {$\tau$};
		\node [style=none] (12) at (3.75, 1.25) {};
		\node [style=none] (13) at (3.75, 2.75) {};
		\node [style=none] (14) at (4.75, 2) {};
		\node [style=none] (15) at (3.75, 2) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (3.75, -0) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [style=none] (20) at (2.5, -0) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (0.9999997, 0.75) {};
		\node [style=none] (23) at (2.25, -0) {};
		\node [style=none] (24) at (0.9999997, -0.75) {};
		\node [style=none] (25) at (0.9999997, 2.75) {};
		\node [style=none] (26) at (2.25, 2) {};
		\node [style=none] (27) at (0.9999997, 1.25) {};
		\node [style=none] (28) at (1.5, 2) {$j$};
		\node [style=none] (29) at (3.25, 2) {$j$};
		\node [style=none] (30) at (1.5, -0) {$k$};
		\node [style=none] (31) at (3.25, -0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=0, out=180, looseness=1.00] (1.center) to (0.center);
		\draw [CcWire] (6.center) to (7.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [CcWire] (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [CcWire] (18.center) to (17.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.9999997, -0) {};
		\node [style=none] (2) at (0.9999997, 0.75) {};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style=none] (4) at (0.9999997, -0.75) {};
		\node [style=none] (5) at (1.5, -0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=0, out=180, looseness=1.00] (1.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/David9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=epiBox] (2) at (0, 2) {};
		\node [style={small gray dot}] (3) at (0, 4.5) {};
		\node [style={clear dot}] (4) at (0, 3.75) {};
		\node [style=none] (5) at (2, 3.75) {};
		\node [style=none] (6) at (2.5, 3.75) {$k$};
		\node [style=infupground] (7) at (0.5000003, 4.5) {};
		\node [style=none] (8) at (0.2499998, 4.5) {};
		\node [style=none] (9) at (-2, 2) {$[m]$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-2.75, 2) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (2, 4.5) {};
		\node [style=none] (15) at (3.25, 3.75) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=none] (18) at (3.75, 5.5) {};
		\node [style=none] (19) at (3.75, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3.5, 6) {};
		\node [style=none] (22) at (4.5, 6) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (-3.5, -2) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (0.75, -0) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (3.5, 0.75) {$\sim_p$};
		\node [style=none] (30) at (4.25, -1.75) {$\tilde{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (24.center) to (23.center) to (22.center) to (21.center)
to cycle;
		\filldraw [fill=purple!30,draw=purple!60] (20.center) to (19.center) to (18.center) to
(17.center) to cycle;
		\filldraw [fill= none, draw= black, style=dashed] (28.center) to (27.center) to (26.center)
to (25.center) to cycle;
        \filldraw [fill=white,draw=black] (16.center) to (15.center) to (14.center) to cycle;
        \filldraw [fill=white,draw=black] (13.center) to (12.center) to (11.center) to cycle;
		\draw [CcWire] (1.center) to (2);
		\draw [qWire] (0.center) to (2);
		\draw [cWire] (2) to (3);
		\draw [CcWire, in=0, out=180, looseness=1.00] (5.center) to (4);
		\draw [cWire] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DavidFigBellDAG3New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-2.25, 2.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (2.25, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=right label] (12) at (-2.25, 0.25) {$X$};
		\node [style=right label] (13) at (2.25, -0.5) {$Y$};
		\node [style=right label] (14) at (-2.25, 1.75) {$A$};
		\node [style=right label] (15) at (2.25, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2, 1) {};
		\node [style=infpoint] (17) at (-3, 1) {$\alpha_1$};
		\node [style=infpoint] (18) at (1, 1) {$\alpha_2$};
		\node [style=epiBoxWide] (19) at (2, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\alpha_3$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		\node [style=epiPoint] (22) at (-2.25, -1.75) {};
		\node [style=infpoint] (23) at (-3, -1.75) {$\alpha_5$};
		\node [style=infpoint] (24) at (1.5, -1.75) {$\alpha_4$};
		\node [style=epiPoint] (25) at (2.25, -1.75) {};
		\node [style=right label] (54) at (-0.75, -0.25) {$X\!\Lambda$};
		\node [style=right label] (55) at (0.75, -0.675) {$X\!\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [oWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [oWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DavidFigBellDAG4New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style=right label] (12) at (-3, 0.25) {$X$};
		\node [style=right label] (13) at (3, -0.5) {$Y$};
		\node [style=right label] (14) at (-3, 1.75) {$A$};
		\node [style=right label] (15) at (3, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2.75, 1) {};
		\node [style=infpoint] (17) at (-3.75, 1) {$\alpha_1$};
		\node [style=infpoint] (18) at (1.75, 1) {$\alpha_2$};
		\node [style=epiBoxWide] (19) at (2.75, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\alpha_3$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		\node [style=epiPoint] (22) at (-3, -1.75) {};
		\node [style=infpoint] (23) at (-3.75, -1.75) {$\alpha_5$};
		\node [style=infpoint] (24) at (2.25, -1.75) {$\alpha_4$};
		\node [style=epiPoint] (25) at (3, -1.75) {};
		\node [style=up label] (28) at (4.75, 0) {$X$};
		\node [style=up label] (29) at (4.75, -1) {$Y$};
		\node [style=small black dot] (30) at (-3, 2.75) {};
		\node [style=ignore] (31) at (-3, 2.75) {};
		\node [style=small black dot] (32) at (3, 2.75) {};
		\node [style=ignore] (33) at (3, 2.75) {};
		\node [style=clear dot] (34) at (-3, 2.25) {};
		\node [style=clear dot] (35) at (3, 2.25) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=none] (37) at (5, 2.25) {};
		\node [style=none] (39) at (5, 3.25) {};
		\node [style=up label] (40) at (4.75, 3.25) {$A$};
		\node [style=up label] (41) at (4.75, 2.25) {$B$};
		\node [style=none] (42) at (-4.75, 4) {};
		\node [style=none] (43) at (-4.75, -3) {};
		\node [style=none] (44) at (4, -3) {};
		\node [style=none] (45) at (4, 4) {};
		\node [style=none] (46) at (3.75, -2.75) {\footnotesize$\mathbf{p}$};
		\node [style=none] (48) at (5, 0) {};
		\node [style=clear dot] (50) at (3, -1) {};
		\node [style=none] (51) at (5, -1) {};
		\node [style=clear dot] (52) at (-3, -0.75) {};
		\node [style=none] (53) at (-0.25, 0) {};
		\node [style=right label] (54) at (-0.5, -0.5) {$X \!\Lambda$};
		\node [style=right label] (55) at (1, -0.75) {$X\! \Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!30}, draw={red!60}] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [cWire, in=180, out=0] (34) to (36.center);
		\draw [cWire] (35) to (37.center);
		\draw [cWire] (36.center) to (39.center);
		\draw [cWire] (50) to (51.center);
		\draw [cWire, in=180, out=0] (52) to (53.center);
		\draw [cWire] (53.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DavidFigInfEquiv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1, 0) {$\sigma$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (2) at (0, -0.75) {$\op{A}$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=epiBox] (4) at (0, 0) {};
		\node [style=right label] (5) at (0, 0.5) {$\op{B}$};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0, -1.5) {$\mathcal{T}$};
		\node [style=none] (17) at (-3, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (2.25, -3) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2, 2.25) {};
		\node [style=none] (27) at (2, -2.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (23.center) to (24.center) to (25.center) to (26.center) to cycle;
        \filldraw [fill=white,draw=black] (6.center) to (8.center) to (9.center) to (10.center) to (11.center) to (12.center) to (13.center) to (7.center) to cycle;
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (1.center);
		\draw [CcWire] (0) to (4);
%		\draw [CcWire] (18.center) to (17.center);
%		\draw [CcWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DavidFigInfEquiv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1, 0) {$\sigma'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (2) at (0, -0.75) {$\op{A}$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=epiBox] (4) at (0, 0) {};
		\node [style=right label] (5) at (0, 0.5) {$\op{B}$};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0, -1.5) {$\mathcal{T}$};
		\node [style=none] (17) at (-3, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (2.25, -3) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2, 2.25) {};
		\node [style=none] (27) at (2, -2.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (23.center) to (24.center) to (25.center) to (26.center) to cycle;
        \filldraw [fill=white,draw=black] (6.center) to (8.center) to (9.center) to (10.center) to (11.center) to (12.center) to (13.center) to (7.center) to cycle;
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (1.center);
		\draw [CcWire] (0) to (4);
%		\draw [CcWire] (18.center) to (17.center);
%		\draw [CcWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DiagramComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.75) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (0, -0) {$\mathcal{D}'$};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (0, -0.7500001) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0.5000001, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (0.5000001, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (18) at (2.5, 3.25) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (2.5, 2.25) {$\mathcal{D}$};
		\node [style=none] (21) at (3, 2.75) {};
		\node [style=none] (22) at (3.25, 2) {};
		\node [style=none] (23) at (3, 3) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (3.25, 2.75) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (-0.75, 2) {};
		\node [style=none] (29) at (2.5, 3) {};
		\node [style=none] (30) at (-0.25, 3.25) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (2, 2.5) {};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (3.25, -0.5) {};
		\node [style=none] (37) at (0.5, -0.5) {};
		\node [style=none] (38) at (-0.75, 2.75) {};
		\node [style=none] (39) at (2, 2.75) {};
		\node [style=none] (40) at (-0.75, 2.75) {};
		\node [style=none] (41) at (-2, 2.75) {};
		\node [style=none] (42) at (-2, -0.25) {};
		\node [style=none] (43) at (-0.75, 2) {};
		\node [style=none] (44) at (-0.75, 0.25) {};
		\node [style=none] (45) at (-2, -0.5) {};
		\node [style=none] (46) at (-2, 2.5) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (4.5, 2.75) {};
		\node [style=none] (49) at (3.25, 2) {};
		\node [style=none] (50) at (3.25, 2.75) {};
		\node [style=none] (51) at (4.5, -0.25) {};
		\node [style=none] (52) at (3.25, 0.25) {};
		\node [style=none] (53) at (4.5, 2.5) {};
		\node [style=none] (54) at (3.25, -0.5) {};
		\node [style=none] (55) at (4.5, -0.5) {};
		\node [style=none] (56) at (0, -1) {};
		\node [style=none] (57) at (1.25, -2.25) {};
		\node [style=none] (58) at (2.75, -1) {};
		\node [style=none] (59) at (1.5, -2.25) {};
		\node [style=none] (60) at (1.25, 4.5) {};
		\node [style=none] (61) at (2.5, 3.25) {};
		\node [style=none] (62) at (1, 4.5) {};
		\node [style=none] (63) at (-0.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [RcWire] (9.center) to (10.center);
		\draw [RcWire] (11.center) to (12.center);
		\draw [RcWire, in=0, out=180, looseness=1.00] (13.center) to (14.center);
		\draw [RcWire] (15.center) to (16.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (29.center) to (18.center);
		\draw [RcWire] (21.center) to (25.center);
		\draw [RcWire] (22.center) to (17.center);
		\draw [RcWire] (24.center) to (28.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (19.center);
		\draw (19.center) to (26.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (31.center) to (30.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (33.center) to (32.center);
		\draw [RcWire, in=180, out=0, looseness=1.00] (35.center) to (34.center);
		\draw [RcWire] (36.center) to (37.center);
		\draw [RcWire] (38.center) to (39.center);
		\draw [RcWire] (41.center) to (40.center);
		\draw [RcWire, in=0, out=180, looseness=0.75] (43.center) to (42.center);
		\draw [RcWire, in=180, out=0, looseness=0.75] (46.center) to (44.center);
		\draw [RcWire] (47.center) to (45.center);
		\draw [RcWire] (50.center) to (48.center);
		\draw [RcWire, in=0, out=180, looseness=0.75] (51.center) to (49.center);
		\draw [RcWire, in=180, out=0, looseness=0.75] (52.center) to (53.center);
		\draw [RcWire] (55.center) to (54.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (57.center) to (56.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (59.center) to (58.center);
		\draw [qWire, in=-90, out=105, looseness=0.75] (61.center) to (60.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DiagrammaticEquality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=none] (3) at (-0.25, -1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, -2.5) {};
		\node [style=none] (10) at (-0.5, 2.5) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=none] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1.75, 2.5) {};
		\node [style=none] (18) at (-0.5, 1.25) {$g$};
		\node [style=none] (19) at (0.5, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw [style=qWire] (10.center) to (11.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (12.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [style=qWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DiagrammaticEquality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-1.75, -1.5) {};
		\node [style=none] (15) at (0.25, -2.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (1.5, 1) {$g$};
		\node [style=none] (19) at (-1.75, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.50] (12.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DiscardNormalForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopoint] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.25) {};
		%\node [style=small black dot] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		%\node [style=infupground] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=infpoint] (7) at (-1, -0) {$[u]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (5.center) to (6.center);
		%\draw [oWire] (1.center) to (2);
		%\draw [oWire] (2) to (3.center);
		\draw [style=CcWire] (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/EmbeddingFuncToFI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0, -1.25) {$\Lambda$};
		\node [style=right label] (4) at (0, 1.25) {$\Lambda'$};
		\node [style=infpoint] (5) at (-2.75, -0) {$[f]$};
		\node [style=up label] (6) at (-1.25, -0) {$\morph{\Lambda}{\Lambda'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oWire] (2.center) to (0);
		\draw [style=oWire] (0) to (1.center);
		\draw [style=CcWire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EmbeddingProcToPI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0, -1.25) {$\op{A}$};
		\node [style=right label] (4) at (0, 1.25) {$\op{B}$};
		\node [style=infpoint] (5) at (-2.75, -0) {$[t]$};
		\node [style=up label] (6) at (-1.25, -0) {$\morph{\op{A}}{\op{B}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw [style=CcWire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/EmbeddingProcToPI2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$\op{t}$};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=right label] (3) at (0, -1.25) {$\op{A}$};
		\node [style=right label] (4) at (0, 1) {$\op{B}$};
		\node [style=none] (5) at (-1.75, 2) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (1.5, -1.75) {\footnotesize $\mathbf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill = blue!30, draw = blue!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/EmbeddintFuncToFI2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=right label] (3) at (0, -1.25) {$\Lambda$};
		\node [style=right label] (4) at (0, 1) {$\Lambda'$};
		\node [style=none] (5) at (-1.75, 2) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=none] (7) at (1.75, -2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (1.5, -1.75) {\footnotesize $\mathbf{e'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkblue!30}, draw={darkblue!60}] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=oWire] (2.center) to (0);
		\draw [style=oWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EmpiricalAdequacy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {$\PI$};
		\node [style=none] (1) at (2.75, 1.75) {$\Inf$};
		\node [style=none] (2) at (2.75, -2.25) {$\Inf$};
		\node [style=none] (3) at (-2, -2.25) {$\FI$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (2.75, -1.75) {};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (17) at (1, -2.25) {};
		\node [style=none] (18) at (-1, -2.25) {};
		\node [style=right label] (19) at (-2, -0.25) {$\mathbf{\xi}$};
		\node [style=up label] (21) at (0, 1.75) {$\mathbf{p}$};
		\node [style=up label] (23) at (0, -2.325) {$\mathbf{p^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (4.center) to (5.center);
		\draw [style=double] (7.center) to (6.center);
		\draw [style=arrow dashed] (16.center) to (15.center);
		\draw [style=arrow dashed] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/EmpiricalAdequacy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {$\widetilde{\PI}$};
		\node [style=none] (1) at (3, 2) {$\Inf$};
		\node [style=none] (2) at (3, -2) {$\Inf$};
		\node [style=none] (3) at (-2, -2) {$\widetilde{\FI}$};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (12) at (-1.75, -1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, -2) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=right label] (19) at (-2, 0) {$\widetilde{\mathbf{\xi}}$};
		\node [style=up label] (21) at (0, 2) {$\widetilde{\mathbf{p}}$};
		\node [style=up label] (23) at (0, -2) {$\widetilde{\mathbf{p}}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (4.center) to (5.center);
		\draw [style=double] (7.center) to (6.center);
		\draw [style=arrow dashed] (16.center) to (15.center);
		\draw [style=arrow dashed] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/EmpiricalAdequacy3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {$\PI$};
		\node [style=none] (1) at (3, 2) {$\Inf$};
		\node [style=none] (2) at (3, -2) {$\Inf$};
		\node [style=none] (3) at (-2, -2) {$\widetilde{\FI}$};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (12) at (-1.75, -1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, -2) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=right label] (19) at (-2, 0) {$\mathbf{\zeta}$};
		\node [style=up label] (21) at (0, 2) {$\mathbf{p}$};
		\node [style=up label] (23) at (0, -2) {$\widetilde{\mathbf{p}}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (4.center) to (5.center);
		\draw [style=double] (7.center) to (6.center);
		\draw [style=arrow dashed] (16.center) to (15.center);
		\draw [style=arrow dashed] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/EmpiricalAdequacyTriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {$\PI$};
		\node [style=none] (1) at (2.5, 1.25) {$\Inf$};
		\node [style=none] (3) at (-1.5, -1.75) {$\FI$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=right label] (19) at (-1.5, -0.25) {$\mathbf{\xi}$};
		\node [style=up label] (21) at (0.5, 1.25) {$\mathbf{p}$};
		\node [style=up label] (23) at (0.5, -0.325) {$\mathbf{p^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (4.center) to (5.center);
		\draw [style=arrow dashed] (16.center) to (15.center);
		\draw [style=arrow dashed] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EpistemicParallelConstraint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style={right label}] (3) at (0, -1.5) {$\op{A}$};
		\node [style={right label}] (4) at (0, 2) {$\op{B}$};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style={up label}] (6) at (-2.25, 0.75) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style={up label}] (8) at (-1.5, -0.75) {$\morph{\op{C}}{\op{D}}$};
		\node [style=none] (9) at (1.5, -2.75) {};
		\node [style={right label}] (10) at (1.5, -2.5) {$\op{C}$};
		\node [style=epiBox] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style={right label}] (13) at (1.5, 0.75) {$\op{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw [style=CcWire] (5.center) to (0);
		\draw [style=qWire] (9.center) to (11);
		\draw [style=qWire] (11) to (12.center);
		\draw [style=CcWire] (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EpistemicParallelConstraint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (0) at (0, -1.25) {$\morph{\op{C}}{\op{D}}$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=up label] (2) at (0, 1) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=up label] (5) at (3.25, 0) {$\morph{\op{AC}}{\op{BD}}$};
		\node [style=epiBoxWide] (7) at (5, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=parComp] (11) at (1.75, 0) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (24) at (4.75, -0.25) {};
		\node [style=none] (25) at (4.75, -2.25) {};
		\node [style=right label] (26) at (4.25, -2) {$\op{A}$};
		\node [style=none] (27) at (5.25, -0.25) {};
		\node [style=none] (28) at (5.25, -2.25) {};
		\node [style=right label] (29) at (5.25, -2) {$\op{C}$};
		\node [style=none] (30) at (4.75, 2.25) {};
		\node [style=right label] (31) at (4.25, 2) {$\op{B}$};
		\node [style=none] (32) at (4.75, 0.25) {};
		\node [style=none] (33) at (5.25, 2.25) {};
		\node [style=right label] (34) at (5.25, 2) {$\op{D}$};
		\node [style=none] (35) at (5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire, in=105, out=0] (1.center) to (3.center);
		\draw [style=CcWire] (8.center) to (7);
		\draw [style=CcWire, in=-105, out=0] (12.center) to (13.center);
		\draw [style=qWire] (25.center) to (24.center);
		\draw [style=qWire] (28.center) to (27.center);
		\draw [style=qWire] (32.center) to (30.center);
		\draw [style=qWire] (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EpistemicParallelConstraint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (0) at (0.75, -1) {$\morph{\op{C}}{\op{D}}$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=up label] (2) at (0.75, 1.25) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (3) at (2, -0) {};
		\node [style=up label] (4) at (3.5, -0) {$\morph{\op{AC}}{\op{BD}}$};
		\node [style=none] (5) at (4.75, -0) {};
		\node [style=none] (6) at (2, -0) {};
		\node [style=parComp] (7) at (2, -0) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (2, -0) {};
		\node [style=infpoint] (10) at (-0.25, -1.25) {$[t']$};
		\node [style=infpoint] (11) at (-0.25, 1.25) {$[t]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire, in=105, out=0, looseness=1.00] (1.center) to (3.center);
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire, in=-105, out=0, looseness=1.00] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EpistemicParallelConstraint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=up label] (1) at (4, -0) {$\morph{\op{AC}}{\op{BD}}$};
		\node [style=none] (2) at (4.75, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=infpoint] (4) at (2, -0) {\color{white}*****};
		\node [scale=0.75, style=none] (5) at (2, -0) {$[t\otimes t']$};
		\node [style=none] (6) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EpistemicSequentialConstraint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=right label] (3) at (0, -2.25) {$\op{A}$};
		\node [style=right label] (4) at (0, -0) {$\op{B}$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=up label] (6) at (-1.25, -1) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=up label] (8) at (-1.25, 1) {$\morph{\op{B}}{\op{C}}$};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=right label] (10) at (0, 2.25) {$\op{C}$};
		\node [style=epiBox] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw [style=CcWire] (5.center) to (0);
		\draw [style=qWire] (9.center) to (11);
		\draw [style=qWire] (11) to (12.center);
		\draw [style=CcWire] (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/EpistemicSequentialConstraint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (0) at (0.25, -1) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=up label] (2) at (0.25, 1) {$\morph{\op{B}}{\op{C}}$};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=up label] (5) at (3, -0) {$\morph{\op{A}}{\op{C}}$};
		\node [style=right label] (6) at (4, 1.75) {$\op{C}$};
		\node [style=epiBox] (7) at (4, -0) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=right label] (10) at (4, -1.75) {$\op{A}$};
		\node [style=white dot] (11) at (2, -0) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire, in=105, out=0, looseness=1.00] (1.center) to (3.center);
		\draw [style=qWire] (9.center) to (7);
		\draw [style=qWire] (7) to (4.center);
		\draw [style=CcWire] (8.center) to (7);
		\draw [style=CcWire, in=-105, out=0, looseness=1.00] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EpistemicSequentialConstraint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (0) at (0.75, -1) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=up label] (2) at (0.75, 1) {$\morph{\op{B}}{\op{C}}$};
		\node [style=none] (3) at (2, -0) {};
		\node [style=up label] (4) at (3, -0) {$\morph{\op{A}}{\op{C}}$};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (2, -0) {};
		\node [style=seqComp] (7) at (2, -0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (2, -0) {};
		\node [style=infpoint] (10) at (-0.25, -1) {$[t]$};
		\node [style=infpoint] (11) at (-0.25, 1) {$[t']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire, in=105, out=0, looseness=1.00] (1.center) to (3.center);
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire, in=-105, out=0, looseness=1.00] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/EpistemicSequentialConstraint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=up label] (1) at (3.25, -0) {$\morph{\op{A}}{\op{C}}$};
		\node [style=none] (2) at (3.75, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=infpoint] (4) at (2, -0) {\color{white} ***** };
		\node [scale=.75, style=none] (5) at (2, -0) {$[t'\circ t]$};
		\node [style=none] (6) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FreeInput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=epiBox] (2) at (0, -0.25) {};
		\node [style=right label] (3) at (0, -1.5) {$\mathsf{A}$};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=copy] (5) at (-1, 0.25) {};
		\node [style=clear dot] (6) at (0, 1.5) {};
		\node [style=none] (7) at (4.25, 1.25) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (3, 0.25) {$\pi$};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (3.75, 0.25) {};
		\node [style=right label] (13) at (0, 2.25) {$\mathsf{X}$};
		\node [style=infpoint] (14) at (1.25, -0.75) {$q$};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=copy] (16) at (2, -0.75) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=180, out=-60] (1.center) to (2);
		\draw [qWire] (0.center) to (2);
		\draw [cWire] (2) to (4.center);
		\draw [CcWire, in=0, out=180] (7.center) to (6);
		\draw [CcWire, in=75, out=180, looseness=0.75] (8.center) to (5);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [CcWire] (14) to (15.center);
		\draw [CcWire, in=75, out=180] (17.center) to (16);
		\draw [cWire] (18.center) to (1.center);
		\draw [cWire, in=165, out=-75] (15.center) to (19.center);
		\draw [cWire, in=180, out=0] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FullDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\mathsf{Op}$};
		\node [style=none] (1) at (2, 2.25) {$\mathsf{Inf}$};
		\node [style=none] (2) at (4, 6) {$\widetilde{\mathsf{Op}}$};
		\node [style=none] (3) at (2, -3.25) {$\mathsf{Inf}$};
		\node [style=none] (4) at (-2, -3.25) {$\mathsf{Ont}$};
		\node [style=none] (5) at (4, 0) {$\widetilde{\mathsf{Ont}}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (2, -2.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (1, 2.25) {};
		\node [style=none] (12) at (-1, 2.25) {};
		\node [style=none] (13) at (-3, -3.25) {};
		\node [style=none] (14) at (1, -3.25) {};
		\node [style=none] (15) at (-1, -3.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {};
		\node [style=none] (17) at (3.5, 5.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (-1.75, -2.75) {};
		\node [style=none] (20) at (3, 5.75) {};
		\node [style=none] (21) at (3, -0.25) {};
		\node [style=none] (22) at (-2, -2.75) {};
		\node [style=none] (23) at (1.75, 2.75) {};
		\node [style=none] (24) at (3.75, 5.5) {};
		\node [style=none] (25) at (3.75, -0.5) {};
		\node [style=none] (26) at (1.75, -2.75) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (1, -3.5) {};
		\node [style=none] (30) at (-1, -3.5) {};
		\node [style=right label] (31) at (-2, -0.5) {$\xi$};
		\node [style=none] (32) at (-4, 5) {};
		\node [style=none] (33) at (5, 6) {};
		\node [style=none] (34) at (4, -5) {};
		\node [style=none] (35) at (-4, -5) {};
		\node [style=none] (36) at (4, 5.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=right label] (38) at (4, 2.75) {$\tilde{\xi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=double] (9.center) to (8.center);
		\draw [style=arrow plain] (11.center) to (12.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (16.center) to (17.center);
		\draw [style=arrow plain] (19.center) to (18.center);
		\draw [style=arrow plain] (23.center) to (24.center);
		\draw [style=arrow plain] (26.center) to (25.center);
		\draw [style=arrow dashed] (28.center) to (27.center);
		\draw [style=arrow dashed] (30.center) to (29.center);
		\draw [style=arrow plain] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FullOntDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$\Func$};
		\node [style=none] (1) at (0, -0) {$\FI$};
		\node [style=none] (2) at (5, -0) {$\Inf$};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=label] (9) at (2, -0.625) {$\mathbf{p}^*$};
		\node [style={up label}] (10) at (-2, -0) {$\mathbf{e}'$};
		\node [style={up label}] (11) at (2, -0) {$\mathbf{i}'$};
		\node [style=none] (12) at (2, 3) {$\widetilde{\FI}$};
		\node [style=none] (13) at (0.5000001, 0.7500001) {};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style={right label}] (15) at (1, 1.5) {$\sim_{\mathbf{p}^*}$};
		\node [style={up label}] (16) at (-1.5, 1.5) {$\tilde{\mathbf{e}}'$};
		\node [style=none] (17) at (-3.25, 0.5000001) {};
		\node [style=none] (18) at (0.7500001, 2.5) {};
		\node [style=none] (19) at (2.75, 2.75) {};
		\node [style=none] (20) at (3.75, 0.5000001) {};
		\node [style={up label}] (21) at (3.5, 1.75) {$\tilde{\mathbf{i}}'$};
		\node [style=none] (22) at (2.75, 2.5) {};
		\node [style=label] (23) at (2.75, 1.5) {$\tilde{\mathbf{p}^*}$};
		\node [style=none] (24) at (3.75, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (3.center) to (4.center);
		\draw [style={arrow plain}] (5.center) to (6.center);
		\draw [style={arrow dashed}] (8.center) to (7.center);
		\draw [style={arrow plain}] (13.center) to (14.center);
		\draw [style={arrow plain}] (17.center) to (18.center);
		\draw [style={arrow plain}] (24.center) to (19.center);
		\draw [style={arrow dashed}] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FullOpDiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$\Proc$};
		\node [style=none] (1) at (0, -0) {$\PI$};
		\node [style=none] (2) at (5, -0) {$\Inf$};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=label] (9) at (2, -0.5) {$\mathbf{p}$};
		\node [style={up label}] (10) at (-2, -0) {$\mathbf{e}$};
		\node [style={up label}] (11) at (2, -0) {$\mathbf{i}$};
		\node [style=none] (12) at (2, 3) {$\widetilde{\PI}$};
		\node [style=none] (13) at (0.5000001, 0.7500001) {};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style={right label}] (15) at (1, 1.5) {$\sim_\mathbf{p}$};
		\node [style={up label}] (16) at (-1.5, 1.5) {$\tilde{\mathbf{e}}$};
		\node [style=none] (17) at (-3.25, 0.5000001) {};
		\node [style=none] (18) at (0.7500001, 2.5) {};
		\node [style=none] (19) at (2.75, 2.75) {};
		\node [style=none] (20) at (3.75, 0.5000001) {};
		\node [style={up label}] (21) at (3.5, 1.75) {$\tilde{\mathbf{i}}$};
		\node [style=none] (22) at (2.75, 2.5) {};
		\node [style=label] (23) at (2.75, 1.5) {$\tilde{\mathbf{p}}$};
		\node [style=none] (24) at (3.75, 0.7500001) {};
		\node [style=none] (25) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (3.center) to (4.center);
		\draw [style={arrow plain}] (5.center) to (6.center);
		\draw [style={arrow dashed}] (8.center) to (7.center);
		\draw [style={arrow plain}] (13.center) to (14.center);
		\draw [style={arrow plain}] (17.center) to (18.center);
		\draw [style={arrow plain}] (24.center) to (19.center);
		\draw [style={arrow dashed}] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FuncPropInteraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style={right label}] (2) at (0, -0) {$\Lambda$};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style={right label}] (4) at (0, 2) {$\Lambda$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style={up label}] (6) at (1.25, 1) {$\Lambda$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire](0) to (1.center);
		\draw [oWire](3.center) to (0);
		\draw [style=CcWire] (5.center) to (0);
		\draw [style=oWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FuncPropInteractionNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$\Lambda$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={right label}] (4) at (0, 1) {$\Lambda$};
		\node [style=none] (5) at (1.5, -0) {};
		\node [style={up label}] (6) at (1.25, -0) {$\Lambda$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [oWire] (3.center) to (0);
		\draw [style=CcWire] (5.center) to (0);
		\draw [style=oWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FunctionComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$f$};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=right label] (3) at (0, -2) {$\Lambda$};
		\node [style=right label] (4) at (0, -0) {$\Lambda'$};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=right label] (6) at (3.5, -1) {$\Lambda$};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=small box] (8) at (3.5, -0) {$g\circ f$};
		\node [style=right label] (9) at (3.5, 0.75) {$\Lambda''$};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (0, -0) {};
		\node [style=small box] (12) at (0, 1) {$g$};
		\node [style=right label] (13) at (0, 1.75) {$\Lambda''$};
		\node [style=none] (14) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (7.center) to (8);
		\draw [qWire] (8) to (10.center);
		\draw [qWire] (11.center) to (12);
		\draw [qWire] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/FunctionOneTwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0, -0) {$F$};
		\node [style={right label}] (11) at (0, -1.25) {$\Lambda$};
		\node [style={right label}] (12) at (-0.5, 1) {$\Lambda'$};
		\node [style={right label}] (13) at (0.5, 1) {$\Lambda''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (7.center) to (6.center);
		\draw [oWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FunctionOneTwoDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style={small box}] (4) at (-0.75, 0.75) {$f_l$};
		\node [style={small box}] (5) at (0.75, 0.75) {$f_r$};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=165, out=-90, looseness=1.00] (1.center) to (0);
		\draw [oWire] (0) to (3.center);
		\draw [oWire, in=-90, out=15, looseness=1.00] (0) to (2.center);
		\draw [oWire] (6.center) to (7.center);
		\draw [oWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FunctionOneTwoDecomposition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f_l$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (2.center);
		\draw [oWire] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FunctionOneTwoDecomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0, -0) {$F$};
		\node [style=copoint] (11) at (0.5, 1.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [oWire](5.center) to (4.center);
		\draw [oWire](7.center) to (6.center);
		\draw [oWire](9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FunctionOneTwoDecomposition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f_r$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (2.center);
		\draw [oWire] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/FunctionOneTwoDecomposition4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0, -0) {$F$};
		\node [style=copoint] (11) at (-0.5, 1.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw[oWire] (5.center) to (4.center);
		\draw [oWire](7.center) to (6.center);
		\draw [oWire](9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GeneralHorizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=epiBox] (3) at (0, 2) {};
		\node [style={right label}] (4) at (0, 0.5) {$\mathsf{A}$};
		\node [style=infpoint] (5) at (-2, 0.5) {$\sigma$};
		\node [style={small black dot}] (6) at (0, 4.25) {};
		\node [style=copy] (7) at (-1, 2.5) {};
		\node [style=copy] (8) at (-1, 0.5) {};
		\node [style={clear dot}] (9) at (0, 3.5) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (2.75, 2.25) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (3.25, 1.5) {$\pi$};
		\node [style=none] (14) at (2.75, 2.75) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=none] (16) at (4, 1.5) {};
		\node [style={right label}] (17) at (0, 2.5) {$\mathsf{X}$};
		\node [style=infpoint] (18) at (1.25, -0.25) {$q$};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=copy] (20) at (2, -0.25) {};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=ignore] (22) at (0, 4.25) {};
		\node [style=none] (23) at (-3, 2.5) {};
		\node [style=none] (24) at (2.75, -1) {};
		\node [style=none] (25) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=180, out=-60, looseness=1.25] (1.center) to (0);
		\draw [CcWire, in=180, out=-60, looseness=1.25] (2.center) to (3);
		\draw [qWire] (0) to (3);
		\draw [cWire] (3) to (6);
		\draw [CcWire, in=0, out=180, looseness=1.00] (10.center) to (9);
		\draw [CcWire, in=75, out=180, looseness=0.75] (11.center) to (7);
		\draw [CcWire, in=75, out=180, looseness=0.75] (12.center) to (8);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [CcWire] (18) to (19.center);
		\draw [CcWire, in=75, out=180, looseness=1.25] (21.center) to (20);
		\draw [cWire] (23.center) to (2.center);
		\draw [cWire] (5) to (1.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (19.center) to (24.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GeneralPM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=epiBox] (3) at (0, 2) {};
		\node [style={right label}] (4) at (0, 0.5) {$\mathsf{A}$};
		\node [style=none] (5) at (-2.75, 1.5) {$\sigma$};
		\node [style=none] (6) at (-2, 3.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style={small black dot}] (9) at (0, 4.5) {};
		\node [style=copy] (10) at (-1, 2.5) {};
		\node [style=copy] (11) at (-1, 0.5) {};
		\node [style={clear dot}] (12) at (0, 3.75) {};
		\node [style=none] (13) at (2.75, 3.75) {};
		\node [style=none] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (3.5, 1.75) {$\pi$};
		\node [style=none] (17) at (2.75, 4.75) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=none] (19) at (4.25, 1.75) {};
		\node [style={right label}] (20) at (0, 2.5) {$\mathsf{X}$};
		\node [style=infpoint] (21) at (0.750001, -1.5) {$\tau$};
		\node [style=none] (22) at (2.75, -0.25) {};
		\node [style=ignore] (23) at (0, 4.5) {};
		\node [style=none] (24) at (-2, 2.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=180, out=-75, looseness=1.00] (1.center) to (0);
		\draw [CcWire, in=180, out=-75, looseness=1.00] (2.center) to (3);
		\draw [qWire] (0) to (3);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [cWire] (3) to (9);
		\draw [CcWire, in=0, out=180, looseness=1.00] (13.center) to (12);
		\draw [CcWire, in=75, out=180, looseness=0.75] (14.center) to (10);
		\draw [CcWire, in=75, out=180, looseness=0.75] (15.center) to (11);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (21) to (22.center);
		\draw[cWire] (24.center) to (2.center);
		\draw [cWire](25.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GeneralPMFunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=epiBox] (3) at (0, 2) {};
		\node [style=right label] (4) at (0, 0.5) {$\Lambda$};
		\node [style=none] (5) at (-2.75, 1) {$\sigma$};
		\node [style=none] (6) at (-2, 3) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=small gray dot] (9) at (0, 4.5) {};
		\node [style=infupground] (10) at (0.5, 4.5) {};
		\node [style=clear dot] (11) at (-1, 2) {};
		\node [style=clear dot] (12) at (-1, -0) {};
		\node [style=clear dot] (13) at (0, 3.75) {};
		\node [style=none] (14) at (2, 3.75) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (2.75, 2.5) {$\bar{\pi}$};
		\node [style=none] (18) at (2, 4.75) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (20) at (3.5, 2.5) {};
		\node [style=right label] (21) at (0, 3) {$\mathsf{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0);
		\draw [CcWire] (2.center) to (3);
		\draw [qWire] (0) to (3);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [cWire] (3) to (9.center);
		\draw [cWire] (9.center) to (10.west);
		\draw [CcWire, in=0, out=180, looseness=1.00] (14.center) to (13);
		\draw [CcWire, in=90, out=180, looseness=0.75] (15.center) to (11);
		\draw [CcWire, in=90, out=180, looseness=0.75] (16.center) to (12);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/GeneralPMOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=epiBox] (3) at (0, 2) {};
		\node [style={right label}] (4) at (0, 1) {$\Lambda$};
		\node [style=none] (5) at (-2.75, 1.5) {$\sigma$};
		\node [style=none] (6) at (-2, 3.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style={small black dot}] (9) at (0, 4.5) {};
		\node [style=copy] (10) at (-1, 2.5) {};
		\node [style=copy] (11) at (-1, 0.5) {};
		\node [style={clear dot}] (12) at (0, 3.75) {};
		\node [style=none] (13) at (2.749999, 3.75) {};
		\node [style=none] (14) at (2.75, 2.75) {};
		\node [style=none] (15) at (2.75, 1.75) {};
		\node [style=none] (16) at (3.5, 1.75) {$\pi$};
		\node [style=none] (17) at (2.749999, 4.75) {};
		\node [style=none] (18) at (2.749999, -1.25) {};
		\node [style=none] (19) at (4.25, 1.75) {};
		\node [style={right label}] (20) at (0, 2.5) {$\Lambda'$};
		\node [style=infpoint] (21) at (1, -1) {$q$};
		\node [style=none] (22) at (2.75, -0.25) {};
		\node [style={clear dot}] (23) at (0, 0.75) {};
		\node [style=none] (24) at (2.75, 0.75) {};
		\node [style=ignore] (25) at (0, 4.5) {};
		\node [style=none] (26) at (-2, 2.5) {};
		\node [style=none] (27) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=165, out=-60, looseness=1.00] (1.center) to (0);
		\draw [CcWire, in=180, out=-75, looseness=1.00] (2.center) to (3);
		\draw [oWire] (0) to (3);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [oWire] (3) to (9);
		\draw [CcWire, in=0, out=180, looseness=1.00] (13.center) to (12);
		\draw [CcWire, in=75, out=180, looseness=0.75] (14.center) to (10);
		\draw [CcWire, in=75, out=180, looseness=0.75] (15.center) to (11);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (21) to (22.center);
		\draw [CcWire] (24.center) to (23);
		\draw [cWire](26.center) to (2.center);
		\draw [cWire](27.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Identity3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1.center);
		\draw [CcWire] (3.center) to (2.center);
		\draw [CcWire, in=180, out=0] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/IdentityDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=infpoint] (1) at (-1.5, -0) {$[\mathds{1}]$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1) to (0);
		\draw [qWire] (3.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1.5, -0) {$\sigma$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style={right label}] (2) at (0, -1.25) {$\op{A}$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=epiBox] (4) at (0, -0) {};
		\node [style={right label}] (5) at (0, 1) {$\op{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (1.center);
		\draw [CcWire] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/InfEquiv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1.5, -0) {$\sigma'$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style={right label}] (2) at (0, -1.25) {$\op{A}$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=epiBox] (4) at (0, -0) {};
		\node [style={right label}] (5) at (0, 1) {$\op{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (1.center);
		\draw [CcWire] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/InfEquiv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1, 0) {$\sigma$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (2) at (0, -0.75) {$\op{A}$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=epiBox] (4) at (0, 0) {};
		\node [style=right label] (5) at (0, 0.5) {$\op{B}$};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0, -1.5) {$\mathcal{T}$};
		\node [style=none] (17) at (-3, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (2.25, -3) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2, 2.25) {};
		\node [style=none] (27) at (2, -2.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (23.center) to (24.center) to (25.center) to (26.center) to cycle;
        \filldraw [fill=white,draw=black] (6.center) to (8.center) to (9.center) to (10.center) to (11.center) to (12.center) to (13.center) to (7.center) to cycle;
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (1.center);
		\draw [CcWire] (0) to (4);
		\draw [CcWire] (18.center) to (17.center);
		\draw [CcWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1, 0) {$\sigma'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=right label] (2) at (0, -0.75) {$\op{A}$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=epiBox] (4) at (0, 0) {};
		\node [style=right label] (5) at (0, 0.5) {$\op{B}$};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1.25, -2) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0, -1.5) {$\mathcal{T}$};
		\node [style=none] (17) at (-3, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (2.25, -3) {};
		\node [style=none] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2, 2.25) {};
		\node [style=none] (27) at (2, -2.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (23.center) to (24.center) to (25.center) to (26.center) to cycle;
        \filldraw [fill=white,draw=black] (6.center) to (8.center) to (9.center) to (10.center) to (11.center) to (12.center) to (13.center) to (7.center) to cycle;
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (1.center);
		\draw [CcWire] (0) to (4);
		\draw [CcWire] (18.center) to (17.center);
		\draw [CcWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (17) at (-2.25, -3) {};
		\node [style=none] (18) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (19) at (0, -1.75) {$\mathcal{T}$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (2, -2.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to (11.center)to (12.center)to (13.center) to cycle;
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [CcWire] (28.center) to (29.center);
		\draw [CcWire] (30.center) to (31.center);
		\draw [CcWire] (33.center) to (34.center);
		\draw [CcWire] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv5Ont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
        \node [style=none] (9) at (-1.5, -.5) {};
        \node [style=none] (10) at (-1.25, -.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (17) at (-2.25, -3) {};
		\node [style=none] (18) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (19) at (0, -1.75) {$\mathcal{T}$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (40) at (2, -2.75) {\footnotesize $\mathbf{p}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkred!30,draw=darkred!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to(11.center)to (12.center)to (13.center) to cycle;
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [CcWire] (24.center) to (25.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire] (32.center) to (35.center);
		\draw [CcWire] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (17) at (-2.25, -3) {};
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (0, -1.75) {$\mathcal{T}$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (2, -2.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to (11.center)to (12.center)to (13.center) to cycle;
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [CcWire] (28.center) to (29.center);
		\draw [CcWire] (30.center) to (31.center);
		\draw [CcWire] (33.center) to (34.center);
		\draw [CcWire] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv6Ont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
        \node [style=none] (9) at (-1.5, -.5) {};
        \node [style=none] (10) at (-1.25, -.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (17) at (-2.25, -3) {};
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (0, -1.75) {$\mathcal{T}$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (40) at (2, -2.75) {\footnotesize $\mathbf{p}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkred!30,draw=darkred!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to(11.center)to (12.center)to (13.center) to cycle;
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [CcWire] (24.center) to (25.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire] (32.center) to (35.center);
		\draw [CcWire] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (0.75, -0.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30, draw=red!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfEquiv8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$\mathcal{E}$};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (0.75, -0.75) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30, draw=red!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfIdentity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-6, 0) {};
		\node [style=white dot] (1) at (-4, 0) {$\lor$};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=copy] (5) at (-6, 0) {};
		\node [style=white dot] (6) at (-4, 0) {$\lor$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=75] (0) to (1);
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (1) to (4.center);
		\draw [cWire, bend right=75] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfIdentity3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1, 0) {};
		\node [style=white dot] (1) at (1, 0) {$\land$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=copy] (5) at (-1, 0) {};
		\node [style=white dot] (6) at (1, 0) {$\land$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left=75] (0) to (1);
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (1) to (4.center);
		\draw [cWire, bend right=75] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfIdentity4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=copy] (2) at (-1, 0) {};
		\node [style=small box] (3) at (0.25, 0.75) {f};
		\node [style=small box] (4) at (0.25, -0.75) {f};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, bend left=45] (2) to (3);
		\draw [cWire, bend right=45] (2) to (4);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfIdentity4New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=copy] (2) at (-1, 0) {};
		\node [style={small box}] (3) at (0.25, 0.75) {f};
		\node [style={small box}] (4) at (0.25, -0.75) {f};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=180, out=76, looseness=1.00] (2) to (3);
		\draw [cWire, in=180, out=-76, looseness=1.00] (2) to (4);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfIdentity5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1, 0) {};
		\node [style=small box] (1) at (-2, 0) {f};
		\node [style=copy] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [cWire, bend left=45] (2) to (3.center);
		\draw [cWire, bend right=45] (2) to (4.center);
		\draw (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfIdentity5New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1, 0) {};
		\node [style={small box}] (1) at (-2, 0) {f};
		\node [style=copy] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [cWire, in=180, out=76, looseness=1.00] (2) to (3.center);
		\draw [cWire, in=180, out=-76, looseness=1.00] (2) to (4.center);
		\draw (8.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InfIdentity6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$\land$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=infpoint] (4) at (-1.5, -1) {$\textsc{n}$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=up label] (6) at (0.75, 0) {$\textsc{b}$};
		\node [style=up label] (7) at (-1, -1) {$\textsc{b}$};
		\node [style=up label] (8) at (-1.75, 1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0] (1.center) to (0);
		\draw [cWire, in=-120, out=0] (2.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire] (4) to (2.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {$S$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=epiBox] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (-5.5, -3) {};
		\node [style=none] (12) at (-5.5, -4.75) {};
		\node [style={clear dot}] (13) at (-5.5, -3.5) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (17) at (-6, 2.5) {};
		\node [style=none] (18) at (-6, -4) {};
		\node [style=none] (19) at (1.5, -4) {};
		\node [style=none] (20) at (1.5, 2.5) {};
		\node [style=none] (21) at (-1.5, -0.7500001) {\footnotesize$\mathbf{i'}$};
		\node [style=none] (22) at (-1.25, -0.9999998) {};
		\node [style=none] (23) at (-3.25, -0.9999998) {};
		\node [style=none] (24) at (-3.25, 2) {};
		\node [style=none] (25) at (-1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (22.center) to (23.center) to (24.center) to (25.center) to cycle;
		\filldraw[fill=white,draw=black] (4.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (8.center) to (7);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (7) to (11.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (13) to (14.center);
		\draw [oWire] (16.center) to (15.center);
		\draw [thick gray dashed edge] (17.center) to (20.center);
		\draw [thick gray dashed edge] (20.center) to (19.center);
		\draw [thick gray dashed edge] (19.center) to (18.center);
		\draw [thick gray dashed edge] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -3) {$S_1'$};
		\node [style=none] (5) at (-7.75, -2.5) {};
		\node [style=none] (6) at (-11.25, -2.5) {};
		\node [style=none] (9) at (-6.75, -2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-10.25, -7.25) {};
		\node [style=none] (12) at (-10.25, -9) {};
		\node [style=none] (13) at (-7.75, -3.5) {};
		\node [style=none] (15) at (7.25, 5.75) {};
		\node [style=none] (16) at (-4.75, -3.25) {};
		\node [style=small gray dot] (17) at (7.75, 7.5) {};
		\node [style=none] (18) at (8, 7.5) {};
		\node [style=infupground] (19) at (8.25, 7.5) {};
		\node [style=none] (20) at (-4.75, 0.25) {};
		\node [style=none] (25) at (4.75, 6) {$S_2'$};
		\node [style=none] (30) at (4.25, 6.5) {};
		\node [style=none] (31) at (3, 6.5) {};
		\node [style=epiBoxVeryWide] (32) at (6.75, 5.5) {};
		\node [style=none] (33) at (5.25, 5.5) {};
		\node [style=none] (34) at (5.25, 6.5) {};
		\node [style=none] (35) at (9.25, 6.5) {};
		\node [style=very wide clear dot] (38) at (-4.25, 0.25) {};
		\node [style=none] (40) at (7, 5.75) {};
		\node [style=none] (41) at (6.5, 5.75) {};
		\node [style=small gray dot] (42) at (7, 8.5) {};
		\node [style=none] (43) at (7.25, 8.5) {};
		\node [style=infupground] (44) at (7.5, 8.5) {};
		\node [style=none] (45) at (6.5, 9.75) {};
		\node [style=none] (50) at (-6.75, -2.75) {};
		\node [style=none] (51) at (-2.75, -2.75) {};
		\node [style=none] (52) at (-4.5, -3.25) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (4.25, 6.25) {};
		\node [style=none] (55) at (3.25, 6.25) {};
		\node [style=none] (58) at (6.5, 4.25) {};
		\node [style=none] (60) at (-4.5, 1) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (62) at (7, 4) {};
		\node [style=none] (63) at (-4, 0.5) {};
		\node [style=none] (64) at (-4, -0.75) {};
		\node [style=none] (65) at (6.5, 4) {};
		\node [style=none] (66) at (7, 5.25) {};
		\node [style=none] (67) at (-6.75, -2.25) {};
		\node [style=none] (68) at (-3.25, -2.25) {};
		\node [style=none] (69) at (4.25, 6) {};
		\node [style=none] (70) at (3.5, 6) {};
		\node [style=none] (71) at (-4.75, 1.25) {};
		\node [style=none] (72) at (-4.75, 0.25) {};
		\node [style=none] (73) at (-4, -5) {};
		\node [style=none] (74) at (-3.75, -0.75) {};
		\node [style=none] (77) at (-7.75, -2.25) {};
		\node [style=none] (78) at (-11.25, -2.25) {};
		\node [style=none] (81) at (5.25, 6.25) {};
		\node [style=none] (82) at (9.25, 6.25) {};
		\node [style=none] (85) at (6.25, 4.5) {};
		\node [style=none] (86) at (-4.75, 1.25) {};
		\node [style=none] (88) at (6.25, 5.75) {};
		\node [style=none] (89) at (6.25, 9.75) {};
		\node [style=none] (90) at (-9.75, -9) {};
		\node [style=none] (91) at (-9.75, -7.5) {};
		\node [style=none] (92) at (-4, -3.25) {};
		\node [style=none] (93) at (-4, -0.75) {};
		\node [style=none] (94) at (-3.75, -0.75) {};
		\node [style=none] (95) at (-3.75, -3.25) {};
		\node [style=none] (102) at (7.25, 3.75) {};
		\node [style=none] (103) at (-3.75, 0.25) {};
		\node [style=none] (104) at (-3.75, -0.75) {};
		\node [style=none] (106) at (7.25, 5.25) {};
		\node [style=wide clear dot] (119) at (-10, -7.5) {};
		\node [style=epiBoxVeryWide] (120) at (-4.25, -3.5) {};
		\node [style=none] (121) at (-10.25, -7.25) {};
		\node [style=none] (122) at (-4.5, -4.5) {};
		\node [style=none] (123) at (-3.75, -3.25) {};
		\node [style=none] (126) at (-6.75, -3.5) {};
		\node [style=none] (127) at (4.25, 5.5) {};
		\node [style=none] (128) at (-4.5, 0) {};
		\node [style=none] (130) at (-7.75, -1.75) {};
		\node [style=none] (131) at (-7.75, -4) {};
		\node [style=none] (132) at (-6.75, -4) {};
		\node [style=none] (133) at (-6.75, -1.75) {};
		\node [style=none] (134) at (-4.5, -3.75) {};
		\node [style=none] (135) at (-4, -3.75) {};
		\node [style=none] (136) at (6.25, 4.5) {};
		\node [style=none] (137) at (6.25, 5.25) {};
		\node [style=none] (138) at (6.5, 4.25) {};
		\node [style=none] (139) at (6.5, 5.25) {};
		\node [style=none] (140) at (4.25, 7) {};
		\node [style=none] (141) at (4.25, 5) {};
		\node [style=none] (142) at (5.25, 5) {};
		\node [style=none] (143) at (5.25, 7) {};
		\node [style=infpoint] (144) at (-8.75, 1) {$[\mathds{1}]$};
		\node [style=infpoint] (145) at (-8.75, 0) {$[\mathds{1}]$};
		\node [style=infpoint] (146) at (-8.75, -1.25) {$[\mathds{S}]$};
		\node [style=white dot] (147) at (-7.25, -1) {$\times$};
		\node [style=white dot] (148) at (-5.75, -3.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [oWire, in=90, out=-90] (17) to (15.center);
		\draw [oWire] (17) to (18.center);
		\draw [oWire] (20.center) to (16.center);
		\draw [CcWire] (31.center) to (30.center);
		\draw [CcWire] (33.center) to (32);
		\draw [CcWire] (34.center) to (35.center);
		\draw [oWire] (42) to (40.center);
		\draw [oWire] (42) to (43.center);
		\draw [oWire] (45.center) to (41.center);
		\draw [CcWire] (50.center) to (51.center);
		\draw [oWire] (53.center) to (52.center);
		\draw [CcWire] (55.center) to (54.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (58.center) to (60.center);
		\draw [oWire] (60.center) to (61.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (62.center) to (63.center);
		\draw [oWire] (63.center) to (64.center);
		\draw [oWire] (65.center) to (58.center);
		\draw [oWire] (66.center) to (62.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (10.center) to (55.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (53.center) to (61.center);
		\draw [CcWire] (67.center) to (68.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (68.center) to (31.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (51.center) to (70.center);
		\draw [CcWire] (70.center) to (69.center);
		\draw [oWire] (71.center) to (72.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (72.center) to (20.center);
		\draw [CcWire] (78.center) to (77.center);
		\draw [CcWire] (81.center) to (82.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (85.center) to (86.center);
		\draw [oWire] (89.center) to (88.center);
		\draw [oWire] (90.center) to (91.center);
		\draw [oWire, in=-90, out=90] (91.center) to (73.center);
		\draw [oWire] (93.center) to (92.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (95.center) to (94.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (102.center) to (103.center);
		\draw [oWire] (103.center) to (104.center);
		\draw [oWire] (106.center) to (102.center);
		\draw [CcWire,in=-180, out=0] (119) to (13.center);
		\draw [oWire, in=90, out=-90] (122.center) to (121.center);
		\draw [CcWire] (126.center) to (120);
		\draw [CcWire, in=180, out=0, looseness=1.25] (38) to (127.center);
		\draw (130.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw [oWire] (134.center) to (122.center);
		\draw [oWire] (135.center) to (73.center);
		\draw [oWire] (137.center) to (136.center);
		\draw [oWire] (139.center) to (138.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (140.center) to (141.center);
		\draw [CcWire, in=105, out=0] (144) to (147);
		\draw [CcWire, in=135, out=0] (145) to (147);
		\draw [CcWire, in=-150, out=0, looseness=0.75] (146) to (147);
		\draw [CcWire, in=105, out=0] (147) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.7500001) {$S_1'$};
		\node [style=none] (1) at (-3.999999, -0.2500001) {};
		\node [style=none] (2) at (-7.5, -0.2500001) {};
		\node [style=none] (3) at (-3, -0.2500001) {};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (-6, -3.75) {};
		\node [style=none] (6) at (-6, -4.75) {};
		\node [style=none] (7) at (-3.999999, -1.25) {};
		\node [style=none] (8) at (-1.5, -0.4999999) {};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (2.500001, 2.5) {$S_2'$};
		\node [style=none] (11) at (2, 3) {};
		\node [style=none] (12) at (0.7500001, 3) {};
		\node [style=epiBoxVeryWide] (13) at (4.5, 2) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 3) {};
		\node [style=none] (16) at (6, 3) {};
		\node [style=funcApp] (17) at (0, -2.25) {};
		\node [style=none] (18) at (4.75, 2.25) {};
		\node [style=none] (19) at (4.75, 4) {};
		\node [style=none] (20) at (-3, -0.4999999) {};
		\node [style=none] (21) at (0.2500005, 2.5) {};
		\node [style=none] (22) at (-1.25, -0.4999999) {};
		\node [style=none] (23) at (-1.25, -0.2500001) {};
		\node [style=none] (24) at (2, 2.75) {};
		\node [style=none] (25) at (1.000001, 2.75) {};
		\node [style=none] (26) at (4.5, 1.5) {};
		\node [style=none] (27) at (-1.25, -0.2500001) {};
		\node [style=none] (28) at (-1.25, -0.2500001) {};
		\node [style=none] (29) at (4.75, 1.25) {};
		\node [style=none] (30) at (-1.000001, -0.4999999) {};
		\node [style=none] (31) at (-1.000001, -0.4999999) {};
		\node [style=none] (32) at (4.5, 1.25) {};
		\node [style=none] (33) at (4.75, 1.75) {};
		\node [style=none] (34) at (-3, -0) {};
		\node [style=none] (35) at (-0.2500005, 3) {};
		\node [style=none] (36) at (2, 2.5) {};
		\node [style=none] (37) at (1.25, 2.5) {};
		\node [style=none] (38) at (-1.5, -0) {};
		\node [style=none] (39) at (-1.5, -0) {};
		\node [style=none] (40) at (-1.000001, -2.5) {};
		\node [style=none] (41) at (-3.999999, -0) {};
		\node [style=none] (42) at (-7.5, -0) {};
		\node [style=none] (43) at (3, 2.75) {};
		\node [style=none] (44) at (6, 2.75) {};
		\node [style=none] (45) at (4.25, 1.75) {};
		\node [style=none] (46) at (-1.5, -0) {};
		\node [style=none] (47) at (4.25, 2.25) {};
		\node [style=none] (48) at (4.25, 4) {};
		\node [style=none] (49) at (-5.5, -4.75) {};
		\node [style=none] (50) at (-5.5, -4.25) {};
		\node [style=none] (51) at (-1.000001, -0.4999999) {};
		\node [style=none] (52) at (-1.000001, -0.4999999) {};
		\node [style={wide clear dot}] (53) at (-5.75, -4) {};
		\node [style=epiBoxVeryWide] (54) at (-1.25, -0.7500001) {};
		\node [style=none] (55) at (-6, -3.75) {};
		\node [style=none] (56) at (-1.5, -2) {};
		\node [style=none] (57) at (-2.25, -1.25) {};
		\node [style=none] (58) at (2, 2) {};
		\node [style=none] (59) at (-1.25, -0.2500001) {};
		\node [style=none] (60) at (-3.999999, 0.4999999) {};
		\node [style=none] (61) at (-3.999999, -1.75) {};
		\node [style=none] (62) at (-3, -1.75) {};
		\node [style=none] (63) at (-3, 0.4999999) {};
		\node [style=none] (64) at (-1.5, -0.9999998) {};
		\node [style=none] (65) at (-1.000001, -0.9999998) {};
		\node [style=none] (66) at (4.25, 1.75) {};
		\node [style=none] (67) at (4.25, 1.75) {};
		\node [style=none] (68) at (4.5, 1.5) {};
		\node [style=none] (69) at (4.5, 1.75) {};
		\node [style=none] (70) at (2, 3.5) {};
		\node [style=none] (71) at (2, 1.5) {};
		\node [style=none] (72) at (3, 1.5) {};
		\node [style=none] (73) at (3, 3.5) {};
		\node [style=copy] (74) at (-2.25, -1.25) {};
		\node [style={wide clear dot}] (75) at (-1.25, -2.25) {};
		\node [style=none] (76) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (2.center) to (1.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (3.center) to (4.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (9.center) to (8.center);
		\draw [CcWire] (12.center) to (11.center);
		\draw [CcWire] (14.center) to (13);
		\draw [CcWire] (15.center) to (16.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (20.center) to (21.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [CcWire] (25.center) to (24.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (26.center) to (27.center);
		\draw [oWire] (27.center) to (28.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (29.center) to (30.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire] (32.center) to (26.center);
		\draw [oWire] (33.center) to (29.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (4.center) to (25.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (23.center) to (28.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (34.center) to (35.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (35.center) to (12.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (21.center) to (37.center);
		\draw [CcWire] (37.center) to (36.center);
		\draw [oWire] (38.center) to (39.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (39.center) to (9.center);
		\draw [CcWire] (42.center) to (41.center);
		\draw [CcWire] (43.center) to (44.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (45.center) to (46.center);
		\draw [oWire] (48.center) to (47.center);
		\draw [oWire] (49.center) to (50.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (50.center) to (40.center);
		\draw [oWire] (52.center) to (51.center);
		\draw [CcWire, in=180, out=0, looseness=1.25] (53) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (56.center) to (55.center);
		\draw [CcWire, in=180, out=60, looseness=1.25] (57.center) to (54);
		\draw [CcWire, in=180, out=0, looseness=0.75] (17) to (58.center);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw [oWire] (64.center) to (56.center);
		\draw [oWire] (65.center) to (40.center);
		\draw [oWire] (67.center) to (66.center);
		\draw [oWire] (69.center) to (68.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (70.center) to (71.center);
		\draw [CcWire, in=135, out=-45, looseness=1.00] (74) to (17);
		\draw [CcWire] (75) to (17);
		\draw [cWire] (76.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.25) {$S_1'$};
		\node [style=none] (1) at (-7, 0.7499999) {};
		\node [style=none] (2) at (-10.5, 0.7499999) {};
		\node [style=none] (3) at (-6, 0.7499999) {};
		\node [style=none] (4) at (-5.5, 0.7499999) {};
		\node [style=none] (5) at (-9.25, -2.5) {};
		\node [style=none] (6) at (-9.25, -4.5) {};
		\node [style=none] (7) at (-7, -0.25) {};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (0.250001, 2.75) {$S_2'$};
		\node [style=none] (11) at (-0.250001, 3.25) {};
		\node [style=none] (12) at (-1.5, 3.25) {};
		\node [style=epiBoxVeryWide] (13) at (3.250001, 2.25) {};
		\node [style=none] (14) at (0.750001, 2.25) {};
		\node [style=none] (15) at (0.750001, 3.25) {};
		\node [style=none] (16) at (4.5, 3.25) {};
		\node [style=funcApp] (17) at (-3.5, -3) {};
		\node [style=none] (18) at (3.5, 2.5) {};
		\node [style=none] (19) at (3.5, 4.5) {};
		\node [style=none] (20) at (-6, 0.4999999) {};
		\node [style=none] (21) at (-5.25, 0.4999999) {};
		\node [style=none] (22) at (3.250001, 0.25) {};
		\node [style=none] (23) at (3.250001, 2) {};
		\node [style=none] (24) at (-0.250001, 3) {};
		\node [style=none] (25) at (-1.250001, 3) {};
		\node [style=none] (26) at (-6, 0.9999999) {};
		\node [style=none] (27) at (-5.75, 0.9999999) {};
		\node [style=none] (28) at (-0.250001, 2.75) {};
		\node [style=none] (29) at (-0.9999999, 2.75) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (-7, 0.9999999) {};
		\node [style=none] (32) at (-10.5, 0.9999999) {};
		\node [style=none] (33) at (0.750001, 3) {};
		\node [style=none] (34) at (4.5, 3) {};
		\node [style=none] (35) at (3, 2.5) {};
		\node [style=none] (36) at (3, 4.5) {};
		\node [style=none] (37) at (-8.75, -4.5) {};
		\node [style=none] (38) at (-8.75, -3) {};
		\node [style=none] (39) at (3.5, 0.25) {};
		\node [style=none] (40) at (3.5, 2) {};
		\node [style={wide clear dot}] (41) at (-9, -3.75) {};
		\node [style=epiBoxVeryWide] (42) at (3.250001, -0) {};
		\node [style=none] (43) at (-9.25, -2.5) {};
		\node [style=none] (44) at (3, -0.7499999) {};
		\node [style=none] (45) at (-5, -0.25) {};
		\node [style=none] (46) at (-0.250001, 2.25) {};
		\node [style=none] (47) at (-7, 1.5) {};
		\node [style=none] (48) at (-7, -0.7499999) {};
		\node [style=none] (49) at (-6, -0.7499999) {};
		\node [style=none] (50) at (-6, 1.5) {};
		\node [style=none] (51) at (3, -0.25) {};
		\node [style=none] (52) at (3.5, -0.25) {};
		\node [style=none] (53) at (-0.250001, 3.75) {};
		\node [style=none] (54) at (-0.250001, 1.75) {};
		\node [style=none] (55) at (0.750001, 1.75) {};
		\node [style=none] (56) at (0.750001, 3.75) {};
		\node [style=copy] (57) at (-5, -0.25) {};
		\node [style={wide clear dot}] (58) at (-9, -3) {};
		\node [style=none] (59) at (-6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (2.center) to (1.center);
		\draw [CcWire] (3.center) to (4.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (9.center) to (8.center);
		\draw [CcWire] (12.center) to (11.center);
		\draw [CcWire] (14.center) to (13);
		\draw [CcWire] (15.center) to (16.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [CcWire] (20.center) to (21.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [CcWire] (25.center) to (24.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (4.center) to (25.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (27.center) to (12.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (21.center) to (29.center);
		\draw [CcWire] (29.center) to (28.center);
		\draw [CcWire] (32.center) to (31.center);
		\draw [CcWire] (33.center) to (34.center);
		\draw [oWire] (36.center) to (35.center);
		\draw [oWire] (37.center) to (38.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (38.center) to (30.center);
		\draw [oWire] (40.center) to (39.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (41) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (44.center) to (43.center);
		\draw [CcWire, in=180, out=60, looseness=0.50] (45.center) to (42);
		\draw [CcWire, in=180, out=0, looseness=1.00] (17) to (46.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [oWire] (51.center) to (44.center);
		\draw [oWire] (52.center) to (30.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw [CcWire, in=135, out=-60, looseness=0.75] (57) to (17);
		\draw [CcWire] (58) to (17);
		\draw [cWire] (59.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -3) {$S_1'$};
		\node [style=none] (5) at (-7.75, -2.5) {};
		\node [style=none] (6) at (-13, -2.5) {};
		\node [style=none] (9) at (-6.75, -2.5) {};
		\node [style=none] (10) at (-6.25, -2.5) {};
		\node [style=none] (11) at (-12, -7.25) {};
		\node [style=none] (12) at (-12, -9.25) {};
		\node [style=none] (13) at (-7.75, -3.5) {};
		\node [style=none] (25) at (-0.5, -0.75) {$S_2'$};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-2.25, -0.25) {};
		\node [style=none] (32) at (1.25, -2.25) {};
		\node [style=none] (33) at (0, -1.25) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=none] (35) at (5.5, -0.25) {};
		\node [style=black dot] (38) at (-3.75, -4.75) {};
		\node [style=none] (41) at (3.25, -2) {};
		\node [style=none] (45) at (3.25, 3) {};
		\node [style=none] (50) at (-6.75, -2.75) {};
		\node [style=none] (51) at (-6, -2.75) {};
		\node [style=none] (54) at (-1, -0.5) {};
		\node [style=none] (55) at (-2, -0.5) {};
		\node [style=none] (67) at (-6.75, -2.25) {};
		\node [style=none] (68) at (-6.5, -2.25) {};
		\node [style=none] (69) at (-1, -0.75) {};
		\node [style=none] (70) at (-1.75, -0.75) {};
		\node [style=none] (73) at (3.25, -4.75) {};
		\node [style=none] (77) at (-7.75, -2.25) {};
		\node [style=none] (78) at (-13, -2.25) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=none] (82) at (5.5, -0.5) {};
		\node [style=none] (88) at (2.75, -2) {};
		\node [style=none] (89) at (2.75, 3) {};
		\node [style=none] (90) at (-11.5, -9.25) {};
		\node [style=none] (91) at (-11.5, -7.75) {};
		\node [style=none] (119) at (-10, -8.75) {};
		\node [style=none] (120) at (1.25, -2.25) {};
		\node [style=none] (121) at (-12, -7.25) {};
		\node [style=none] (122) at (2.75, -4.25) {};
		\node [style=none] (126) at (-4.5, -3.5) {};
		\node [style=none] (127) at (-1, -1.25) {};
		\node [style=none] (130) at (-7.75, -1.75) {};
		\node [style=none] (131) at (-7.75, -4) {};
		\node [style=none] (132) at (-6.75, -4) {};
		\node [style=none] (133) at (-6.75, -1.75) {};
		\node [style=none] (134) at (2.75, -2.5) {};
		\node [style=none] (135) at (3.25, -2.5) {};
		\node [style=none] (140) at (-1, 0.25) {};
		\node [style=none] (141) at (-1, -1.75) {};
		\node [style=none] (142) at (0, -1.75) {};
		\node [style=none] (143) at (0, 0.25) {};
		\node [style=clear dot] (149) at (-5.25, -3.5) {};
		\node [style=none] (150) at (-10, -7.5) {};
		\node [style=white dot] (151) at (1.25, -2.25) {$\cdot$};
		\node [style=epiBoxVeryWide] (152) at (3, -2.25) {};
		\node [style=none] (153) at (-6.75, -3.5) {};
		\node [style=wide clear dot] (154) at (-11.75, -8.25) {};
		\node [style=white dot] (155) at (-10.75, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [CcWire] (31.center) to (30.center);
		\draw [CcWire, in=105, out=0] (33.center) to (32.center);
		\draw [CcWire] (34.center) to (35.center);
		\draw [oWire] (45.center) to (41.center);
		\draw [CcWire] (50.center) to (51.center);
		\draw [CcWire] (55.center) to (54.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (10.center) to (55.center);
		\draw [CcWire] (67.center) to (68.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (68.center) to (31.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (51.center) to (70.center);
		\draw [CcWire] (70.center) to (69.center);
		\draw [CcWire] (78.center) to (77.center);
		\draw [CcWire] (81.center) to (82.center);
		\draw [oWire] (89.center) to (88.center);
		\draw [oWire] (90.center) to (91.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (91.center) to (73.center);
		\draw [CcWire, in=-180, out=0] (119.center) to (13.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (122.center) to (121.center);
		\draw [CcWire, in=-150, out=0, looseness=0.75] (126.center) to (120.center);
		\draw [CcWire, in=180, out=0, looseness=1.25] (38) to (127.center);
		\draw (130.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw [oWire] (134.center) to (122.center);
		\draw [oWire] (135.center) to (73.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (140.center) to (141.center);
		\draw [CcWire, in=165, out=-45] (149) to (38);
		\draw [CcWire, in=-135, out=0] (150.center) to (38);
		\draw [CcWire] (153.center) to (126.center);
		\draw [CcWire] (151) to (152);
		\draw [CcWire] (154) to (155);
		\draw [CcWire, in=-180, out=60] (155) to (150.center);
		\draw [CcWire, in=180, out=-45, looseness=1.25] (155) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.25) {$S_1'$};
		\node [style=none] (1) at (-6.75, 0.7499999) {};
		\node [style=none] (2) at (-11.25, 0.7499999) {};
		\node [style=none] (3) at (-5.75, 0.7499999) {};
		\node [style=none] (4) at (-5.25, 0.7499999) {};
		\node [style=none] (5) at (-10.5, -4) {};
		\node [style=none] (6) at (-10.5, -6) {};
		\node [style=none] (7) at (-6.75, -0.25) {};
		\node [style=none] (8) at (0.4999999, 2.5) {$S_2'$};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (-1.250001, 3) {};
		\node [style=none] (11) at (2.250001, 0.9999999) {};
		\node [style=none] (12) at (0.9999999, 2) {};
		\node [style=none] (13) at (0.9999999, 3) {};
		\node [style=none] (14) at (5.25, 3) {};
		\node [style=funcApp] (15) at (-3.5, -0.9999999) {};
		\node [style=none] (16) at (4.25, 1.25) {};
		\node [style=none] (17) at (4.25, 4.75) {};
		\node [style=none] (18) at (-5.75, 0.4999999) {};
		\node [style=none] (19) at (-5, 0.4999999) {};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (-0.9999999, 2.75) {};
		\node [style=none] (22) at (-5.75, 0.9999999) {};
		\node [style=none] (23) at (-5.5, 0.9999999) {};
		\node [style=none] (24) at (0, 2.5) {};
		\node [style=none] (25) at (-0.750001, 2.5) {};
		\node [style=none] (26) at (4.25, -1.75) {};
		\node [style=none] (27) at (-6.75, 0.9999999) {};
		\node [style=none] (28) at (-11.25, 0.9999999) {};
		\node [style=none] (29) at (0.9999999, 2.75) {};
		\node [style=none] (30) at (5.25, 2.75) {};
		\node [style=none] (31) at (3.75, 1.25) {};
		\node [style=none] (32) at (3.75, 4.75) {};
		\node [style=none] (33) at (-10, -6) {};
		\node [style=none] (34) at (-10, -4.5) {};
		\node [style=none] (35) at (-7.75, -2) {};
		\node [style=none] (36) at (2.250001, 0.9999999) {};
		\node [style=none] (37) at (-10.5, -4) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (-4.75, -0.25) {};
		\node [style=none] (40) at (0, 2) {};
		\node [style=none] (41) at (-6.75, 1.5) {};
		\node [style=none] (42) at (-6.75, -0.7499999) {};
		\node [style=none] (43) at (-5.75, -0.7499999) {};
		\node [style=none] (44) at (-5.75, 1.5) {};
		\node [style=none] (45) at (3.75, 0.7499999) {};
		\node [style=none] (46) at (4.25, 0.7499999) {};
		\node [style=none] (47) at (0, 3.5) {};
		\node [style=none] (48) at (0, 1.5) {};
		\node [style=none] (49) at (0.9999999, 1.5) {};
		\node [style=none] (50) at (0.9999999, 3.5) {};
		\node [style=copy] (51) at (-4.75, -0.25) {};
		\node [style=none] (52) at (-7.75, -0.9999999) {};
		\node [style=seqComp] (53) at (2.250001, 0.9999999) {};
		\node [style=epiBoxVeryWide] (54) at (4, 0.9999999) {};
		\node [style=none] (55) at (-5.75, -0.25) {};
		\node [style={wide clear dot}] (56) at (-10.25, -5) {};
		\node [style=copy] (57) at (-8.5, -1.5) {};
		\node [style=none] (58) at (-9, 4) {};
		\node [style=none] (59) at (-9, -2.25) {};
		\node [style=none] (60) at (2.750001, -2) {};
		\node [style=none] (61) at (2.750001, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (2.center) to (1.center);
		\draw [CcWire] (3.center) to (4.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [CcWire] (10.center) to (9.center);
		\draw [CcWire, in=105, out=0, looseness=1.00] (12.center) to (11.center);
		\draw [CcWire] (13.center) to (14.center);
		\draw [oWire] (17.center) to (16.center);
		\draw [CcWire] (18.center) to (19.center);
		\draw [CcWire] (21.center) to (20.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (4.center) to (21.center);
		\draw [CcWire] (22.center) to (23.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (23.center) to (10.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (19.center) to (25.center);
		\draw [CcWire] (25.center) to (24.center);
		\draw [CcWire] (28.center) to (27.center);
		\draw [CcWire] (29.center) to (30.center);
		\draw [oWire] (32.center) to (31.center);
		\draw [oWire] (33.center) to (34.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (34.center) to (26.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (35.center) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (38.center) to (37.center);
		\draw [CcWire, in=-105, out=60, looseness=0.50] (39.center) to (36.center);
		\draw [CcWire, in=180, out=0, looseness=1.25] (15) to (40.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw [oWire] (45.center) to (38.center);
		\draw [oWire] (46.center) to (26.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw [CcWire, in=135, out=-45, looseness=1.00] (51) to (15);
		\draw [CcWire, in=180, out=0, looseness=0.75] (52.center) to (15);
		\draw [CcWire] (55.center) to (39.center);
		\draw [CcWire] (53) to (54);
		\draw [CcWire, in=180, out=0, looseness=1.00] (56) to (57);
		\draw [CcWire, in=180, out=60, looseness=1.00] (57) to (52.center);
		\draw [CcWire, in=180, out=-45, looseness=1.25] (57) to (35.center);
		\draw [thick gray dashed edge] (58.center) to (61.center);
		\draw [thick gray dashed edge] (61.center) to (60.center);
		\draw [thick gray dashed edge] (60.center) to (59.center);
		\draw [thick gray dashed edge] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-3.75, -3) {};
		\node [style=none] (4) at (-0.9999999, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (0.4999999, 0.7499999) {};
		\node [style=none] (7) at (0.4999999, 2.75) {};
		\node [style=none] (8) at (0.4999999, -0.4999999) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-4.5, 1.5) {};
		\node [style=none] (11) at (-0.9999999, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (0, 0.7499999) {};
		\node [style=none] (14) at (0, 2.75) {};
		\node [style=none] (15) at (-3.250001, -3) {};
		\node [style=none] (16) at (-3.250001, -1.75) {};
		\node [style=none] (17) at (-3.75, -1.25) {};
		\node [style=none] (18) at (0, -0) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (0.4999999, 0.25) {};
		\node [style=none] (21) at (-0.9999999, 0.4999999) {};
		\node [style=epiBoxVeryWide] (22) at (0.250001, 0.4999999) {};
		\node [style={wide clear dot}] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-2, 0.4999999) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-2, -0) {};
		\node [style=none] (27) at (-0.9999999, -0) {};
		\node [style=none] (28) at (-0.9999999, 2) {};
		\node [style=none] (29) at (-1.5, 0.9999999) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [oWire] (2.center) to (3.center);
		\draw [CcWire] (4.center) to (5.center);
		\draw [oWire] (7.center) to (6.center);
		\draw [CcWire] (10.center) to (9.center);
		\draw [CcWire] (11.center) to (12.center);
		\draw [oWire] (14.center) to (13.center);
		\draw [oWire] (15.center) to (16.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (16.center) to (8.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (18.center) to (17.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [oWire] (20.center) to (8.center);
		\draw [CcWire] (21.center) to (22);
		\draw [CcWire, in=180, out=0, looseness=1.00] (23) to (24.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-10, -2.5) {};
		\node [style=none] (6) at (-13, -2.5) {};
		\node [style=none] (11) at (-12, -5.75) {};
		\node [style=none] (12) at (-12, -7.5) {};
		\node [style=none] (34) at (-9, -2.25) {};
		\node [style=none] (35) at (-5.25, -2.25) {};
		\node [style=none] (40) at (-7.5, -3) {};
		\node [style=none] (41) at (-8, -3) {};
		\node [style=small gray dot] (42) at (-7.5, -1.5) {};
		\node [style=none] (43) at (-7.25, -1.5) {};
		\node [style=infupground] (44) at (-7, -1.5) {};
		\node [style=none] (45) at (-8, -0.75) {};
		\node [style=none] (73) at (-7.5, -4) {};
		\node [style=none] (77) at (-10, -2.25) {};
		\node [style=none] (78) at (-13, -2.25) {};
		\node [style=none] (81) at (-9, -2.5) {};
		\node [style=none] (82) at (-5.25, -2.5) {};
		\node [style=none] (88) at (-8.25, -3) {};
		\node [style=none] (89) at (-8.25, -0.75) {};
		\node [style=none] (90) at (-11.5, -7.5) {};
		\node [style=none] (91) at (-11.5, -6) {};
		\node [style=none] (121) at (-12, -5.75) {};
		\node [style=none] (122) at (-8, -3.75) {};
		\node [style=none] (134) at (-8, -3.5) {};
		\node [style=none] (135) at (-7.5, -3.5) {};
		\node [style=none] (151) at (-9, -3.25) {};
		\node [style=epiBoxVeryWide] (152) at (-7.75, -3.25) {};
		\node [style=wide clear dot] (154) at (-11.75, -6.5) {};
		\node [style=none] (155) at (-10, -3.25) {};
		\node [style=none] (156) at (-10, -1.75) {};
		\node [style=none] (157) at (-10, -3.75) {};
		\node [style=none] (158) at (-9, -3.75) {};
		\node [style=none] (159) at (-9, -1.75) {};
		\node [style=none] (160) at (-9.5, -2.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (5.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [CcWire] (34.center) to (35.center);
		\draw [oWire] (42) to (40.center);
		\draw [oWire] (42) to (43.center);
		\draw [oWire] (45.center) to (41.center);
		\draw [CcWire] (78.center) to (77.center);
		\draw [CcWire] (81.center) to (82.center);
		\draw [oWire] (89.center) to (88.center);
		\draw [oWire] (90.center) to (91.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (91.center) to (73.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (122.center) to (121.center);
		\draw [oWire] (134.center) to (122.center);
		\draw [oWire] (135.center) to (73.center);
		\draw [CcWire] (151.center) to (152);
		\draw [CcWire, in=180, out=0] (154) to (155.center);
		\draw (156.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -3) {$S_1$};
		\node [style=none] (1) at (-5.25, -3.999999) {};
		\node [style=none] (2) at (-4.25, -3.999999) {};
		\node [style=none] (3) at (-4.25, -2) {};
		\node [style=none] (4) at (-5.25, -2) {};
		\node [style=none] (5) at (-5.25, -2.5) {};
		\node [style=none] (6) at (-11.25, -2.5) {};
		\node [style=epiBoxWide] (7) at (-2.5, -3.5) {};
		\node [style=none] (8) at (-4.25, -3.5) {};
		\node [style=none] (9) at (-4.25, -2.5) {};
		\node [style=none] (10) at (-1.000001, -2.5) {};
		\node [style=none] (11) at (-7.999999, -6.5) {};
		\node [style=none] (12) at (-7.999999, -10.25) {};
		\node [style={clear dot}] (13) at (-7.999999, -7) {};
		\node [style=none] (14) at (-5.25, -3.5) {};
		\node [style=none] (15) at (-2.750001, -3.25) {};
		\node [style=none] (16) at (-2.75, 5.75) {};
		\node [style=none] (17) at (-8.499999, -1) {};
		\node [style=none] (18) at (-8.499999, -7.5) {};
		\node [style=none] (19) at (-1.000001, -7.5) {};
		\node [style=none] (20) at (-1.000001, -1) {};
		\node [style=none] (21) at (4.75, 5.5) {$S_2$};
		\node [style=none] (22) at (4.249999, 4.5) {};
		\node [style=none] (23) at (5.25, 4.5) {};
		\node [style=none] (24) at (5.25, 6.5) {};
		\node [style=none] (25) at (4.249999, 6.5) {};
		\node [style=none] (26) at (4.249999, 6) {};
		\node [style=none] (27) at (-4.249999, 6) {};
		\node [style=epiBoxWide] (28) at (7, 5) {};
		\node [style=none] (29) at (5.25, 5) {};
		\node [style=none] (30) at (5.25, 6) {};
		\node [style=none] (31) at (11.75, 6) {};
		\node [style={wide clear dot}] (32) at (2.000001, 1.5) {};
		\node [style=none] (33) at (4.249999, 5) {};
		\node [style=none] (34) at (7, 5.25) {};
		\node [style=none] (35) at (7, 10.5) {};
		\node [style=none] (36) at (1, 7.5) {};
		\node [style=none] (37) at (1, 0.9999999) {};
		\node [style=none] (38) at (8.499998, 0.9999999) {};
		\node [style=none] (39) at (8.499998, 7.5) {};
		\node [style=none] (40) at (-4.25, -2.75) {};
		\node [style=none] (41) at (6.750001, -2.75) {};
		\node [style=none] (42) at (-2.25, -3.25) {};
		\node [style=none] (43) at (-2.25, -1) {};
		\node [style=none] (44) at (4.249999, 5.75) {};
		\node [style=none] (45) at (1, 5.75) {};
		\node [style=none] (46) at (6.750001, 4.75) {};
		\node [style=none] (47) at (1.749999, 2.75) {};
		\node [style=none] (48) at (1.749999, 0.9999999) {};
		\node [style=none] (49) at (7.25, 4.25) {};
		\node [style=none] (50) at (2.25, 2.25) {};
		\node [style=none] (51) at (2.250001, -6) {};
		\node [style=none] (52) at (6.750001, 4.75) {};
		\node [style=none] (53) at (7.25, 4.75) {};
		\node [style=none] (54) at (-11.25, -2.25) {};
		\node [style=none] (55) at (-11, -2.25) {};
		\node [style=none] (56) at (11.75, 5.75) {};
		\node [style=none] (57) at (11.5, 5.75) {};
		\node [style=none] (58) at (6.750001, 10.5) {};
		\node [style=none] (59) at (6.750001, 10.25) {};
		\node [style=none] (60) at (-7.75, -10.25) {};
		\node [style=none] (61) at (-7.75, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (8.center) to (7);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (7) to (11.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (13) to (14.center);
		\draw [oWire] (16.center) to (15.center);
		\draw [thick gray dashed edge] (17.center) to (20.center);
		\draw [thick gray dashed edge] (20.center) to (19.center);
		\draw [thick gray dashed edge] (19.center) to (18.center);
		\draw [thick gray dashed edge] (18.center) to (17.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [CcWire] (27.center) to (26.center);
		\draw [CcWire] (29.center) to (28);
		\draw [CcWire] (30.center) to (31.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (32) to (33.center);
		\draw [oWire] (35.center) to (34.center);
		\draw [thick gray dashed edge] (36.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [CcWire] (40.center) to (41.center);
		\draw [oWire] (43.center) to (42.center);
		\draw [CcWire] (45.center) to (44.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (46.center) to (47.center);
		\draw [oWire] (47.center) to (48.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (49.center) to (50.center);
		\draw [oWire] (50.center) to (51.center);
		\draw [oWire] (52.center) to (46.center);
		\draw [oWire] (53.center) to (49.center);
		\draw [CcWire, in=180, out=0, looseness=0.50] (10.center) to (45.center);
		\draw [oWire, in=-90, out=90, looseness=0.75] (43.center) to (48.center);
		\draw [CcWire] (54.center) to (55.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (55.center) to (27.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (41.center) to (57.center);
		\draw [CcWire] (57.center) to (56.center);
		\draw [oWire] (58.center) to (59.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (59.center) to (16.center);
		\draw [oWire] (60.center) to (61.center);
		\draw [oWire, in=-90, out=90, looseness=0.75] (61.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2.5) {$S_1$};
		\node [style=none] (1) at (-4, -3.5) {};
		\node [style=none] (2) at (-2.999999, -3.5) {};
		\node [style=none] (3) at (-2.999999, -1.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-4, -2) {};
		\node [style=none] (6) at (-8, -2) {};
		\node [style=epiBoxWide] (7) at (-1.749999, -3) {};
		\node [style=none] (8) at (-2.999999, -3) {};
		\node [style=none] (9) at (-2.999999, -2) {};
		\node [style=none] (10) at (-0.2499996, -2) {};
		\node [style=none] (11) at (-6.500001, -4.75) {};
		\node [style=none] (12) at (-6.500001, -6.5) {};
		\node [style={clear dot}] (13) at (-6.500001, -5.5) {};
		\node [style=none] (14) at (-4, -3) {};
		\node [style=none] (15) at (-2.000001, -2.75) {};
		\node [style=none] (16) at (-2, -0.7500001) {};
		\node [style=none] (17) at (5.75, 3.25) {$S_2$};
		\node [style=none] (18) at (5.25, 2.25) {};
		\node [style=none] (19) at (6.25, 2.25) {};
		\node [style=none] (20) at (6.25, 4.25) {};
		\node [style=none] (21) at (5.25, 4.25) {};
		\node [style=none] (22) at (5.25, 3.75) {};
		\node [style=none] (23) at (1.75, 3.75) {};
		\node [style=epiBoxWide] (24) at (9.750001, 2.75) {};
		\node [style=none] (25) at (6.25, 2.75) {};
		\node [style=none] (26) at (6.25, 3.75) {};
		\node [style=none] (27) at (12, 3.75) {};
		\node [style={wide clear dot}] (28) at (2.500001, -0.2499998) {};
		\node [style=none] (29) at (5.25, 2.75) {};
		\node [style=none] (30) at (9.750001, 3) {};
		\node [style=none] (31) at (9.750001, 5) {};
		\node [style=none] (32) at (-2.999999, -2.25) {};
		\node [style=none] (33) at (0, -2.25) {};
		\node [style=none] (34) at (-1.5, -2.75) {};
		\node [style=none] (35) at (-1.5, -1.25) {};
		\node [style=none] (36) at (5.25, 3.5) {};
		\node [style=none] (37) at (2, 3.5) {};
		\node [style=none] (38) at (9.5, 2.25) {};
		\node [style=none] (39) at (2.25, 0.2499998) {};
		\node [style=none] (40) at (2.25, -0.5000003) {};
		\node [style=none] (41) at (10, 1.75) {};
		\node [style=none] (42) at (2.75, -0.2499998) {};
		\node [style=none] (43) at (2.75, -0.9999998) {};
		\node [style=none] (44) at (9.5, 2.5) {};
		\node [style=none] (45) at (10, 2.5) {};
		\node [style=none] (46) at (-2.25, -1.75) {};
		\node [style=none] (47) at (-0.4999993, -1.75) {};
		\node [style=none] (48) at (4.5, 3.25) {};
		\node [style=none] (49) at (2.25, 3.25) {};
		\node [style=none] (50) at (1.75, 0.7500001) {};
		\node [style=none] (51) at (1.75, -0) {};
		\node [style=none] (52) at (-1, -3.5) {};
		\node [style=none] (53) at (-0.9999998, -1.75) {};
		\node [style=none] (54) at (-2.999999, -1.25) {};
		\node [style=none] (55) at (-4, -1.25) {};
		\node [style=none] (56) at (-4.75, -1.75) {};
		\node [style=none] (57) at (-8, -1.75) {};
		\node [style=none] (58) at (5.25, 4.5) {};
		\node [style=none] (59) at (6.25, 4.5) {};
		\node [style=none] (60) at (7, 3.5) {};
		\node [style=none] (61) at (12, 3.5) {};
		\node [style=none] (62) at (9.000001, 2.75) {};
		\node [style=none] (63) at (1.75, 0.7500001) {};
		\node [style=none] (64) at (9.000001, 2.75) {};
		\node [style=none] (65) at (9.000001, 2.75) {};
		\node [style=none] (66) at (9.000001, 5) {};
		\node [style=none] (67) at (-6.000001, -6.5) {};
		\node [style=none] (68) at (-6.000001, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (8.center) to (7);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (7) to (11.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [CcWire, in=180, out=0, looseness=1.50] (13) to (14.center);
		\draw [oWire] (16.center) to (15.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [CcWire] (23.center) to (22.center);
		\draw [CcWire] (25.center) to (24);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire, in=180, out=0, looseness=1.25] (28) to (29.center);
		\draw [oWire] (31.center) to (30.center);
		\draw [CcWire] (32.center) to (33.center);
		\draw [oWire] (35.center) to (34.center);
		\draw [CcWire] (37.center) to (36.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (38.center) to (39.center);
		\draw [oWire] (39.center) to (40.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (41.center) to (42.center);
		\draw [oWire] (42.center) to (43.center);
		\draw [oWire] (44.center) to (38.center);
		\draw [oWire] (45.center) to (41.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (10.center) to (37.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (35.center) to (40.center);
		\draw [CcWire] (46.center) to (47.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (47.center) to (23.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (33.center) to (49.center);
		\draw [CcWire] (49.center) to (48.center);
		\draw [oWire] (50.center) to (51.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (51.center) to (16.center);
		\draw [oWire] (52.center) to (53.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (53.center) to (43.center);
		\draw [CcWire] (57.center) to (56.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (56.center) to (55.center);
		\draw [CcWire] (55.center) to (54.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (54.center) to (46.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (48.center) to (58.center);
		\draw [CcWire] (58.center) to (59.center);
		\draw [CcWire, in=180, out=-15, looseness=0.75] (59.center) to (60.center);
		\draw [CcWire] (60.center) to (61.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (62.center) to (63.center);
		\draw [oWire] (64.center) to (62.center);
		\draw [oWire] (66.center) to (65.center);
		\draw [oWire] (67.center) to (68.center);
		\draw [oWire, in=-90, out=90, looseness=0.75] (68.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2.25) {$S_1$};
		\node [style=none] (1) at (-5, -3.25) {};
		\node [style=none] (2) at (-4, -3.25) {};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (-5, -1.25) {};
		\node [style=none] (5) at (-5, -1.75) {};
		\node [style=none] (6) at (-9.25, -1.75) {};
		\node [style=none] (7) at (-2.25, -4) {};
		\node [style=none] (8) at (-4, -1.75) {};
		\node [style=none] (9) at (-0.750001, -1.75) {};
		\node [style=none] (10) at (-7.75, -6.25) {};
		\node [style=none] (11) at (-7.75, -7.75) {};
		\node [style=clear dot] (12) at (-7.75, -7) {};
		\node [style=none] (13) at (-5, -2.75) {};
		\node [style=none] (14) at (-2.5, -2.5) {};
		\node [style=none] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (4.75, 3.75) {$S_2$};
		\node [style=none] (17) at (4.25, 2.75) {};
		\node [style=none] (18) at (5.25, 2.75) {};
		\node [style=none] (19) at (5.25, 4.75) {};
		\node [style=none] (20) at (4.25, 4.75) {};
		\node [style=none] (21) at (4.25, 4.25) {};
		\node [style=none] (22) at (1.75, 4.25) {};
		\node [style=epiBoxWide] (23) at (8.75, 3.25) {};
		\node [style=none] (24) at (5.25, 3.25) {};
		\node [style=none] (25) at (5.25, 4.25) {};
		\node [style=none] (26) at (11, 4.25) {};
		\node [style=wide clear dot] (27) at (2.75, 0.25) {};
		\node [style=none] (28) at (4.25, 3.25) {};
		\node [style=none] (29) at (8.75, 3.5) {};
		\node [style=none] (30) at (8.75, 5.5) {};
		\node [style=none] (31) at (-4, -2) {};
		\node [style=none] (32) at (-0.5, -2) {};
		\node [style=none] (33) at (-2, -2.5) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (4.25, 4) {};
		\node [style=none] (36) at (2, 4) {};
		\node [style=none] (37) at (8.5, 3) {};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=none] (39) at (2.5, 0) {};
		\node [style=none] (40) at (9, 2.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (3, -0.5) {};
		\node [style=none] (43) at (8.5, 3) {};
		\node [style=none] (44) at (9, 3) {};
		\node [style=none] (45) at (-3.25, -1.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (3.5, 3.75) {};
		\node [style=none] (48) at (2.25, 3.75) {};
		\node [style=none] (49) at (2, 1.5) {};
		\node [style=none] (50) at (2, 0.5) {};
		\node [style=none] (51) at (-1.5, -4.5) {};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-4, -1) {};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=none] (55) at (-5.75, -1.5) {};
		\node [style=none] (56) at (-9.25, -1.5) {};
		\node [style=none] (57) at (4.25, 5) {};
		\node [style=none] (58) at (5.25, 5) {};
		\node [style=none] (59) at (6, 4) {};
		\node [style=none] (60) at (11, 4) {};
		\node [style=none] (61) at (7.75, 3.5) {};
		\node [style=none] (62) at (2, 1.5) {};
		\node [style=none] (63) at (7.75, 3.5) {};
		\node [style=none] (64) at (7.75, 3.5) {};
		\node [style=none] (65) at (7.75, 5.5) {};
		\node [style=none] (66) at (-7, -7.75) {};
		\node [style=none] (67) at (-7, -6.75) {};
		\node [style=clear dot] (68) at (2, 0.75) {};
		\node [style=infupground] (69) at (-5.5, -7.25) {};
		\node [style=infupground] (70) at (4.75, 0.75) {};
		\node [style=epiBox] (71) at (-1.5, -3.5) {};
		\node [style=infpoint] (72) at (-4.5, -4.25) {$[\mathds{1}]$};
		\node [style=epiBox] (73) at (7.75, 3.75) {};
		\node [style=infpoint] (74) at (4.75, 6) {$[\mathds{1}]$};
		\node [style=clear dot] (75) at (-7, -7.25) {};
		\node [style=epiBoxWide] (77) at (-2.25, -2.75) {};
		\node [style=none] (78) at (-4, -2.75) {};
		\node [style=none] (79) at (-2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (8.center) to (9.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (7.center) to (10.center);
		\draw [oWire] (10.center) to (11.center);
		\draw [CcWire, in=180, out=0, looseness=1.25] (12) to (13.center);
		\draw [oWire] (15.center) to (14.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [CcWire] (22.center) to (21.center);
		\draw [CcWire] (24.center) to (23);
		\draw [CcWire] (25.center) to (26.center);
		\draw [CcWire, in=180, out=0, looseness=1.25] (27) to (28.center);
		\draw [oWire] (30.center) to (29.center);
		\draw [CcWire] (31.center) to (32.center);
		\draw [oWire] (34.center) to (33.center);
		\draw [CcWire] (36.center) to (35.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (37.center) to (38.center);
		\draw [oWire] (38.center) to (39.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (40.center) to (41.center);
		\draw [oWire] (41.center) to (42.center);
		\draw [oWire] (43.center) to (37.center);
		\draw [oWire] (44.center) to (40.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (9.center) to (36.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (34.center) to (39.center);
		\draw [CcWire] (45.center) to (46.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (46.center) to (22.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (32.center) to (48.center);
		\draw [CcWire] (48.center) to (47.center);
		\draw [oWire] (49.center) to (50.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (50.center) to (15.center);
		\draw [oWire] (51.center) to (52.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (52.center) to (42.center);
		\draw [CcWire] (56.center) to (55.center);
		\draw [CcWire, in=180, out=0] (55.center) to (54.center);
		\draw [CcWire] (54.center) to (53.center);
		\draw [CcWire, in=180, out=0] (53.center) to (45.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (47.center) to (57.center);
		\draw [CcWire] (57.center) to (58.center);
		\draw [CcWire, in=180, out=-15, looseness=0.75] (58.center) to (59.center);
		\draw [CcWire] (59.center) to (60.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (61.center) to (62.center);
		\draw [oWire] (63.center) to (61.center);
		\draw [oWire] (65.center) to (64.center);
		\draw [oWire] (66.center) to (67.center);
		\draw [oWire, in=-90, out=90, looseness=0.75] (67.center) to (51.center);
		\draw [CcWire] (68) to (70);
		\draw [CcWire, in=180, out=0] (72) to (71);
		\draw [CcWire, in=180, out=0] (74) to (73);
		\draw [CcWire] (75) to (69);
		\draw [CcWire, in=180, out=0] (78.center) to (77);
		\draw [oWire] (79.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -2.75) {$S_1$};
		\node [style=none] (1) at (-5, -3.75) {};
		\node [style=none] (2) at (-4, -3.75) {};
		\node [style=none] (3) at (-4, -1.75) {};
		\node [style=none] (4) at (-5, -1.75) {};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [style=none] (6) at (-9, -2.25) {};
		\node [style=none] (7) at (-4, -3.25) {};
		\node [style=none] (8) at (-4, -2.25) {};
		\node [style=none] (9) at (-0.750001, -2.25) {};
		\node [style=none] (10) at (-7.75, -7.25) {};
		\node [style=none] (11) at (-7.75, -8.25) {};
		\node [style=infSplit] (12) at (-6.5, -7.5) {};
		\node [style=none] (13) at (-5, -3.25) {};
		\node [style=none] (14) at (-2, -3.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (5.5, 3.25) {$S_2$};
		\node [style=none] (17) at (5, 2.25) {};
		\node [style=none] (18) at (6, 2.25) {};
		\node [style=none] (19) at (6, 4.25) {};
		\node [style=none] (20) at (5, 4.25) {};
		\node [style=none] (21) at (5, 3.75) {};
		\node [style=none] (22) at (2, 3.75) {};
		\node [style=epiBoxVeryWide] (23) at (9.75, 2.75) {};
		\node [style=none] (24) at (8.75, 2.75) {};
		\node [style=none] (25) at (6, 3.75) {};
		\node [style=none] (26) at (11.5, 3.75) {};
		\node [style=very wide clear dot] (27) at (2.5, 0.25) {};
		\node [style=none] (28) at (10, 3) {};
		\node [style=none] (29) at (10, 5) {};
		\node [style=none] (30) at (-4, -2.5) {};
		\node [style=none] (31) at (-0.5, -2.5) {};
		\node [style=none] (32) at (-1.5, -3.75) {};
		\node [style=none] (33) at (-1.5, -1.25) {};
		\node [style=none] (34) at (5, 3.5) {};
		\node [style=none] (35) at (2.25, 3.5) {};
		\node [style=none] (36) at (9.75, 2.25) {};
		\node [style=none] (37) at (2.5, 0.5) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (10, 2) {};
		\node [style=none] (40) at (2.75, 0.25) {};
		\node [style=none] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (9.75, 2.5) {};
		\node [style=none] (43) at (10, 2.5) {};
		\node [style=none] (44) at (-3, -2) {};
		\node [style=none] (45) at (-1, -2) {};
		\node [style=none] (46) at (4.25, 3.25) {};
		\node [style=none] (47) at (2.5, 3.25) {};
		\node [style=none] (48) at (2.25, 0.75) {};
		\node [style=none] (49) at (2.25, 0.25) {};
		\node [style=none] (51) at (-1, -1.75) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=none] (53) at (-5, -1.5) {};
		\node [style=none] (54) at (-5.75, -2) {};
		\node [style=none] (55) at (-9, -2) {};
		\node [style=none] (56) at (5, 4.5) {};
		\node [style=none] (57) at (6, 4.5) {};
		\node [style=none] (58) at (6.75, 3.5) {};
		\node [style=none] (59) at (11.5, 3.5) {};
		\node [style=none] (60) at (9.5, 2.5) {};
		\node [style=none] (61) at (2.25, 0.75) {};
		\node [style=none] (62) at (9.5, 3) {};
		\node [style=none] (63) at (9.5, 5) {};
		\node [style=none] (64) at (-7.25, -8.25) {};
		\node [style=none] (65) at (-7.25, -7.5) {};
		\node [style=infupground] (66) at (-5, -8.25) {};
		\node [style=infupground] (67) at (5.25, -0.5) {};
		\node [style=parComp] (68) at (8.5, 2.75) {};
		\node [style=wide clear dot] (69) at (-7.5, -7.5) {};
		\node [style=epiBoxVeryWide] (70) at (-1.5, -4) {};
		\node [style=none] (71) at (-7.75, -7) {};
		\node [style=none] (72) at (-1.75, -4.25) {};
		\node [style=none] (73) at (-1, -3.75) {};
		\node [style=none] (74) at (-1, -1.75) {};
		\node [style=none] (75) at (-1, -1.75) {};
		\node [style=parComp] (76) at (-2.75, -4) {};
		\node [style=infSplit] (77) at (4, 0.25) {};
		\node [style=none] (78) at (2.5, 0) {};
		\node [style=none] (79) at (5, 2.75) {};
		\node [style=infpoint] (80) at (-4.5, -4.75) {$[\mathds{1}]$};
		\node [style=none] (81) at (-2.75, -4) {};
		\node [style=none] (82) at (-4, -3.25) {};
		\node [style=none] (83) at (6, 2.75) {};
		\node [style=none] (84) at (5.75, 5.5) {};
		\node [style=none] (85) at (7.75, 2.25) {};
		\node [style=infpoint] (86) at (5.5, 5.5) {$[\mathds{1}]$};
		\node [style=none] (89) at (-1.25, -4.75) {};
		\node [style=none] (90) at (-1.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (8.center) to (9.center);
		\draw [oWire] (10.center) to (11.center);
		\draw [CcWire, in=180, out=45] (12) to (13.center);
		\draw [oWire] (15.center) to (14.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [CcWire] (22.center) to (21.center);
		\draw [CcWire, in=180, out=0] (24.center) to (23);
		\draw [CcWire] (25.center) to (26.center);
		\draw [oWire] (29.center) to (28.center);
		\draw [CcWire] (30.center) to (31.center);
		\draw [oWire] (33.center) to (32.center);
		\draw [CcWire] (35.center) to (34.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (39.center) to (40.center);
		\draw [oWire] (40.center) to (41.center);
		\draw [oWire] (42.center) to (36.center);
		\draw [oWire] (43.center) to (39.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (9.center) to (35.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (33.center) to (38.center);
		\draw [CcWire] (44.center) to (45.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (45.center) to (22.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (31.center) to (47.center);
		\draw [CcWire] (47.center) to (46.center);
		\draw [oWire] (48.center) to (49.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (49.center) to (15.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (51.center) to (41.center);
		\draw [CcWire] (55.center) to (54.center);
		\draw [CcWire, in=180, out=0] (54.center) to (53.center);
		\draw [CcWire] (53.center) to (52.center);
		\draw [CcWire, in=180, out=0] (52.center) to (44.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (46.center) to (56.center);
		\draw [CcWire] (56.center) to (57.center);
		\draw [CcWire, in=180, out=-15, looseness=0.75] (57.center) to (58.center);
		\draw [CcWire] (58.center) to (59.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (60.center) to (61.center);
		\draw [oWire] (63.center) to (62.center);
		\draw [oWire] (64.center) to (65.center);
		\draw (69) to (12);
		\draw [CcWire, in=180, out=-60] (12) to (66);
		\draw [oWire, in=90, out=-90] (72.center) to (71.center);
		\draw [oWire] (74.center) to (73.center);
		\draw [CcWire, in=120, out=0] (7.center) to (76);
		\draw [CcWire, in=180, out=0] (76) to (70);
		\draw [CcWire, in=180, out=-45] (77) to (67);
		\draw [CcWire] (27) to (77);
		\draw [CcWire, in=180, out=45, looseness=0.75] (77) to (79.center);
		\draw [cWire, in=180, out=0] (82.center) to (7.center);
		\draw [cWire, in=-45, out=135] (76) to (81.center);
		\draw [cWire, in=-15, out=-105] (81.center) to (80);
		\draw [cWire, in=105, out=0, looseness=0.75] (86) to (84.center);
		\draw [cWire, in=120, out=0, looseness=1.25] (84.center) to (68);
		\draw [cWire, in=180, out=0] (83.center) to (85.center);
		\draw [cWire, in=-120, out=0, looseness=1.25] (85.center) to (68);
		\draw [cWire] (68) to (24.center);
		\draw [oWire] (90.center) to (89.center);
		\draw [oWire, in=-90, out=90] (65.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -3) {$S_1$};
		\node [style=none] (1) at (-7.5, -4) {};
		\node [style=none] (2) at (-6.5, -4) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=none] (4) at (-7.5, -2) {};
		\node [style=none] (5) at (-7.5, -2.5) {};
		\node [style=none] (6) at (-12, -2.5) {};
		\node [style=none] (7) at (-6.5, -3.5) {};
		\node [style=none] (8) at (-6.5, -2.5) {};
		\node [style=none] (9) at (-1.999999, -2.5) {};
		\node [style=none] (10) at (-11, -7.75) {};
		\node [style=none] (11) at (-11, -8.750001) {};
		\node [style=infSplit] (12) at (-9, -4.25) {};
		\node [style=none] (13) at (-7.5, -3.5) {};
		\node [style=none] (14) at (-3.75, -3.25) {};
		\node [style=none] (15) at (-3.75, -0.9999996) {};
		\node [style=none] (16) at (6.249999, 4.5) {$S_2$};
		\node [style=none] (17) at (5.750001, 3.5) {};
		\node [style=none] (18) at (6.75, 3.5) {};
		\node [style=none] (19) at (6.75, 5.5) {};
		\node [style=none] (20) at (5.750001, 5.5) {};
		\node [style=none] (21) at (5.750001, 5) {};
		\node [style=none] (22) at (1.000001, 5) {};
		\node [style=epiBoxVeryWide] (23) at (10.25, 4) {};
		\node [style=none] (24) at (8.25, 3.5) {};
		\node [style=none] (25) at (6.75, 5) {};
		\node [style=none] (26) at (12, 5) {};
		\node [style={very wide clear dot}] (27) at (0.7499994, -0.2500002) {};
		\node [style=none] (28) at (10.5, 4.25) {};
		\node [style=none] (29) at (10.5, 7) {};
		\node [style=none] (30) at (-6.5, -2.75) {};
		\node [style=none] (31) at (-1.75, -2.75) {};
		\node [style=none] (32) at (-3.249999, -3.25) {};
		\node [style=none] (33) at (-3.249999, -1.5) {};
		\node [style=none] (34) at (5.750001, 4.75) {};
		\node [style=none] (35) at (1.25, 4.75) {};
		\node [style=none] (36) at (10.25, 2.75) {};
		\node [style=none] (37) at (0.7499994, 0.2500002) {};
		\node [style=none] (38) at (0.7499994, -0.7499994) {};
		\node [style=none] (39) at (10.5, 2.5) {};
		\node [style=none] (40) at (1.000001, -0) {};
		\node [style=none] (41) at (1.000001, -0.9999996) {};
		\node [style=none] (42) at (10.25, 2.5) {};
		\node [style=none] (43) at (10.5, 3.75) {};
		\node [style=none] (44) at (-5.5, -2.25) {};
		\node [style=none] (45) at (-2.250001, -2.25) {};
		\node [style=none] (46) at (5, 4.5) {};
		\node [style=none] (47) at (1.499999, 4.5) {};
		\node [style=none] (48) at (0.5000004, 0.5000004) {};
		\node [style=none] (49) at (0.5000004, -0.5000004) {};
		\node [style=none] (50) at (-3, -5) {};
		\node [style=none] (51) at (-2.750001, -2) {};
		\node [style=none] (52) at (-6.5, -1.75) {};
		\node [style=none] (53) at (-7.5, -1.75) {};
		\node [style=none] (54) at (-8.75, -2.25) {};
		\node [style=none] (55) at (-12, -2.25) {};
		\node [style=none] (56) at (5.750001, 5.75) {};
		\node [style=none] (57) at (6.75, 5.75) {};
		\node [style=none] (58) at (7.499999, 4.75) {};
		\node [style=none] (59) at (12, 4.75) {};
		\node [style=none] (60) at (10, 3) {};
		\node [style=none] (61) at (0.5000004, 0.5000004) {};
		\node [style=none] (62) at (10, 4.25) {};
		\node [style=none] (63) at (10, 7) {};
		\node [style=none] (64) at (-10.5, -8.750001) {};
		\node [style=none] (65) at (-10.5, -8.25) {};
		\node [style=infupground] (66) at (-8, -5) {};
		\node [style=infupground] (67) at (4.499999, 3) {};
		\node [style=infpoint] (68) at (-6.5, -5) {$[\mathds{1}]$};
		\node [style=parComp] (69) at (8.25, 3.5) {};
		\node [style=infpoint] (70) at (6.75, 2.75) {$[\mathds{1}]$};
		\node [style=none] (71) at (8.25, 3.5) {};
		\node [style={wide clear dot}] (72) at (-10.75, -8) {};
		\node [style=epiBoxVeryWide] (73) at (-3.249999, -3.5) {};
		\node [style=none] (74) at (-11, -7.75) {};
		\node [style=none] (75) at (-3.5, -4.5) {};
		\node [style=none] (76) at (-2.750001, -3.25) {};
		\node [style=none] (77) at (-2.750001, -2) {};
		\node [style=none] (78) at (-2.750001, -2) {};
		\node [style=parComp] (79) at (-4.75, -3.5) {};
		\node [style=infSplit] (80) at (3.5, 3.5) {};
		\node [style=none] (81) at (0.7499994, -0.7499994) {};
		\node [style=none] (82) at (5.750001, 4) {};
		\node [style=none] (83) at (-9.5, -1.25) {};
		\node [style=none] (84) at (-9.499999, -5.75) {};
		\node [style=none] (85) at (-4.499999, -5.75) {};
		\node [style=none] (86) at (-4.5, -1.25) {};
		\node [style=none] (87) at (-3.5, -3.75) {};
		\node [style=none] (88) at (-3, -3.75) {};
		\node [style=none] (89) at (10, 3) {};
		\node [style=none] (90) at (10, 3.75) {};
		\node [style=none] (91) at (10.25, 2.75) {};
		\node [style=none] (92) at (10.25, 3.75) {};
		\node [style=none] (93) at (3, 6.25) {};
		\node [style=none] (94) at (3, 2) {};
		\node [style=none] (95) at (8.749999, 2) {};
		\node [style=none] (96) at (8.750001, 6.25) {};
		\node [style=none] (97) at (6.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (8.center) to (9.center);
		\draw [oWire] (10.center) to (11.center);
		\draw [CcWire, in=180, out=45, looseness=1.00] (12) to (13.center);
		\draw [oWire] (15.center) to (14.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [CcWire] (22.center) to (21.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (24.center) to (23);
		\draw [CcWire] (25.center) to (26.center);
		\draw [oWire] (29.center) to (28.center);
		\draw [CcWire] (30.center) to (31.center);
		\draw [oWire] (33.center) to (32.center);
		\draw [CcWire] (35.center) to (34.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (36.center) to (37.center);
		\draw [oWire] (37.center) to (38.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (39.center) to (40.center);
		\draw [oWire] (40.center) to (41.center);
		\draw [oWire] (42.center) to (36.center);
		\draw [oWire] (43.center) to (39.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (9.center) to (35.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (33.center) to (38.center);
		\draw [CcWire] (44.center) to (45.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (45.center) to (22.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (31.center) to (47.center);
		\draw [CcWire] (47.center) to (46.center);
		\draw [oWire] (48.center) to (49.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (49.center) to (15.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (51.center) to (41.center);
		\draw [CcWire] (55.center) to (54.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (54.center) to (53.center);
		\draw [CcWire] (53.center) to (52.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (52.center) to (44.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (46.center) to (56.center);
		\draw [CcWire] (56.center) to (57.center);
		\draw [CcWire, in=180, out=-15, looseness=0.75] (57.center) to (58.center);
		\draw [CcWire] (58.center) to (59.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (60.center) to (61.center);
		\draw [oWire] (63.center) to (62.center);
		\draw [oWire] (64.center) to (65.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (65.center) to (50.center);
		\draw [CcWire, in=135, out=0, looseness=1.00] (70) to (69);
		\draw [CcWire, in=180, out=0, looseness=1.00] (72) to (12);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (12) to (66);
		\draw [oWire, in=90, out=-90, looseness=1.00] (75.center) to (74.center);
		\draw [oWire] (77.center) to (76.center);
		\draw [CcWire, in=135, out=0, looseness=1.00] (7.center) to (79);
		\draw [CcWire, in=180, out=0, looseness=1.00] (79) to (73);
		\draw [CcWire, in=-120, out=0, looseness=0.50] (68) to (79);
		\draw [CcWire, in=180, out=-45, looseness=1.00] (80) to (67);
		\draw [CcWire, in=180, out=0, looseness=1.25] (27) to (80);
		\draw [CcWire, in=180, out=45, looseness=1.00] (80) to (82.center);
		\draw [thick gray dashed edge] (83.center) to (86.center);
		\draw [thick gray dashed edge] (86.center) to (85.center);
		\draw [thick gray dashed edge] (85.center) to (84.center);
		\draw [thick gray dashed edge] (84.center) to (83.center);
		\draw [oWire] (87.center) to (75.center);
		\draw [oWire] (88.center) to (50.center);
		\draw [oWire] (90.center) to (89.center);
		\draw [oWire] (92.center) to (91.center);
		\draw [thick gray dashed edge] (93.center) to (96.center);
		\draw [thick gray dashed edge] (96.center) to (95.center);
		\draw [thick gray dashed edge] (95.center) to (94.center);
		\draw [thick gray dashed edge] (93.center) to (94.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (97.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.25) {$S_1'$};
		\node [style=none] (1) at (-3.5, -1.75) {};
		\node [style=none] (2) at (-6.5, -1.75) {};
		\node [style=none] (3) at (-2.500001, -1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (-5.75, -4.5) {};
		\node [style=none] (6) at (-5.75, -5.75) {};
		\node [style=none] (7) at (-3.5, -2.75) {};
		\node [style=none] (8) at (4.25, 2.5) {$S_2'$};
		\node [style=none] (9) at (3.75, 3) {};
		\node [style=none] (10) at (1.750001, 3) {};
		\node [style=epiBoxVeryWide] (11) at (6.25, 2) {};
		\node [style=none] (12) at (4.75, 2) {};
		\node [style=none] (13) at (4.75, 3) {};
		\node [style=none] (14) at (7.75, 3) {};
		\node [style={very wide clear dot}] (15) at (-1.25, -0.9999998) {};
		\node [style=none] (16) at (6.5, 2.25) {};
		\node [style=none] (17) at (6.5, 4) {};
		\node [style=none] (18) at (-2.500001, -2) {};
		\node [style=none] (19) at (0.2500005, -2) {};
		\node [style=none] (20) at (3.75, 2.75) {};
		\node [style=none] (21) at (2, 2.75) {};
		\node [style=none] (22) at (6.25, 1.5) {};
		\node [style=none] (23) at (-1.25, -0.9999999) {};
		\node [style=none] (24) at (-1.25, -2.5) {};
		\node [style=none] (25) at (6.5, 1.25) {};
		\node [style=none] (26) at (-1.000001, -1.25) {};
		\node [style=none] (27) at (-1.000001, -2.5) {};
		\node [style=none] (28) at (6.25, 1.25) {};
		\node [style=none] (29) at (6.5, 1.75) {};
		\node [style=none] (30) at (-2.500001, -1.5) {};
		\node [style=none] (31) at (-0.2500005, -1.5) {};
		\node [style=none] (32) at (3.75, 2.5) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=none] (34) at (-1.5, -0.7500001) {};
		\node [style=none] (35) at (-1.5, -2.5) {};
		\node [style=none] (36) at (-1.000001, -3.5) {};
		\node [style=none] (37) at (-3.5, -1.5) {};
		\node [style=none] (38) at (-6.5, -1.5) {};
		\node [style=none] (39) at (4.75, 2.75) {};
		\node [style=none] (40) at (7.75, 2.75) {};
		\node [style=none] (41) at (6, 1.75) {};
		\node [style=none] (42) at (-1.5, -0.7500001) {};
		\node [style=none] (43) at (6, 2.25) {};
		\node [style=none] (44) at (6, 4) {};
		\node [style=none] (45) at (-5.25, -5.75) {};
		\node [style=none] (46) at (-5.25, -5) {};
		\node [style={wide clear dot}] (47) at (-5.5, -4.75) {};
		\node [style=epiBoxVeryWide] (48) at (-1.25, -2.75) {};
		\node [style=none] (49) at (-5.75, -4.5) {};
		\node [style=none] (50) at (-1.5, -3) {};
		\node [style=none] (51) at (-0.7500001, -1.25) {};
		\node [style=none] (52) at (-0.7500001, -1.25) {};
		\node [style=none] (53) at (-2.500001, -2.75) {};
		\node [style=none] (54) at (3.75, 2) {};
		\node [style=none] (55) at (-1.25, -0.9999998) {};
		\node [style=none] (56) at (-3.5, -0.9999998) {};
		\node [style=none] (57) at (-3.5, -3.25) {};
		\node [style=none] (58) at (-2.500001, -3.25) {};
		\node [style=none] (59) at (-2.500001, -0.9999998) {};
		\node [style=none] (60) at (-1.5, -3) {};
		\node [style=none] (61) at (-1.000001, -3) {};
		\node [style=none] (62) at (6, 1.75) {};
		\node [style=none] (63) at (6, 1.75) {};
		\node [style=none] (64) at (6.25, 1.5) {};
		\node [style=none] (65) at (6.25, 1.75) {};
		\node [style=none] (66) at (3.75, 3.5) {};
		\node [style=none] (67) at (3.75, 1.5) {};
		\node [style=none] (68) at (4.75, 1.5) {};
		\node [style=none] (69) at (4.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (2.center) to (1.center);
		\draw [CcWire] (3.center) to (4.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [CcWire] (10.center) to (9.center);
		\draw [CcWire] (12.center) to (11);
		\draw [CcWire] (13.center) to (14.center);
		\draw [oWire] (17.center) to (16.center);
		\draw [CcWire] (18.center) to (19.center);
		\draw [CcWire] (21.center) to (20.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (22.center) to (23.center);
		\draw [oWire] (23.center) to (24.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (25.center) to (26.center);
		\draw [oWire] (26.center) to (27.center);
		\draw [oWire] (28.center) to (22.center);
		\draw [oWire] (29.center) to (25.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (4.center) to (21.center);
		\draw [CcWire] (30.center) to (31.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (31.center) to (10.center);
		\draw [CcWire, in=180, out=0, looseness=0.75] (19.center) to (33.center);
		\draw [CcWire] (33.center) to (32.center);
		\draw [oWire] (34.center) to (35.center);
		\draw [CcWire] (38.center) to (37.center);
		\draw [CcWire] (39.center) to (40.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (41.center) to (42.center);
		\draw [oWire] (44.center) to (43.center);
		\draw [oWire] (45.center) to (46.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (46.center) to (36.center);
		\draw [CcWire, in=180, out=0, looseness=1.50] (47) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (50.center) to (49.center);
		\draw [CcWire] (53.center) to (48);
		\draw [CcWire, in=180, out=0, looseness=1.25] (15) to (54.center);
		\draw (56.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [oWire] (60.center) to (50.center);
		\draw [oWire] (61.center) to (36.center);
		\draw [oWire] (63.center) to (62.center);
		\draw [oWire] (65.center) to (64.center);
		\draw (66.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -3) {$S_1'$};
		\node [style=none] (5) at (-7.75, -2.5) {};
		\node [style=none] (6) at (-11.25, -2.5) {};
		\node [style=none] (9) at (-6.75, -2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-10.25, -7.25) {};
		\node [style=none] (12) at (-10.25, -9) {};
		\node [style=none] (13) at (-7.75, -3.5) {};
		\node [style=none] (16) at (-4.5, -3.25) {};
		\node [style=none] (20) at (-4.5, 0.25) {};
		\node [style=none] (25) at (4.75, 6) {$S_2'$};
		\node [style=none] (30) at (4.25, 6.5) {};
		\node [style=none] (31) at (3, 6.5) {};
		\node [style=epiBoxVeryWide] (32) at (6.75, 5.5) {};
		\node [style=none] (33) at (5.25, 5.5) {};
		\node [style=none] (34) at (5.25, 6.5) {};
		\node [style=none] (35) at (9.25, 6.5) {};
		\node [style=very wide clear dot] (38) at (-4.25, 0.25) {};
		\node [style=none] (41) at (7, 5.75) {};
		\node [style=none] (45) at (7, 9.75) {};
		\node [style=none] (50) at (-6.75, -2.75) {};
		\node [style=none] (51) at (-2.75, -2.75) {};
		\node [style=none] (52) at (-4.25, -3.25) {};
		\node [style=none] (53) at (-4.25, 0) {};
		\node [style=none] (54) at (4.25, 6.25) {};
		\node [style=none] (55) at (3.25, 6.25) {};
		\node [style=none] (58) at (6.75, 4.25) {};
		\node [style=none] (60) at (-4.25, 1) {};
		\node [style=none] (61) at (-4.25, 0) {};
		\node [style=none] (62) at (7, 4) {};
		\node [style=none] (63) at (-4, 0.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=none] (65) at (6.75, 4) {};
		\node [style=none] (66) at (7, 5.25) {};
		\node [style=none] (67) at (-6.75, -2.25) {};
		\node [style=none] (68) at (-3.25, -2.25) {};
		\node [style=none] (69) at (4.25, 6) {};
		\node [style=none] (70) at (3.5, 6) {};
		\node [style=none] (71) at (-4.5, 1.25) {};
		\node [style=none] (72) at (-4.5, 0.25) {};
		\node [style=none] (73) at (-4, -5) {};
		\node [style=none] (74) at (-4, -1.75) {};
		\node [style=none] (77) at (-7.75, -2.25) {};
		\node [style=none] (78) at (-11.25, -2.25) {};
		\node [style=none] (81) at (5.25, 6.25) {};
		\node [style=none] (82) at (9.25, 6.25) {};
		\node [style=none] (85) at (6.5, 4.5) {};
		\node [style=none] (86) at (-4.5, 1.25) {};
		\node [style=none] (88) at (6.5, 5.75) {};
		\node [style=none] (89) at (6.5, 9.75) {};
		\node [style=none] (90) at (-9.75, -9) {};
		\node [style=none] (91) at (-9.75, -7.75) {};
		\node [style=none] (94) at (-4, -1.75) {};
		\node [style=none] (95) at (-4, -3.25) {};
		\node [style=wide clear dot] (119) at (-10, -7.5) {};
		\node [style=epiBoxVeryWide] (120) at (-4.25, -3.5) {};
		\node [style=none] (121) at (-10.25, -7.25) {};
		\node [style=none] (122) at (-4.5, -4.5) {};
		\node [style=none] (123) at (-4, -3.25) {};
		\node [style=none] (126) at (-6.75, -3.5) {};
		\node [style=none] (127) at (4.25, 5.5) {};
		\node [style=none] (128) at (-4.25, 0) {};
		\node [style=none] (130) at (-7.75, -1.75) {};
		\node [style=none] (131) at (-7.75, -4) {};
		\node [style=none] (132) at (-6.75, -4) {};
		\node [style=none] (133) at (-6.75, -1.75) {};
		\node [style=none] (134) at (-4.5, -3.75) {};
		\node [style=none] (135) at (-4, -3.75) {};
		\node [style=none] (136) at (6.5, 4.5) {};
		\node [style=none] (137) at (6.5, 5.25) {};
		\node [style=none] (138) at (6.75, 4.25) {};
		\node [style=none] (139) at (6.75, 5.25) {};
		\node [style=none] (140) at (4.25, 7) {};
		\node [style=none] (141) at (4.25, 5) {};
		\node [style=none] (142) at (5.25, 5) {};
		\node [style=none] (143) at (5.25, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [oWire] (20.center) to (16.center);
		\draw [CcWire] (31.center) to (30.center);
		\draw [CcWire] (33.center) to (32);
		\draw [CcWire] (34.center) to (35.center);
		\draw [oWire] (45.center) to (41.center);
		\draw [CcWire] (50.center) to (51.center);
		\draw [oWire] (53.center) to (52.center);
		\draw [CcWire] (55.center) to (54.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (58.center) to (60.center);
		\draw [oWire] (60.center) to (61.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (62.center) to (63.center);
		\draw [oWire] (63.center) to (64.center);
		\draw [oWire] (65.center) to (58.center);
		\draw [oWire] (66.center) to (62.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (10.center) to (55.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (53.center) to (61.center);
		\draw [CcWire] (67.center) to (68.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (68.center) to (31.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (51.center) to (70.center);
		\draw [CcWire] (70.center) to (69.center);
		\draw [oWire] (71.center) to (72.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (72.center) to (20.center);
		\draw [oWire, in=-90, out=90, looseness=0.75] (74.center) to (64.center);
		\draw [CcWire] (78.center) to (77.center);
		\draw [CcWire] (81.center) to (82.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (85.center) to (86.center);
		\draw [oWire] (89.center) to (88.center);
		\draw [oWire] (90.center) to (91.center);
		\draw [oWire, in=-90, out=90] (91.center) to (73.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (95.center) to (94.center);
		\draw [CcWire, in=-180, out=0] (119) to (13.center);
		\draw [oWire, in=90, out=-90] (122.center) to (121.center);
		\draw [CcWire] (126.center) to (120);
		\draw [CcWire, in=180, out=0, looseness=1.25] (38) to (127.center);
		\draw (130.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw [oWire] (134.center) to (122.center);
		\draw [oWire] (135.center) to (73.center);
		\draw [oWire] (137.center) to (136.center);
		\draw [oWire] (139.center) to (138.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (140.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NF9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -3) {$S_1'$};
		\node [style=none] (5) at (-7.75, -2.5) {};
		\node [style=none] (6) at (-11.25, -2.5) {};
		\node [style=none] (9) at (-6.75, -2.5) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-10.25, -7.25) {};
		\node [style=none] (12) at (-10.25, -9) {};
		\node [style=none] (13) at (-7.75, -3.5) {};
		\node [style=none] (15) at (7.25, 5.75) {};
		\node [style=none] (16) at (-4.75, -3.25) {};
		\node [style=small gray dot] (17) at (7.75, 7.5) {};
		\node [style=none] (18) at (8, 7.5) {};
		\node [style=infupground] (19) at (8.25, 7.5) {};
		\node [style=none] (20) at (-4.75, 0.25) {};
		\node [style=none] (25) at (4.75, 6) {$S_2'$};
		\node [style=none] (30) at (4.25, 6.5) {};
		\node [style=none] (31) at (3, 6.5) {};
		\node [style=epiBoxVeryWide] (32) at (6.75, 5.5) {};
		\node [style=none] (33) at (5.25, 5.5) {};
		\node [style=none] (34) at (5.25, 6.5) {};
		\node [style=none] (35) at (9.25, 6.5) {};
		\node [style=very wide clear dot] (38) at (-4.25, 0.25) {};
		\node [style=none] (40) at (7, 5.75) {};
		\node [style=none] (41) at (6.5, 5.75) {};
		\node [style=small gray dot] (42) at (7, 8.5) {};
		\node [style=none] (43) at (7.25, 8.5) {};
		\node [style=infupground] (44) at (7.5, 8.5) {};
		\node [style=none] (45) at (6.5, 9.75) {};
		\node [style=none] (50) at (-6.75, -2.75) {};
		\node [style=none] (51) at (-2.75, -2.75) {};
		\node [style=none] (52) at (-4.5, -3.25) {};
		\node [style=none] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (4.25, 6.25) {};
		\node [style=none] (55) at (3.25, 6.25) {};
		\node [style=none] (58) at (6.5, 4.25) {};
		\node [style=none] (60) at (-4.5, 1) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (62) at (7, 4) {};
		\node [style=none] (63) at (-4, 0.5) {};
		\node [style=none] (64) at (-4, -0.75) {};
		\node [style=none] (65) at (6.5, 4) {};
		\node [style=none] (66) at (7, 5.25) {};
		\node [style=none] (67) at (-6.75, -2.25) {};
		\node [style=none] (68) at (-3.25, -2.25) {};
		\node [style=none] (69) at (4.25, 6) {};
		\node [style=none] (70) at (3.5, 6) {};
		\node [style=none] (71) at (-4.75, 1.25) {};
		\node [style=none] (72) at (-4.75, 0.25) {};
		\node [style=none] (73) at (-4, -5) {};
		\node [style=none] (74) at (-3.75, -1.25) {};
		\node [style=none] (77) at (-7.75, -2.25) {};
		\node [style=none] (78) at (-11.25, -2.25) {};
		\node [style=none] (81) at (5.25, 6.25) {};
		\node [style=none] (82) at (9.25, 6.25) {};
		\node [style=none] (85) at (6.25, 4.5) {};
		\node [style=none] (86) at (-4.75, 1.25) {};
		\node [style=none] (88) at (6.25, 5.75) {};
		\node [style=none] (89) at (6.25, 9.75) {};
		\node [style=none] (90) at (-9.75, -9) {};
		\node [style=none] (91) at (-9.75, -7.5) {};
		\node [style=none] (92) at (-4, -3.25) {};
		\node [style=none] (93) at (-4, -1.25) {};
		\node [style=none] (94) at (-3.75, -1.25) {};
		\node [style=none] (95) at (-3.75, -3.25) {};
		\node [style=none] (102) at (7.25, 3.75) {};
		\node [style=none] (103) at (-3.75, 0.25) {};
		\node [style=none] (104) at (-3.75, -0.75) {};
		\node [style=none] (106) at (7.25, 5.25) {};
		\node [style=wide clear dot] (119) at (-10, -7.5) {};
		\node [style=epiBoxVeryWide] (120) at (-4.25, -3.5) {};
		\node [style=none] (121) at (-10.25, -7.25) {};
		\node [style=none] (122) at (-4.5, -4.5) {};
		\node [style=none] (123) at (-3.75, -3.25) {};
		\node [style=none] (126) at (-6.75, -3.5) {};
		\node [style=none] (127) at (4.25, 5.5) {};
		\node [style=none] (128) at (-4.5, 0) {};
		\node [style=none] (130) at (-7.75, -1.75) {};
		\node [style=none] (131) at (-7.75, -4) {};
		\node [style=none] (132) at (-6.75, -4) {};
		\node [style=none] (133) at (-6.75, -1.75) {};
		\node [style=none] (134) at (-4.5, -3.75) {};
		\node [style=none] (135) at (-4, -3.75) {};
		\node [style=none] (136) at (6.25, 4.5) {};
		\node [style=none] (137) at (6.25, 5.25) {};
		\node [style=none] (138) at (6.5, 4.25) {};
		\node [style=none] (139) at (6.5, 5.25) {};
		\node [style=none] (140) at (4.25, 7) {};
		\node [style=none] (141) at (4.25, 5) {};
		\node [style=none] (142) at (5.25, 5) {};
		\node [style=none] (143) at (5.25, 7) {};
		\node [style=infpoint] (144) at (-8.75, 1) {$[\mathds{1}]$};
		\node [style=infpoint] (145) at (-8.75, 0) {$[\mathds{1}]$};
		\node [style=infpoint] (146) at (-8.75, -1.25) {$[\mathds{S}]$};
		\node [style=white dot] (147) at (-7.25, -1) {$\times$};
		\node [style=epiBoxVeryWide] (148) at (-4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [oWire, in=90, out=-90] (17) to (15.center);
		\draw [oWire] (17) to (18.center);
		\draw [oWire] (20.center) to (16.center);
		\draw [CcWire] (31.center) to (30.center);
		\draw [CcWire] (33.center) to (32);
		\draw [CcWire] (34.center) to (35.center);
		\draw [oWire] (42) to (40.center);
		\draw [oWire] (42) to (43.center);
		\draw [oWire] (45.center) to (41.center);
		\draw [CcWire] (50.center) to (51.center);
		\draw [oWire] (53.center) to (52.center);
		\draw [CcWire] (55.center) to (54.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (58.center) to (60.center);
		\draw [oWire] (60.center) to (61.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (62.center) to (63.center);
		\draw [oWire] (63.center) to (64.center);
		\draw [oWire] (65.center) to (58.center);
		\draw [oWire] (66.center) to (62.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (10.center) to (55.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (53.center) to (61.center);
		\draw [CcWire] (67.center) to (68.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (68.center) to (31.center);
		\draw [CcWire, in=-180, out=0, looseness=0.75] (51.center) to (70.center);
		\draw [CcWire] (70.center) to (69.center);
		\draw [oWire] (71.center) to (72.center);
		\draw [oWire, in=90, out=-90, looseness=0.50] (72.center) to (20.center);
		\draw [CcWire] (78.center) to (77.center);
		\draw [CcWire] (81.center) to (82.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (85.center) to (86.center);
		\draw [oWire] (89.center) to (88.center);
		\draw [oWire] (90.center) to (91.center);
		\draw [oWire, in=-90, out=90] (91.center) to (73.center);
		\draw [oWire] (93.center) to (92.center);
		\draw [oWire, in=-90, out=90, looseness=0.50] (95.center) to (94.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (102.center) to (103.center);
		\draw [oWire] (103.center) to (104.center);
		\draw [oWire] (106.center) to (102.center);
		\draw [CcWire,in=-180, out=0] (119) to (13.center);
		\draw [oWire, in=90, out=-90] (122.center) to (121.center);
		\draw [CcWire] (126.center) to (120);
		\draw [CcWire, in=180, out=0, looseness=1.25] (38) to (127.center);
		\draw (130.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw [oWire] (134.center) to (122.center);
		\draw [oWire] (135.center) to (73.center);
		\draw [oWire] (137.center) to (136.center);
		\draw [oWire] (139.center) to (138.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (140.center) to (141.center);
		\draw [CcWire, in=105, out=0] (144) to (147);
		\draw [CcWire, in=135, out=0] (145) to (147);
		\draw [CcWire, in=-150, out=0, looseness=0.75] (146) to (147);
		\draw [CcWire] (147) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NFG1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=epiBox] (2) at (0, 0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (-5.5, -3) {};
		\node [style=none] (5) at (-5.5, -4.75) {};
		\node [style={clear dot}] (6) at (-5.5, -3.5) {};
		\node [style=none] (7) at (-3, -0) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (-6, 2.5) {};
		\node [style=none] (11) at (-6, -4) {};
		\node [style=none] (12) at (1.5, -4) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (-1.5, -0.7500001) {\footnotesize$\mathbf{i'}$};
		\node [style=none] (15) at (-1.25, -0.9999998) {};
		\node [style=none] (16) at (-3.25, -0.9999998) {};
		\node [style=none] (17) at (-3.25, 2) {};
		\node [style=none] (18) at (-1.25, 2) {};
		\node [style=infupground] (19) at (-2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (15.center) to
(16.center) to (17.center) to (18.center) to cycle;
		\draw [CcWire] (1.center) to (0.center);
		\draw [CcWire] (3.center) to (2);
		\draw [oWire, in=90, out=-90, looseness=0.75] (2) to (4.center);
		\draw [oWire] (4.center) to (5.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (6) to (7.center);
		\draw [oWire] (9.center) to (8.center);
		\draw [thick gray dashed edge] (10.center) to (13.center);
		\draw [thick gray dashed edge] (13.center) to (12.center);
		\draw [thick gray dashed edge] (12.center) to (11.center);
		\draw [thick gray dashed edge] (11.center) to (10.center);
		\draw [cWire,in=180, out=0, looseness=1.25] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NFG2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (-5.5, -3) {};
		\node [style=none] (5) at (-5.5, -4.75) {};
		\node [style={clear dot}] (6) at (-5.5, -3.5) {};
		\node [style=none] (7) at (-3.25, -0) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (-6, 2.5) {};
		\node [style=none] (11) at (-6, -4) {};
		\node [style=none] (12) at (1.5, -4) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (-1.5, -0.7500001) {\footnotesize$\mathbf{i'}$};
		\node [style=none] (15) at (-1.25, -0.9999998) {};
		\node [style=none] (16) at (-3.25, -0.9999998) {};
		\node [style=none] (17) at (-3.25, 2) {};
		\node [style=none] (18) at (-1.25, 2) {};
		\node [style=infpoint] (19) at (-1.75, -0) {$[\mathds{1}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (15.center) to
(16.center) to (17.center) to (18.center) to cycle;
		\draw [CcWire] (1.center) to (0);
		\draw [CcWire] (2.center) to (3.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (0) to (4.center);
		\draw [oWire] (4.center) to (5.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (6) to (7.center);
		\draw [oWire] (9.center) to (8.center);
		\draw [thick gray dashed edge] (10.center) to (13.center);
		\draw [thick gray dashed edge] (13.center) to (12.center);
		\draw [thick gray dashed edge] (12.center) to (11.center);
		\draw [thick gray dashed edge] (11.center) to (10.center);
		\draw [cWire,in=180, out=0, looseness=0.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NFG3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-5.5, -3) {};
		\node [style=none] (3) at (-5.5, -4.75) {};
		\node [style={clear dot}] (4) at (-5.5, -3.5) {};
		\node [style=none] (5) at (-3.25, -0) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, -4) {};
		\node [style=none] (9) at (1.5, -4) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.75) {\footnotesize$\mathbf{i'}$};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=infupground] (16) at (-3, -0) {};
		\node [style=infpoint] (17) at (-1.5, -0) {$[u]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (12.center) to
(13.center) to (14.center) to (15.center) to cycle;
		\draw [CcWire] (1.center) to (0);
		\draw [oWire, in=90, out=-90, looseness=0.75] (0) to (2.center);
		\draw [oWire] (2.center) to (3.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (4) to (5.center);
		\draw [thick gray dashed edge] (7.center) to (10.center);
		\draw [thick gray dashed edge] (10.center) to (9.center);
		\draw [thick gray dashed edge] (9.center) to (8.center);
		\draw [thick gray dashed edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormalForm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 3.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=small black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=infupground] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-4, -2) {};
		\node [style=none] (13) at (-4, 2) {};
		\node [style=none] (14) at (-5.75, -0) {};
		\node [style=none] (15) at (-4, -0) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=none] (19) at (5.75, 0.5) {};
		\node [style=none] (20) at (4, -1.5) {};
		\node [style=none] (21) at (4, 2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (5.75, -3) {};
		\node [style=none] (24) at (4, -3.5) {};
		\node [style=none] (25) at (4, -3) {};
		\node [style=none] (26) at (3, -3.5) {};
		\node [style=none] (27) at (3, -2.5) {};
		\node [style=none] (28) at (3, -3) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (30) at (-6, 3.5) {};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=clear dot] (32) at (0, -1) {};
		\node [style=clear dot] (33) at (1, -2.5) {};
		\node [style=none] (34) at (3, -0) {};
		\node [style=none] (35) at (3, -0.75) {};
		\node [style=none] (36) at (-3.5, -0) {$\mathcal{S}_i$};
		\node [style=none] (37) at (3.5, 0.5) {$\mathcal{P}$};
		\node [style=none] (38) at (3.5, -3) {$\mathcal{S}_o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=CcWire] (14.center) to (15.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=CcWire] (19.center) to (17.center);
		\draw (27.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (26.center);
		\draw [style=CcWire] (25.center) to (23.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (29.center) to (28.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (31.center) to (30.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (34.center) to (32);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (35.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 7) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=small black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=infupground] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-4, -2) {};
		\node [style=none] (13) at (-4, 2) {};
		\node [style=none] (14) at (-6, 1.25) {};
		\node [style=none] (15) at (-4, -0) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (4, -1.5) {};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=none] (20) at (4, -2.5) {};
		\node [style=none] (21) at (7.5, 8.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=none] (24) at (3, -3.5) {};
		\node [style=none] (25) at (3, -2.5) {};
		\node [style=none] (26) at (3, -3) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-6, 5.25) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=clear dot] (30) at (0, -1) {};
		\node [style=clear dot] (31) at (1, -2.5) {};
		\node [style=none] (32) at (3, -0) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (-3.5, -0) {$\mathcal{S}'_i$};
		\node [style=none] (35) at (3.5, 0.5) {$\mathcal{P}'$};
		\node [style=none] (36) at (3.5, -3) {$\mathcal{S}'_o$};
		\node [style=none] (37) at (16.75, 4.25) {};
		\node [style=none] (38) at (15.75, 7.25) {};
		\node [style=none] (39) at (16.75, 2.75) {};
		\node [style=none] (40) at (9.75, 5.75) {};
		\node [style=none] (41) at (13.5, 6.5) {};
		\node [style=none] (42) at (13, 5.5) {};
		\node [style=none] (43) at (16.75, 8.25) {};
		\node [style=none] (44) at (16.25, 6.25) {$\mathcal{P}$};
		\node [style=none] (45) at (-6, 2.25) {};
		\node [style=none] (46) at (15.75, 2.25) {};
		\node [style=none] (47) at (16.75, 2.25) {};
		\node [style=none] (48) at (12.5, 7) {};
		\node [style=none] (49) at (15.75, 3.25) {};
		\node [style=none] (50) at (16.75, 3.25) {};
		\node [style=none] (51) at (15.75, 5.75) {};
		\node [style=none] (52) at (15.75, 5) {};
		\node [style=none] (53) at (15.75, 4.25) {};
		\node [style=none] (54) at (16.75, 6.25) {};
		\node [style=none] (55) at (9.75, 3.75) {};
		\node [style=none] (56) at (9.75, 7.75) {};
		\node [style=epiBoxWide] (57) at (12.75, 5.75) {};
		\node [style=clear dot] (58) at (13.75, 3.25) {};
		\node [style=none] (59) at (16.25, 2.75) {$\mathcal{S}_o$};
		\node [style=infupground] (60) at (13.75, 6.5) {};
		\node [style=none] (61) at (13, -2) {};
		\node [style=none] (62) at (9.75, 4.75) {};
		\node [style=none] (63) at (15.75, 8.25) {};
		\node [style=none] (64) at (8.75, 3.75) {};
		\node [style=none] (65) at (7.5, 8.5) {};
		\node [style=none] (66) at (8.75, 6.5) {};
		\node [style=none] (67) at (20.25, 6.25) {};
		\node [style=none] (68) at (15.75, 2.75) {};
		\node [style=none] (69) at (13, 6) {};
		\node [style=none] (70) at (12.5, 6) {};
		\node [style=none] (71) at (20, 2.25) {};
		\node [style=wide clear dot] (72) at (12.75, 4.75) {};
		\node [style=small black dot] (73) at (13, 6.5) {};
		\node [style=none] (74) at (8.75, 7.75) {};
		\node [style=none] (75) at (9.25, 5.75) {$\mathcal{S}_i$};
		\node [style=none] (76) at (0, 1.5) {};
		\node [style=none] (77) at (0, 0.25) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (79) at (17, 1.75) {};
		\node [style=none] (80) at (20, 1.25) {};
		\node [style=none] (81) at (4, -3.25) {};
		\node [style=none] (82) at (8.75, 4.75) {};
		\node [style=none] (83) at (4, -2.75) {};
		\node [style=none] (84) at (6.75, 9.25) {};
		\node [style=none] (85) at (15.75, 7.75) {};
		\node [style=none] (86) at (12.5, 5.5) {};
		\node [style=none] (87) at (12.5, 4.75) {};
		\node [style=none] (88) at (6.75, 9.25) {};
		\node [style=none] (89) at (-6, 6.25) {};
		\node [style=none] (90) at (12.5, 4.75) {};
		\node [style=none] (91) at (0, 1.5) {};
		\node [style=none] (92) at (20.25, 5.25) {};
		\node [style=none] (93) at (17, 1.75) {};
		\node [style=none] (94) at (6, 12.75) {};
		\node [style=none] (95) at (-0.25, 7) {};
		\node [style=none] (96) at (12.5, 7) {};
		\node [style=none] (97) at (7, 12.75) {};
		\node [style=none] (98) at (6, -6.5) {};
		\node [style=none] (99) at (0, -2) {};
		\node [style=none] (100) at (7, -6.5) {};
		\node [style=none] (101) at (13, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (14.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (23.center) to (21.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (27.center) to (26.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (29.center) to (28.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (32.center) to (30);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (33.center) to (31);
		\draw [qWire] (61.center) to (42.center);
		\draw [qWire] (70.center) to (48.center);
		\draw [qWire] (69.center) to (73);
		\draw [qWire] (73) to (41.center);
		\draw [style=CcWire] (40.center) to (57);
		\draw (74.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (74.center) to (64.center);
		\draw (55.center) to (64.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (45.center) to (66.center);
		\draw (43.center) to (63.center);
		\draw (63.center) to (53.center);
		\draw (43.center) to (37.center);
		\draw (53.center) to (37.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (67.center) to (54.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (46.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (39.center) to (71.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (62.center) to (68.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (38.center) to (65.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (51.center) to (72);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (52.center) to (58);
		\draw [qWire] (77.center) to (76.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (79.center) to (78.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (81.center) to (80.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (83.center) to (82.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (85.center) to (84.center);
		\draw [qWire] (87.center) to (86.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (88.center) to (89.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (91.center) to (90.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (92.center) to (93.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (95.center) to (94.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (96.center) to (97.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (98.center) to (99.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 7) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=small black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=infupground] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (-4, -2) {};
		\node [style=none] (13) at (-4, 2) {};
		\node [style=none] (14) at (-6, 1.25) {};
		\node [style=none] (15) at (-4, -0) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (4, -1.5) {};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=none] (20) at (4, -2.5) {};
		\node [style=none] (21) at (7.5, 8.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=none] (24) at (3, -3.5) {};
		\node [style=none] (25) at (3, -2.5) {};
		\node [style=none] (26) at (3, -3) {};
		\node [style=none] (27) at (-1.25, -3.5) {};
		\node [style=none] (28) at (-6, 5.25) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=clear dot] (30) at (0, -1) {};
		\node [style=clear dot] (31) at (1, -4.75) {};
		\node [style=none] (32) at (3, -0) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (-3.5, -0) {$\mathcal{S}'_i$};
		\node [style=none] (35) at (3.5, 0.5) {$\mathcal{P}'$};
		\node [style=none] (36) at (3.5, -3) {$\mathcal{S}'_o$};
		\node [style=none] (37) at (16.75, 4.25) {};
		\node [style=none] (38) at (15.75, 7.25) {};
		\node [style=none] (39) at (16.75, 2.75) {};
		\node [style=none] (40) at (9.75, 5.75) {};
		\node [style=none] (41) at (13.5, 6.5) {};
		\node [style=none] (42) at (13, 5.5) {};
		\node [style=none] (43) at (16.75, 8.25) {};
		\node [style=none] (44) at (16.25, 6.25) {$\mathcal{P}$};
		\node [style=none] (45) at (-6, 2.25) {};
		\node [style=none] (46) at (15.75, 2.25) {};
		\node [style=none] (47) at (16.75, 2.25) {};
		\node [style=none] (48) at (12.5, 7) {};
		\node [style=none] (49) at (15.75, 3.25) {};
		\node [style=none] (50) at (16.75, 3.25) {};
		\node [style=none] (51) at (15.75, 5.75) {};
		\node [style=none] (52) at (15.75, 5) {};
		\node [style=none] (53) at (15.75, 4.25) {};
		\node [style=none] (54) at (16.75, 6.25) {};
		\node [style=none] (55) at (9.75, 3.75) {};
		\node [style=none] (56) at (9.75, 7.75) {};
		\node [style=epiBoxWide] (57) at (12.75, 5.75) {};
		\node [style=clear dot] (58) at (13.75, 3.25) {};
		\node [style=none] (59) at (16.25, 2.75) {$\mathcal{S}_o$};
		\node [style=infupground] (60) at (13.75, 6.5) {};
		\node [style=none] (61) at (13, -2) {};
		\node [style=none] (62) at (9.75, 4.75) {};
		\node [style=none] (63) at (15.75, 8.25) {};
		\node [style=none] (64) at (8.75, 3.75) {};
		\node [style=none] (65) at (7.5, 8.5) {};
		\node [style=none] (66) at (8.75, 6.5) {};
		\node [style=none] (67) at (20.25, 6.25) {};
		\node [style=none] (68) at (15.75, 2.75) {};
		\node [style=none] (69) at (13, 6) {};
		\node [style=none] (70) at (12.5, 6) {};
		\node [style=none] (71) at (20, 2.25) {};
		\node [style=wide clear dot] (72) at (12.75, 4.75) {};
		\node [style=small black dot] (73) at (13, 6.5) {};
		\node [style=none] (74) at (8.75, 7.75) {};
		\node [style=none] (75) at (9.25, 5.75) {$\mathcal{S}_i$};
		\node [style=none] (76) at (0, 1.5) {};
		\node [style=none] (77) at (0, 0.25) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (79) at (17, 1.75) {};
		\node [style=none] (80) at (20, 1.25) {};
		\node [style=none] (81) at (4, -3.25) {};
		\node [style=none] (82) at (8.75, 4.75) {};
		\node [style=none] (83) at (4, -2.75) {};
		\node [style=none] (84) at (6.75, 9.25) {};
		\node [style=none] (85) at (15.75, 7.75) {};
		\node [style=none] (86) at (12.5, 5.5) {};
		\node [style=none] (87) at (12.5, 4.75) {};
		\node [style=none] (88) at (6.75, 9.25) {};
		\node [style=none] (89) at (-6, 6.25) {};
		\node [style=none] (90) at (12.5, 4.75) {};
		\node [style=none] (91) at (0, 1.5) {};
		\node [style=none] (92) at (20.25, 5.25) {};
		\node [style=none] (93) at (17, 1.75) {};
		\node [style=none] (94) at (6, 12.75) {};
		\node [style=none] (95) at (-0.25, 7) {};
		\node [style=none] (96) at (12.5, 7) {};
		\node [style=none] (97) at (7, 12.75) {};
		\node [style=none] (98) at (6, -6.5) {};
		\node [style=none] (99) at (0, -2) {};
		\node [style=none] (100) at (7, -6.5) {};
		\node [style=none] (101) at (13, -2) {};
		\node [style=white dot] (102) at (-1.25, -3.5) {};
		\node [style=infupground] (103) at (2, -4.75) {};
		\node [style=none] (104) at (1.75, -4.75) {};
		\node [style=none] (105) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (14.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (23.center) to (21.center);
		\draw [style=CcWire, in=180, out=45, looseness=0.75] (27.center) to (26.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (29.center) to (28.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (32.center) to (30);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (33.center) to (31);
		\draw [qWire] (61.center) to (42.center);
		\draw [qWire] (70.center) to (48.center);
		\draw [qWire] (69.center) to (73);
		\draw [qWire] (73) to (41.center);
		\draw [style=CcWire] (40.center) to (57);
		\draw (74.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (74.center) to (64.center);
		\draw (55.center) to (64.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (45.center) to (66.center);
		\draw (43.center) to (63.center);
		\draw (63.center) to (53.center);
		\draw (43.center) to (37.center);
		\draw (53.center) to (37.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (67.center) to (54.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (46.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (39.center) to (71.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (62.center) to (68.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (38.center) to (65.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (51.center) to (72);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (52.center) to (58);
		\draw [qWire] (77.center) to (76.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (79.center) to (78.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (81.center) to (80.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (83.center) to (82.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (85.center) to (84.center);
		\draw [qWire] (87.center) to (86.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (88.center) to (89.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (91.center) to (90.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (92.center) to (93.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (95.center) to (94.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (96.center) to (97.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (98.center) to (99.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (100.center) to (101.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (105.center) to (27.center);
		\draw [style=CcWire, in=180, out=-90, looseness=1.00] (27.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 12.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=small black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=infupground] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-9, -0) {};
		\node [style=none] (10) at (-9, 2) {};
		\node [style=none] (11) at (-9, -2) {};
		\node [style=none] (12) at (-10, -2) {};
		\node [style=none] (13) at (-10, 2) {};
		\node [style=none] (14) at (-12, 1.75) {};
		\node [style=none] (15) at (-10, -0) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (4, -1.5) {};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=none] (20) at (-4.75, -0.5) {};
		\node [style=none] (21) at (7.5, 8.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=none] (24) at (-5.75, -1.5) {};
		\node [style=none] (25) at (-5.75, -0.5) {};
		\node [style=none] (26) at (-5.75, -1) {};
		\node [style=none] (27) at (-7.25, -1.5) {};
		\node [style=none] (28) at (-8, 9) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=clear dot] (30) at (0, -1) {};
		\node [style=clear dot] (31) at (1, -2.5) {};
		\node [style=none] (32) at (3, -0) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (-9.5, -0) {$\mathcal{S}'_i$};
		\node [style=none] (35) at (3.5, 0.5) {$\mathcal{P}'$};
		\node [style=none] (36) at (-5.25, -1) {$\mathcal{S}'_o$};
		\node [style=none] (37) at (12.5, 4.25) {};
		\node [style=none] (38) at (11.5, 7.25) {};
		\node [style=none] (39) at (12.5, 2.75) {};
		\node [style=none] (40) at (-3, 2.5) {};
		\node [style=none] (41) at (9.25, 6.5) {};
		\node [style=none] (42) at (8.75, 5.5) {};
		\node [style=none] (43) at (12.5, 8.25) {};
		\node [style=none] (44) at (12, 6.25) {$\mathcal{P}$};
		\node [style=none] (45) at (-12, 2.75) {};
		\node [style=none] (46) at (11.5, 2.25) {};
		\node [style=none] (47) at (12.5, 2.25) {};
		\node [style=none] (48) at (8.25, 12.25) {};
		\node [style=none] (49) at (11.5, 3.25) {};
		\node [style=none] (50) at (12.5, 3.25) {};
		\node [style=none] (51) at (11.5, 5.75) {};
		\node [style=none] (52) at (11.5, 5) {};
		\node [style=none] (53) at (11.5, 4.25) {};
		\node [style=none] (54) at (12.5, 6.25) {};
		\node [style=none] (55) at (-3, 0.5) {};
		\node [style=none] (56) at (-3, 4.5) {};
		\node [style=epiBoxWide] (57) at (8.5, 5.75) {};
		\node [style=clear dot] (58) at (10, 2.5) {};
		\node [style=none] (59) at (12, 2.75) {$\mathcal{S}_o$};
		\node [style=infupground] (60) at (9.5, 6.5) {};
		\node [style=none] (61) at (8.75, -5) {};
		\node [style=none] (62) at (1, -3.75) {};
		\node [style=none] (63) at (11.5, 8.25) {};
		\node [style=none] (64) at (-4, 0.5) {};
		\node [style=none] (65) at (7.5, 8.5) {};
		\node [style=none] (66) at (-4, 3.25) {};
		\node [style=none] (67) at (15, 5.5) {};
		\node [style=none] (68) at (11.5, 2.75) {};
		\node [style=none] (69) at (8.75, 6) {};
		\node [style=none] (70) at (8.25, 6) {};
		\node [style=none] (71) at (15, -2) {};
		\node [style=wide clear dot] (72) at (8.5, 4.75) {};
		\node [style=small black dot] (73) at (8.75, 6.5) {};
		\node [style=none] (74) at (-4, 4.5) {};
		\node [style=none] (75) at (-3.5, 2.5) {$\mathcal{S}_i$};
		\node [style=none] (76) at (0, 1.5) {};
		\node [style=none] (77) at (0, 0.25) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (79) at (12, 1) {};
		\node [style=none] (80) at (15, -3.25) {};
		\node [style=none] (81) at (-4.75, -1.25) {};
		\node [style=none] (82) at (-4, 1.5) {};
		\node [style=none] (83) at (-4.75, -0.75) {};
		\node [style=none] (84) at (6.75, 10) {};
		\node [style=none] (85) at (11.5, 7.75) {};
		\node [style=none] (86) at (8.25, 5.5) {};
		\node [style=none] (87) at (8.25, 4.75) {};
		\node [style=none] (88) at (6.75, 10) {};
		\node [style=none] (89) at (-12, 10) {};
		\node [style=none] (90) at (8.25, 4.75) {};
		\node [style=none] (91) at (0, 1.5) {};
		\node [style=white dot] (92) at (-7.25, -1.5) {};
		\node [style=none] (93) at (-7.5, -1.5) {};
		\node [style=none] (94) at (-9, -1.5) {};
		\node [style=none] (95) at (-5.25, -2.5) {};
		\node [style=infupground] (96) at (2.5, -2.5) {};
		\node [style=none] (97) at (2.25, -2.5) {};
		\node [style=none] (98) at (1, -3.75) {};
		\node [style=none] (99) at (-3, 1.5) {};
		\node [style=none] (100) at (-12, 9) {};
		\node [style=none] (101) at (-8, 9) {};
		\node [style=none] (102) at (12, 1) {};
		\node [style=none] (103) at (15, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (14.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (23.center) to (21.center);
		\draw [style=CcWire, in=180, out=45, looseness=1.00] (27.center) to (26.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (29.center) to (28.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (32.center) to (30);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (33.center) to (31);
		\draw [qWire] (61.center) to (42.center);
		\draw [qWire] (70.center) to (48.center);
		\draw [qWire] (69.center) to (73);
		\draw [qWire] (73) to (41.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (40.center) to (57);
		\draw (74.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (74.center) to (64.center);
		\draw (55.center) to (64.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (45.center) to (66.center);
		\draw (43.center) to (63.center);
		\draw (63.center) to (53.center);
		\draw (43.center) to (37.center);
		\draw (53.center) to (37.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (67.center) to (54.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (46.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (39.center) to (71.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (62.center) to (68.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (38.center) to (65.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (51.center) to (72);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (52.center) to (58);
		\draw [qWire] (77.center) to (76.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (79.center) to (78.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (81.center) to (80.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (83.center) to (82.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (85.center) to (84.center);
		\draw [qWire] (87.center) to (86.center);
		\draw [style=CcWire] (88.center) to (89.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (91.center) to (90.center);
		\draw [style=CcWire] (94.center) to (93.center);
		\draw [style=CcWire, in=180, out=-75, looseness=0.75] (92) to (95.center);
		\draw [style=CcWire] (95.center) to (97.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (99.center) to (98.center);
		\draw [style=CcWire] (101.center) to (100.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, 2.5) {};
		\node [style=none] (1) at (1.25, 2.75) {};
		\node [style=small black dot] (2) at (1.25, 5.25) {};
		\node [style=none] (3) at (1.75, 5.25) {};
		\node [style=infupground] (4) at (2, 5.25) {};
		\node [style=none] (5) at (0.75, -6.5) {};
		\node [style=none] (6) at (0.75, 2.25) {};
		\node [style=none] (7) at (-2.5, -0) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=none] (9) at (-4, -0) {};
		\node [style=none] (10) at (-5.5, 7.75) {};
		\node [style=none] (11) at (4.75, 7) {};
		\node [style=wide clear dot] (12) at (1, 1.5) {};
		\node [style=none] (13) at (4.75, 2.25) {};
		\node [style=none] (14) at (6.25, -3.75) {};
		\node [style=none] (15) at (-2.5, 3.5) {};
		\node [style=none] (16) at (2, 3.75) {};
		\node [style=none] (17) at (0.75, 12.25) {};
		\node [style=none] (18) at (3, -0) {};
		\node [style=none] (19) at (6.25, 5.75) {};
		\node [style=white dot] (20) at (-0.75, 1.25) {$\cdot$};
		\node [style=clear dot] (21) at (2, -3.5) {};
		\node [style=none] (22) at (5.5, -4) {$\mathcal{S}'''_o$};
		\node [style=infupground] (23) at (2.25, 3.75) {};
		\node [style=none] (24) at (8.25, 5.75) {};
		\node [style=none] (25) at (1.5, 2.75) {};
		\node [style=none] (26) at (0.75, 2.75) {};
		\node [style=none] (27) at (8.5, -3.75) {};
		\node [style=small black dot] (28) at (1.5, 3.75) {};
		\node [style=none] (29) at (-3.25, 1) {$\mathcal{S}'''_i$};
		\node [style=none] (30) at (4.75, 8) {};
		\node [style=none] (31) at (-5.5, 8.75) {};
		\node [style=none] (32) at (-2.5, -2.5) {};
		\node [style=none] (33) at (4.75, -4) {};
		\node [style=none] (34) at (-5.5, 1.25) {};
		\node [style=none] (35) at (-4, 3.5) {};
		\node [style=none] (36) at (6.25, -3.25) {};
		\node [style=none] (37) at (4.75, -3.25) {};
		\node [style=none] (38) at (6.25, -4.75) {};
		\node [style=none] (39) at (4.75, -4.75) {};
		\node [style=none] (40) at (8.25, 4.75) {};
		\node [style=none] (41) at (6.25, 2.25) {};
		\node [style=none] (42) at (5.5, 4.5) {$\mathcal{P}'''$};
		\node [style=none] (43) at (6.25, -4.25) {};
		\node [style=none] (44) at (8.5, -4.25) {};
		\node [style=none] (45) at (0.5, 2.75) {};
		\node [style=none] (46) at (0.5, 12.25) {};
		\node [style=none] (47) at (1.25, -6.5) {};
		\node [style=none] (48) at (1.25, 2.25) {};
		\node [style=none] (49) at (-4, 4.5) {};
		\node [style=none] (50) at (-2.5, 4.5) {};
		\node [style=none] (51) at (-2.5, -3.5) {};
		\node [style=none] (52) at (-4, -3.5) {};
		\node [style=none] (53) at (6.25, -0) {};
		\node [style=none] (54) at (6.25, 8.75) {};
		\node [style=none] (55) at (4.75, 8.75) {};
		\node [style=none] (56) at (4.75, -0) {};
		\node [style=white dot] (57) at (4, 2.25) {$\cdot$};
		\node [style=black dot] (58) at (4.25, 4.5) {};
		\node [style=clear dot] (59) at (-1.75, 0.25) {};
		\node [style=none] (60) at (4.25, 4.5) {};
		\node [style=none] (61) at (4.75, 4.75) {};
		\node [style=none] (62) at (5.5, -2.25) {};
		\node [style=infupground] (63) at (5.75, -2.25) {};
		\node [style=none] (64) at (2.75, 0.75) {};
		\node [style=clear dot] (65) at (0, -1.25) {};
		\node [style=none] (66) at (3, -0) {};
		\node [style=none] (67) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (2);
		\draw [qWire] (2) to (3.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (7.center) to (0);
		\draw [style=CcWire] (8.center) to (9.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (11.center) to (10.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (13.center) to (12);
		\draw [qWire, in=-90, out=90, looseness=1.00] (26.center) to (17.center);
		\draw [qWire] (25.center) to (28);
		\draw [qWire] (28) to (16.center);
		\draw [style=CcWire, in=105, out=0, looseness=1.00] (15.center) to (20);
		\draw [style=CcWire] (24.center) to (19.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (14.center) to (27.center);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (18.center) to (21);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (30.center) to (31.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (32.center) to (33.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (34.center) to (35.center);
		\draw [style=qWire] (37.center) to (36.center);
		\draw [style=qWire] (36.center) to (38.center);
		\draw [style=qWire] (38.center) to (39.center);
		\draw [style=qWire] (39.center) to (37.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (40.center) to (41.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (43.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (45.center) to (46.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (47.center) to (48.center);
		\draw [style=none] (49.center) to (52.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (55.center) to (56.center);
		\draw [style=none] (56.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=CcWire, in=90, out=-135, looseness=0.50] (58.center) to (57);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (61.center) to (60.center);
		\draw [style=RcWire, in=-60, out=180, looseness=0.75] (62.center) to (59);
		\draw [style=CcWire, in=90, out=180, looseness=0.75] (64.center) to (65);
		\draw [style=RcWire, in=180, out=0, looseness=0.50] (64.center) to (58);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, 2.5) {};
		\node [style=none] (1) at (1.25, 2.75) {};
		\node [style=none] (2) at (0.75, -6.5) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-4.25, -0) {};
		\node [style=none] (5) at (-7.75, -0) {};
		\node [style=none] (6) at (-5.75, -0) {};
		\node [style=none] (7) at (-7.75, 7.75) {};
		\node [style=none] (8) at (5.75, 7) {};
		\node [style=wide clear dot] (9) at (1, 1.5) {};
		\node [style=none] (10) at (5.75, 2.25) {};
		\node [style=none] (11) at (6.75, -4.25) {};
		\node [style=none] (12) at (-4.25, 3.5) {};
		\node [style=none] (13) at (2, 3.75) {};
		\node [style=none] (14) at (1, 12.25) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style=none] (16) at (7.25, 5.75) {};
		\node [style=white dot] (17) at (-2.5, 0.75) {$\cdot$};
		\node [style=clear dot] (18) at (2, -4) {};
		\node [style=none] (19) at (6, -4.5) {$\mathcal{S}'''_o$};
		\node [style=infupground] (20) at (2.25, 3.75) {};
		\node [style=none] (21) at (9.25, 5.75) {};
		\node [style=none] (22) at (1.5, 2.75) {};
		\node [style=none] (23) at (1, 2.75) {};
		\node [style=none] (24) at (9.5, -4.25) {};
		\node [style=small black dot] (25) at (1.5, 3.75) {};
		\node [style=none] (26) at (-5, 1) {$\mathcal{S}'''_i$};
		\node [style=none] (27) at (5.75, 8) {};
		\node [style=none] (28) at (-7.75, 8.75) {};
		\node [style=none] (29) at (-4.25, -2.5) {};
		\node [style=none] (30) at (5.25, -4.5) {};
		\node [style=none] (31) at (-7.75, 1.25) {};
		\node [style=none] (32) at (-5.75, 3.5) {};
		\node [style=none] (33) at (6.75, -3.75) {};
		\node [style=none] (34) at (5.25, -3.75) {};
		\node [style=none] (35) at (6.75, -5.25) {};
		\node [style=none] (36) at (5.25, -5.25) {};
		\node [style=none] (37) at (9.25, 4.5) {};
		\node [style=none] (38) at (7.25, 2.5) {};
		\node [style=none] (39) at (6.5, 4.5) {$\mathcal{P}'''$};
		\node [style=none] (40) at (6.75, -4.75) {};
		\node [style=none] (41) at (9.5, -4.75) {};
		\node [style=none] (42) at (0.5, 2.75) {};
		\node [style=none] (43) at (0.5, 12.25) {};
		\node [style=none] (44) at (1.25, -6.5) {};
		\node [style=none] (45) at (1.25, 2.25) {};
		\node [style=none] (46) at (-5.75, 4.5) {};
		\node [style=none] (47) at (-4.25, 4.5) {};
		\node [style=none] (48) at (-4.25, -3.5) {};
		\node [style=none] (49) at (-5.75, -3.5) {};
		\node [style=none] (50) at (7.25, -0) {};
		\node [style=none] (51) at (7.25, 8.75) {};
		\node [style=none] (52) at (5.75, 8.75) {};
		\node [style=none] (53) at (5.75, -0) {};
		\node [style=white dot] (54) at (5, 2.25) {$\cdot$};
		\node [style=black dot] (55) at (5.25, 4.5) {};
		\node [style=clear dot] (56) at (-3.5, 0.25) {};
		\node [style=none] (57) at (5.25, 4.5) {};
		\node [style=none] (58) at (5.75, 4.75) {};
		\node [style=none] (59) at (6, -2.75) {};
		\node [style=infupground] (60) at (6.25, -2.75) {};
		\node [style=none] (61) at (4, 0.75) {};
		\node [style=clear dot] (62) at (0, -2) {};
		\node [style=none] (63) at (4, 0.25) {};
		\node [style=none] (64) at (5.75, 1.25) {};
		\node [style=none] (65) at (4, 9.25) {};
		\node [style=none] (66) at (7.75, 9.25) {};
		\node [style=none] (67) at (7.75, -0.5) {};
		\node [style=none] (68) at (4, -0.5) {};
		\node [style=none] (69) at (-2, 5) {};
		\node [style=none] (70) at (-6.25, 5) {};
		\node [style=none] (71) at (-2, -4) {};
		\node [style=none] (72) at (-6.25, -4) {};
		\node [style=none] (73) at (7, -2) {};
		\node [style=none] (74) at (5, -2) {};
		\node [style=none] (75) at (7, -5.5) {};
		\node [style=none] (76) at (5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (0);
		\draw [style=CcWire] (5.center) to (6.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (8.center) to (7.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (10.center) to (9);
		\draw [qWire, in=-90, out=90, looseness=1.00] (23.center) to (14.center);
		\draw [qWire] (22.center) to (25);
		\draw [qWire] (25) to (13.center);
		\draw [style=CcWire, in=105, out=0, looseness=1.00] (12.center) to (17);
		\draw [style=CcWire] (21.center) to (16.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (11.center) to (24.center);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (15.center) to (18);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (27.center) to (28.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (29.center) to (30.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (31.center) to (32.center);
		\draw [style=qWire] (34.center) to (33.center);
		\draw [style=qWire] (33.center) to (35.center);
		\draw [style=qWire] (35.center) to (36.center);
		\draw [style=qWire] (36.center) to (34.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (37.center) to (38.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (40.center) to (41.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (42.center) to (43.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (44.center) to (45.center);
		\draw [style=none] (46.center) to (49.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style=none] (53.center) to (50.center);
		\draw [style=none] (50.center) to (51.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=CcWire, in=90, out=-135, looseness=0.50] (55.center) to (54);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (58.center) to (57.center);
		\draw [style=RcWire, in=-60, out=180, looseness=0.75] (59.center) to (56);
		\draw [style=CcWire, in=90, out=180, looseness=0.75] (61.center) to (62);
		\draw [style=RcWire, in=180, out=0, looseness=0.50] (61.center) to (55);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (64.center) to (63.center);
		\draw [style=thick gray dashed edge] (65.center) to (66.center);
		\draw [style=thick gray dashed edge] (66.center) to (67.center);
		\draw [style=thick gray dashed edge] (65.center) to (68.center);
		\draw [style=thick gray dashed edge] (68.center) to (67.center);
		\draw [style=thick gray dashed edge] (70.center) to (69.center);
		\draw [style=thick gray dashed edge] (69.center) to (71.center);
		\draw [style=thick gray dashed edge] (70.center) to (72.center);
		\draw [style=thick gray dashed edge] (72.center) to (71.center);
		\draw [style=thick gray dashed edge] (74.center) to (73.center);
		\draw [style=thick gray dashed edge] (73.center) to (75.center);
		\draw [style=thick gray dashed edge] (74.center) to (76.center);
		\draw [style=thick gray dashed edge] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, 2.5) {};
		\node [style=none] (1) at (1.25, 2.75) {};
		\node [style=none] (2) at (0.75, -4.5) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-2, 2.5) {};
		\node [style=none] (5) at (-5.5, -0) {};
		\node [style=none] (6) at (-3.5, -0) {};
		\node [style=none] (7) at (-5.5, 6.5) {};
		\node [style=none] (8) at (4.75, 4.5) {};
		\node [style=wide clear dot] (9) at (1, 1.5) {};
		\node [style=none] (10) at (4.75, 1.5) {};
		\node [style=none] (11) at (6.25, -2.25) {};
		\node [style=none] (12) at (2, 3.75) {};
		\node [style=none] (13) at (1, 8) {};
		\node [style=none] (14) at (3.75, -0) {};
		\node [style=none] (15) at (6.25, 4.5) {};
		\node [style=tall clear dot] (16) at (2, -2) {};
		\node [style=none] (17) at (5.5, -2.5) {$\mathcal{S}''''_o$};
		\node [style=infupground] (18) at (2.25, 3.75) {};
		\node [style=none] (19) at (8.25, 4.5) {};
		\node [style=none] (20) at (1.5, 2.75) {};
		\node [style=none] (21) at (1, 2.75) {};
		\node [style=none] (22) at (8.25, -2.25) {};
		\node [style=small black dot] (23) at (1.5, 3.75) {};
		\node [style=none] (24) at (-2.75, 1) {$\mathcal{S}''''_i$};
		\node [style=none] (25) at (4.75, 5) {};
		\node [style=none] (26) at (-5.5, 7) {};
		\node [style=none] (27) at (-2, -1.25) {};
		\node [style=none] (28) at (4.75, -2.75) {};
		\node [style=none] (29) at (-5.5, 0.75) {};
		\node [style=none] (30) at (-3.5, 2.25) {};
		\node [style=none] (31) at (8.25, 3.5) {};
		\node [style=none] (32) at (6.25, 1.75) {};
		\node [style=none] (33) at (5.5, 2.75) {$\mathcal{P}''''$};
		\node [style=none] (34) at (0.5, 2.75) {};
		\node [style=none] (35) at (0.5, 8) {};
		\node [style=none] (36) at (1.25, -4.5) {};
		\node [style=none] (37) at (1.25, 2.25) {};
		\node [style=none] (38) at (6.25, -0.5) {};
		\node [style=none] (39) at (6.25, 5.5) {};
		\node [style=none] (40) at (4.75, 5.5) {};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=none] (42) at (4.75, 0.75) {};
		\node [style=white dot] (43) at (3.75, -0) {$\times$};
		\node [style=none] (44) at (-2, 3.25) {};
		\node [style=none] (45) at (-3.5, 3.25) {};
		\node [style=none] (46) at (-2, -1.5) {};
		\node [style=none] (47) at (-3.5, -1.5) {};
		\node [style=none] (48) at (6.25, -1.75) {};
		\node [style=none] (49) at (4.75, -1.75) {};
		\node [style=none] (50) at (6.25, -3.25) {};
		\node [style=none] (51) at (4.75, -3.25) {};
		\node [style=none] (52) at (8.25, -2.75) {};
		\node [style=none] (53) at (6.25, -2.75) {};
		\node [style=none] (54) at (-2, -0.75) {};
		\node [style=none] (55) at (4.75, -2.25) {};
		\node [style=none] (56) at (3.75, -0) {};
		\node [style=none] (57) at (4.75, -0) {};
		\node [style=none] (58) at (3.25, 6) {};
		\node [style=none] (59) at (6.75, 6) {};
		\node [style=none] (60) at (6.75, -1) {};
		\node [style=none] (61) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (0);
		\draw [style=CcWire] (5.center) to (6.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (8.center) to (7.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (10.center) to (9);
		\draw [qWire, in=-90, out=90, looseness=1.00] (21.center) to (13.center);
		\draw [qWire] (20.center) to (23);
		\draw [qWire] (23) to (12.center);
		\draw [style=CcWire] (19.center) to (15.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (11.center) to (22.center);
		\draw [style=CcWire, in=90, out=180, looseness=0.75] (14.center) to (16);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (25.center) to (26.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (27.center) to (28.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (29.center) to (30.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (31.center) to (32.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (34.center) to (35.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (36.center) to (37.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (38.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=CcWire, in=90, out=180, looseness=0.75] (42.center) to (43);
		\draw [style=none] (45.center) to (44.center);
		\draw [style=none] (44.center) to (46.center);
		\draw [style=none] (45.center) to (47.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (48.center) to (50.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (53.center) to (52.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (54.center) to (55.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (57.center) to (56.center);
		\draw [style=thick gray dashed edge] (58.center) to (59.center);
		\draw [style=thick gray dashed edge] (59.center) to (60.center);
		\draw [style=thick gray dashed edge] (60.center) to (61.center);
		\draw [style=thick gray dashed edge] (61.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (0.75, -4) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-5.5, -0) {};
		\node [style=none] (6) at (-3.5, -0) {};
		\node [style=none] (7) at (-5.5, 4.5) {};
		\node [style=none] (8) at (3.25, 2.75) {};
		\node [style=wide clear dot] (9) at (1, 0.25) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (4.75, -1.75) {};
		\node [style=none] (12) at (2, 2.25) {};
		\node [style=none] (13) at (1, 6) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (4.75, 2.25) {};
		\node [style=clear dot] (16) at (2, -1.75) {};
		\node [style=none] (17) at (4, -2) {$\mathcal{S}''''_o$};
		\node [style=infupground] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (6.25, 2.25) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (6.25, -1.75) {};
		\node [style=small black dot] (23) at (1.5, 2.25) {};
		\node [style=none] (24) at (-2.75, 0.25) {$\mathcal{S}''''_i$};
		\node [style=none] (25) at (3.25, 3.5) {};
		\node [style=none] (26) at (-5.5, 5.25) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (3.25, -2) {};
		\node [style=none] (29) at (-5.5, 0.75) {};
		\node [style=none] (30) at (-3.5, 0.75) {};
		\node [style=none] (31) at (6.25, 1.5) {};
		\node [style=none] (32) at (4.75, 1.5) {};
		\node [style=none] (33) at (4, 1.75) {$\mathcal{P}'''''$};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 6) {};
		\node [style=none] (36) at (1.25, -4) {};
		\node [style=none] (37) at (1.25, 1) {};
		\node [style=none] (38) at (-2, 2) {};
		\node [style=none] (39) at (-3.5, 2) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (-3.5, -1.25) {};
		\node [style=none] (42) at (4.75, -1.25) {};
		\node [style=none] (43) at (3.25, -1.25) {};
		\node [style=none] (44) at (4.75, -2.75) {};
		\node [style=none] (45) at (3.25, -2.75) {};
		\node [style=none] (46) at (6.25, -2.25) {};
		\node [style=none] (47) at (4.75, -2.25) {};
		\node [style=none] (48) at (3.25, 4.25) {};
		\node [style=none] (49) at (4.75, 4.25) {};
		\node [style=none] (50) at (4.75, -0.25) {};
		\node [style=none] (51) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (0);
		\draw [style=CcWire] (5.center) to (6.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (8.center) to (7.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (10.center) to (9);
		\draw [qWire, in=-90, out=90, looseness=1.00] (21.center) to (13.center);
		\draw [qWire] (20.center) to (23);
		\draw [qWire] (23) to (12.center);
		\draw [style=CcWire] (19.center) to (15.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (11.center) to (22.center);
		\draw [style=CcWire, in=90, out=180, looseness=0.75] (14.center) to (16);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (25.center) to (26.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (27.center) to (28.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (29.center) to (30.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (31.center) to (32.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (34.center) to (35.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (36.center) to (37.center);
		\draw [style=none] (39.center) to (38.center);
		\draw [style=none] (38.center) to (40.center);
		\draw [style=none] (39.center) to (41.center);
		\draw [style=none] (41.center) to (40.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (45.center) to (44.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (47.center) to (46.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (51.center);
		\draw [style=none] (51.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 12.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=small black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=infupground] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-9, -0) {};
		\node [style=none] (10) at (-9, 2) {};
		\node [style=none] (11) at (-9, -2) {};
		\node [style=none] (12) at (-10, -2) {};
		\node [style=none] (13) at (-10, 2) {};
		\node [style=none] (14) at (-12, 0.5) {};
		\node [style=none] (15) at (-10, -0) {};
		\node [style=none] (16) at (6.5, 7.5) {};
		\node [style=none] (17) at (6.5, 3.5) {};
		\node [style=none] (18) at (7.5, 3.5) {};
		\node [style=none] (19) at (7.5, 7.5) {};
		\node [style=none] (20) at (-4.75, -0.5) {};
		\node [style=none] (21) at (-4.75, -1.5) {};
		\node [style=none] (22) at (-5.75, -1.5) {};
		\node [style=none] (23) at (-5.75, -0.5) {};
		\node [style=none] (24) at (-5.75, -1) {};
		\node [style=none] (25) at (-7.25, -1.5) {};
		\node [style=none] (26) at (-12, 8) {};
		\node [style=none] (27) at (6.5, 6.5) {};
		\node [style=clear dot] (28) at (0, -1) {};
		\node [style=clear dot] (29) at (5.25, -1.25) {};
		\node [style=none] (30) at (6.5, 5) {};
		\node [style=none] (31) at (6.5, 4.25) {};
		\node [style=none] (32) at (-9.5, -0) {$\mathcal{S}'_i$};
		\node [style=none] (33) at (7, 5.5) {$\mathcal{P}'$};
		\node [style=none] (34) at (-5.25, -1) {$\mathcal{S}'_o$};
		\node [style=none] (35) at (12.25, 3.25) {};
		\node [style=none] (36) at (11.25, 6.25) {};
		\node [style=none] (37) at (7.75, 0.25) {};
		\node [style=none] (38) at (-3, 2.5) {};
		\node [style=none] (39) at (2.5, 5.5) {};
		\node [style=none] (40) at (2, 4.5) {};
		\node [style=none] (41) at (12.25, 7.25) {};
		\node [style=none] (42) at (11.75, 5.25) {$\mathcal{P}$};
		\node [style=none] (43) at (-9.5, 3.25) {};
		\node [style=none] (44) at (6.75, -0.25) {};
		\node [style=none] (45) at (7.75, -0.25) {};
		\node [style=none] (46) at (1.5, 12.25) {};
		\node [style=none] (47) at (6.75, 0.75) {};
		\node [style=none] (48) at (7.75, 0.75) {};
		\node [style=none] (49) at (7, 2.75) {};
		\node [style=none] (50) at (11.25, 4) {};
		\node [style=none] (51) at (11.25, 3.25) {};
		\node [style=none] (52) at (12.25, 5.25) {};
		\node [style=none] (53) at (-3, 0.5) {};
		\node [style=none] (54) at (-3, 4.5) {};
		\node [style=epiBoxWide] (55) at (1.75, 4.75) {};
		\node [style=clear dot] (56) at (6, 0.25) {};
		\node [style=none] (57) at (7.25, 0.25) {$\mathcal{S}_o$};
		\node [style=infupground] (58) at (2.75, 5.5) {};
		\node [style=none] (59) at (2, -5) {};
		\node [style=none] (60) at (1, -3) {};
		\node [style=none] (61) at (11.25, 7.25) {};
		\node [style=none] (62) at (-4, 0.5) {};
		\node [style=none] (63) at (7.5, 6.5) {};
		\node [style=none] (64) at (-4, 3.25) {};
		\node [style=none] (65) at (14.5, 4.75) {};
		\node [style=none] (66) at (6.75, 0.25) {};
		\node [style=none] (67) at (2, 5) {};
		\node [style=none] (68) at (1.5, 5) {};
		\node [style=none] (69) at (14.5, -2.75) {};
		\node [style=wide clear dot] (70) at (1.75, 3.75) {};
		\node [style=small black dot] (71) at (2, 5.5) {};
		\node [style=none] (72) at (-4, 4.5) {};
		\node [style=none] (73) at (-3.5, 2.5) {$\mathcal{S}_i$};
		\node [style=none] (74) at (0, 1.5) {};
		\node [style=none] (75) at (0, 0.25) {};
		\node [style=none] (76) at (7.5, 4.5) {};
		\node [style=none] (77) at (11.75, 2.25) {};
		\node [style=none] (78) at (14.5, -3.75) {};
		\node [style=none] (79) at (-4.75, -1.25) {};
		\node [style=none] (80) at (-4, 1.5) {};
		\node [style=none] (81) at (-4.75, -0.75) {};
		\node [style=none] (82) at (4.5, 9) {};
		\node [style=none] (83) at (11.25, 6.75) {};
		\node [style=none] (84) at (1.5, 4.5) {};
		\node [style=none] (85) at (1.5, 3.75) {};
		\node [style=none] (86) at (4.75, 9) {};
		\node [style=none] (87) at (-12, 9) {};
		\node [style=none] (88) at (1.5, 3.75) {};
		\node [style=none] (89) at (0, 1.5) {};
		\node [style=white dot] (90) at (-7.25, -1.5) {};
		\node [style=none] (91) at (-7.5, -1.5) {};
		\node [style=none] (92) at (-9, -1.5) {};
		\node [style=none] (93) at (-5.25, -2.5) {};
		\node [style=infupground] (94) at (7.5, -1.25) {};
		\node [style=none] (95) at (7.25, -1.25) {};
		\node [style=none] (96) at (1, -3) {};
		\node [style=none] (97) at (-3, 1.5) {};
		\node [style=none] (98) at (7, 2.75) {};
		\node [style=none] (99) at (11.25, 4.75) {};
		\node [style=none] (100) at (11.75, 2.25) {};
		\node [style=none] (101) at (14.5, 3.75) {};
		\node [style=none] (102) at (-9.5, 3.25) {};
		\node [style=none] (103) at (-12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (14.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw [style=CcWire, in=180, out=45, looseness=1.00] (25.center) to (24.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (27.center) to (26.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (30.center) to (28);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (31.center) to (29);
		\draw [qWire] (59.center) to (40.center);
		\draw [qWire] (68.center) to (46.center);
		\draw [qWire] (67.center) to (71);
		\draw [qWire] (71) to (39.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (38.center) to (55);
		\draw (72.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (72.center) to (62.center);
		\draw (53.center) to (62.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (43.center) to (64.center);
		\draw (41.center) to (61.center);
		\draw (61.center) to (51.center);
		\draw (41.center) to (35.center);
		\draw (51.center) to (35.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (65.center) to (52.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (37.center) to (69.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (60.center) to (66.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (36.center) to (63.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (49.center) to (70);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (50.center) to (56);
		\draw [qWire] (75.center) to (74.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (77.center) to (76.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (79.center) to (78.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (83.center) to (82.center);
		\draw [qWire] (85.center) to (84.center);
		\draw [style=CcWire] (86.center) to (87.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (89.center) to (88.center);
		\draw [style=CcWire] (92.center) to (91.center);
		\draw [style=CcWire, in=180, out=-75, looseness=0.75] (90) to (93.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (93.center) to (95.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (97.center) to (96.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (99.center) to (98.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (101.center) to (100.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 12.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=small black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=infupground] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-9, -0) {};
		\node [style=none] (10) at (-9, 2) {};
		\node [style=none] (11) at (-9, -2) {};
		\node [style=none] (12) at (-10, -2) {};
		\node [style=none] (13) at (-10, 2) {};
		\node [style=none] (14) at (-13, -0) {};
		\node [style=none] (15) at (-10, -0) {};
		\node [style=none] (16) at (8.75, 8.25) {};
		\node [style=none] (17) at (8.75, 4.25) {};
		\node [style=none] (18) at (10, 4.25) {};
		\node [style=none] (19) at (10, 8.25) {};
		\node [style=none] (20) at (-5.5, -0.5) {};
		\node [style=none] (21) at (-5.5, -1.5) {};
		\node [style=none] (22) at (-6.5, -1.5) {};
		\node [style=none] (23) at (-6.5, -0.5) {};
		\node [style=none] (24) at (-6.5, -1) {};
		\node [style=none] (25) at (-8, -1.5) {};
		\node [style=none] (26) at (-13, 8) {};
		\node [style=none] (27) at (8.75, 7.25) {};
		\node [style=clear dot] (28) at (0, -1) {};
		\node [style=clear dot] (29) at (3, -1.5) {};
		\node [style=none] (30) at (6, 4.75) {};
		\node [style=none] (31) at (6, 3.75) {};
		\node [style=none] (32) at (-9.5, -0) {$\mathcal{S}'_i$};
		\node [style=none] (33) at (9.5, 6.25) {$\mathcal{P}'$};
		\node [style=none] (34) at (-6, -1) {$\mathcal{S}'_o$};
		\node [style=none] (35) at (14.5, 4.5) {};
		\node [style=none] (36) at (13.5, 7.5) {};
		\node [style=none] (37) at (9.5, 0.5) {};
		\node [style=none] (38) at (-3.75, 2.5) {};
		\node [style=none] (39) at (2.5, 5.5) {};
		\node [style=none] (40) at (2, 4.5) {};
		\node [style=none] (41) at (14.5, 8.5) {};
		\node [style=none] (42) at (14, 6.5) {$\mathcal{P}$};
		\node [style=none] (43) at (-11, 2.75) {};
		\node [style=none] (44) at (8.5, -0) {};
		\node [style=none] (45) at (9.5, -0) {};
		\node [style=none] (46) at (1.5, 12.25) {};
		\node [style=none] (47) at (8.5, 1) {};
		\node [style=none] (48) at (9.5, 1) {};
		\node [style=none] (49) at (6, 5.75) {};
		\node [style=none] (50) at (6, 2.25) {};
		\node [style=none] (51) at (13.5, 4.5) {};
		\node [style=none] (52) at (14.5, 6.5) {};
		\node [style=none] (53) at (-3.75, 0.5) {};
		\node [style=none] (54) at (-3.75, 4.5) {};
		\node [style=epiBoxWide] (55) at (1.75, 4.75) {};
		\node [style=clear dot] (56) at (5, -0) {};
		\node [style=none] (57) at (9, 0.5) {$\mathcal{S}_o$};
		\node [style=infupground] (58) at (2.75, 5.5) {};
		\node [style=none] (59) at (2, -5) {};
		\node [style=none] (60) at (-2.5, -1.75) {};
		\node [style=none] (61) at (13.5, 8.5) {};
		\node [style=none] (62) at (-4.75, 0.5) {};
		\node [style=none] (63) at (10, 7.25) {};
		\node [style=none] (64) at (-4.75, 3.25) {};
		\node [style=none] (65) at (18, 6.5) {};
		\node [style=none] (66) at (8.5, 0.5) {};
		\node [style=none] (67) at (2, 5) {};
		\node [style=none] (68) at (1.5, 5) {};
		\node [style=none] (69) at (18, -2) {};
		\node [style=wide clear dot] (70) at (1.75, 3.75) {};
		\node [style=small black dot] (71) at (2, 5.5) {};
		\node [style=none] (72) at (-4.75, 4.5) {};
		\node [style=none] (73) at (-4.25, 2.5) {$\mathcal{S}_i$};
		\node [style=none] (74) at (0, 1.5) {};
		\node [style=none] (75) at (0, 0.25) {};
		\node [style=none] (76) at (10, 5.25) {};
		\node [style=none] (77) at (15.25, 3.5) {};
		\node [style=none] (78) at (-2.5, -3) {};
		\node [style=none] (79) at (-5.5, -1.25) {};
		\node [style=none] (80) at (-4.75, 1.5) {};
		\node [style=none] (81) at (-5.5, -0.75) {};
		\node [style=none] (82) at (6, 8.75) {};
		\node [style=none] (83) at (13.5, 8) {};
		\node [style=none] (84) at (1.5, 4.5) {};
		\node [style=none] (85) at (1.5, 3.75) {};
		\node [style=none] (86) at (6, 8.75) {};
		\node [style=none] (87) at (-13, 8.75) {};
		\node [style=none] (88) at (1.5, 3.75) {};
		\node [style=none] (89) at (0, 1.5) {};
		\node [style=white dot] (90) at (-8, -1.5) {};
		\node [style=none] (91) at (-8.25, -1.5) {};
		\node [style=none] (92) at (-9, -1.5) {};
		\node [style=none] (93) at (-6, -2.5) {};
		\node [style=infupground] (94) at (9, -1) {};
		\node [style=none] (95) at (8.75, -1) {};
		\node [style=none] (96) at (-2.5, -1.75) {};
		\node [style=none] (97) at (-3.75, 1.5) {};
		\node [style=none] (98) at (6, 5.75) {};
		\node [style=none] (99) at (9.25, 9) {};
		\node [style=none] (100) at (6, 9.5) {};
		\node [style=none] (101) at (15.25, 9.5) {};
		\node [style=none] (102) at (15.25, 2) {};
		\node [style=none] (103) at (6, 2) {};
		\node [style=none] (104) at (-2.5, 5) {};
		\node [style=none] (105) at (-11, 5) {};
		\node [style=none] (106) at (-2.5, -3.5) {};
		\node [style=none] (107) at (-11, -3.5) {};
		\node [style=none] (108) at (-13, 1) {};
		\node [style=none] (109) at (-11, 2.75) {};
		\node [style=none] (110) at (9.75, 1.25) {};
		\node [style=none] (111) at (8.25, 1.25) {};
		\node [style=none] (112) at (9.75, -4) {};
		\node [style=none] (113) at (8.25, -4) {};
		\node [style=none] (114) at (18, 5.5) {};
		\node [style=none] (115) at (15.25, 3.5) {};
		\node [style=none] (116) at (-2.5, -3) {};
		\node [style=none] (117) at (18, -3) {};
		\node [style=none] (118) at (6, 2.25) {};
		\node [style=none] (119) at (13.5, 5) {};
		\node [style=none] (120) at (13.5, 6) {};
		\node [style=none] (121) at (9.25, 9) {};
		\node [style=none] (122) at (8.75, 6) {};
		\node [style=none] (123) at (6, 4.75) {};
		\node [style=none] (124) at (6, 3.75) {};
		\node [style=none] (125) at (8.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=CcWire] (14.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw [style=CcWire, in=180, out=45, looseness=1.00] (25.center) to (24.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (27.center) to (26.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (30.center) to (28);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (31.center) to (29);
		\draw [qWire] (59.center) to (40.center);
		\draw [qWire] (68.center) to (46.center);
		\draw [qWire] (67.center) to (71);
		\draw [qWire] (71) to (39.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (38.center) to (55);
		\draw (72.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (72.center) to (62.center);
		\draw (53.center) to (62.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (43.center) to (64.center);
		\draw (41.center) to (61.center);
		\draw (61.center) to (51.center);
		\draw (41.center) to (35.center);
		\draw (51.center) to (35.center);
		\draw [style=CcWire] (65.center) to (52.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (37.center) to (69.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (60.center) to (66.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (36.center) to (63.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (49.center) to (70);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (50.center) to (56);
		\draw [qWire] (75.center) to (74.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.25] (77.center) to (76.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (79.center) to (78.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (83.center) to (82.center);
		\draw [qWire] (85.center) to (84.center);
		\draw [style=CcWire] (86.center) to (87.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (89.center) to (88.center);
		\draw [style=CcWire] (92.center) to (91.center);
		\draw [style=CcWire, in=180, out=-75, looseness=0.75] (90) to (93.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (93.center) to (95.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (97.center) to (96.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (99.center) to (98.center);
		\draw [style=thick gray dashed edge] (100.center) to (101.center);
		\draw [style=thick gray dashed edge] (101.center) to (102.center);
		\draw [style=thick gray dashed edge] (102.center) to (103.center);
		\draw [style=thick gray dashed edge] (103.center) to (100.center);
		\draw [style=thick gray dashed edge] (105.center) to (104.center);
		\draw [style=thick gray dashed edge] (104.center) to (106.center);
		\draw [style=thick gray dashed edge] (106.center) to (107.center);
		\draw [style=thick gray dashed edge] (107.center) to (105.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (108.center) to (109.center);
		\draw [style=thick gray dashed edge] (111.center) to (110.center);
		\draw [style=thick gray dashed edge] (110.center) to (112.center);
		\draw [style=thick gray dashed edge] (112.center) to (113.center);
		\draw [style=thick gray dashed edge] (113.center) to (111.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (114.center) to (115.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (116.center) to (117.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (119.center) to (118.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (120.center) to (121.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (122.center) to (123.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 12.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=small black dot] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=infupground] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style=none] (10) at (-6, -0) {};
		\node [style=none] (11) at (-4, -0) {};
		\node [style=none] (12) at (-6, 7.75) {};
		\node [style=none] (13) at (6, 7) {};
		\node [style=clear dot] (14) at (0, -1) {};
		\node [style=clear dot] (15) at (3, -1.75) {};
		\node [style=none] (16) at (6, 4.75) {};
		\node [style=none] (17) at (6, 3.75) {};
		\node [style=none] (18) at (7.5, -0) {};
		\node [style=none] (19) at (-2.5, 3) {};
		\node [style=none] (20) at (2.5, 5.5) {};
		\node [style=none] (21) at (2, 4.5) {};
		\node [style=none] (22) at (-4, 4) {};
		\node [style=none] (23) at (1.5, 12.25) {};
		\node [style=none] (24) at (6, 5.75) {};
		\node [style=none] (25) at (6, 2.25) {};
		\node [style=none] (26) at (7.5, 6.5) {};
		\node [style=epiBoxWide] (27) at (1.75, 4.75) {};
		\node [style=clear dot] (28) at (5, -0) {};
		\node [style=none] (29) at (6.75, -2) {$\mathcal{S}''_o$};
		\node [style=infupground] (30) at (2.75, 5.5) {};
		\node [style=none] (31) at (2, -5) {};
		\node [style=none] (32) at (-2.5, -1.75) {};
		\node [style=none] (33) at (10, 6.5) {};
		\node [style=none] (34) at (6, -0) {};
		\node [style=none] (35) at (2, 5) {};
		\node [style=none] (36) at (1.5, 5) {};
		\node [style=none] (37) at (10, -2.5) {};
		\node [style=wide clear dot] (38) at (1.75, 3.75) {};
		\node [style=small black dot] (39) at (2, 5.5) {};
		\node [style=none] (40) at (-3.5, 1) {$\mathcal{S}''_i$};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (42) at (0, 0.25) {};
		\node [style=none] (43) at (7.5, 2.5) {};
		\node [style=none] (44) at (-2.5, -3) {};
		\node [style=none] (45) at (6, 8.75) {};
		\node [style=none] (46) at (1.5, 4.5) {};
		\node [style=none] (47) at (1.5, 3.75) {};
		\node [style=none] (48) at (6, 8.75) {};
		\node [style=none] (49) at (-6, 8.75) {};
		\node [style=none] (50) at (1.5, 3.75) {};
		\node [style=none] (51) at (0, 1.5) {};
		\node [style=none] (52) at (-2.5, -2.5) {};
		\node [style=none] (53) at (6, -1.5) {};
		\node [style=none] (54) at (-2.5, -1.75) {};
		\node [style=none] (55) at (6, 5.75) {};
		\node [style=none] (56) at (6, 9.5) {};
		\node [style=none] (57) at (7.5, 9.5) {};
		\node [style=none] (58) at (7.5, 2) {};
		\node [style=none] (59) at (6, 2) {};
		\node [style=none] (60) at (-2.5, 5) {};
		\node [style=none] (61) at (-4, 5) {};
		\node [style=none] (62) at (-2.5, -3.5) {};
		\node [style=none] (63) at (-4, -3.5) {};
		\node [style=none] (64) at (-6, 1) {};
		\node [style=none] (65) at (-4, 4) {};
		\node [style=none] (66) at (7.5, 0.75) {};
		\node [style=none] (67) at (6, 0.75) {};
		\node [style=none] (68) at (7.5, -4.5) {};
		\node [style=none] (69) at (6, -4.5) {};
		\node [style=none] (70) at (10, 5.5) {};
		\node [style=none] (71) at (7.5, 2.5) {};
		\node [style=none] (72) at (-2.5, -3) {};
		\node [style=none] (73) at (6, -3.5) {};
		\node [style=none] (74) at (6, 2.25) {};
		\node [style=none] (75) at (6, 4.75) {};
		\node [style=none] (76) at (6, 3.75) {};
		\node [style=none] (77) at (6.75, 6) {$\mathcal{P}''$};
		\node [style=none] (78) at (7.5, -3.5) {};
		\node [style=none] (79) at (10, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (13.center) to (12.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (16.center) to (14);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (17.center) to (15);
		\draw [qWire] (31.center) to (21.center);
		\draw [qWire] (36.center) to (23.center);
		\draw [qWire] (35.center) to (39);
		\draw [qWire] (39) to (20.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (19.center) to (27);
		\draw [style=CcWire] (33.center) to (26.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (18.center) to (37.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (32.center) to (34.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (24.center) to (38);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (25.center) to (28);
		\draw [qWire] (42.center) to (41.center);
		\draw [qWire] (47.center) to (46.center);
		\draw [style=CcWire] (48.center) to (49.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (51.center) to (50.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (52.center) to (53.center);
		\draw [style=qWire] (56.center) to (57.center);
		\draw [style=qWire] (57.center) to (58.center);
		\draw [style=qWire] (58.center) to (59.center);
		\draw [style=qWire] (59.center) to (56.center);
		\draw [style=qWire] (61.center) to (60.center);
		\draw [style=qWire] (60.center) to (62.center);
		\draw [style=qWire] (62.center) to (63.center);
		\draw [style=qWire] (63.center) to (61.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (64.center) to (65.center);
		\draw [style=qWire] (67.center) to (66.center);
		\draw [style=qWire] (66.center) to (68.center);
		\draw [style=qWire] (68.center) to (69.center);
		\draw [style=qWire] (69.center) to (67.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (70.center) to (71.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (72.center) to (73.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 6) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 6.5) {};
		\node [style=small black dot] (4) at (0.25, 7) {};
		\node [style=none] (5) at (0.75, 7) {};
		\node [style=infupground] (6) at (1, 7) {};
		\node [style=none] (7) at (0, -6.5) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-5.25, -0) {};
		\node [style=none] (10) at (-8.75, -0) {};
		\node [style=none] (11) at (-6.75, -0) {};
		\node [style=none] (12) at (-8.75, 7.75) {};
		\node [style=none] (13) at (8.25, 9.25) {};
		\node [style=clear dot] (14) at (0, -1.25) {};
		\node [style=clear dot] (15) at (3, -3) {};
		\node [style=none] (16) at (8.25, 7) {};
		\node [style=none] (17) at (8.25, 5.5) {};
		\node [style=none] (18) at (9.75, -2.75) {};
		\node [style=none] (19) at (0, 4.75) {};
		\node [style=none] (20) at (2.5, 7) {};
		\node [style=none] (21) at (2, 6) {};
		\node [style=none] (22) at (1.5, 12.25) {};
		\node [style=none] (23) at (8.25, 8) {};
		\node [style=none] (24) at (8.25, 4.5) {};
		\node [style=none] (25) at (9.75, 8.75) {};
		\node [style=epiBoxWide] (26) at (1.75, 6.25) {};
		\node [style=clear dot] (27) at (5, -1.75) {};
		\node [style=none] (28) at (9, -3.75) {$\mathcal{S}''_o$};
		\node [style=infupground] (29) at (2.75, 7) {};
		\node [style=none] (30) at (2, -6.5) {};
		\node [style=none] (31) at (-5.25, -1.75) {};
		\node [style=none] (32) at (12.5, 8.75) {};
		\node [style=none] (33) at (8.25, -1.75) {};
		\node [style=none] (34) at (2, 6.5) {};
		\node [style=none] (35) at (1.5, 6.5) {};
		\node [style=none] (36) at (12.25, -4.25) {};
		\node [style=wide clear dot] (37) at (1.75, 3.25) {};
		\node [style=small black dot] (38) at (2, 7) {};
		\node [style=none] (39) at (-6.25, 1) {$\mathcal{S}''_i$};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (0, 0.25) {};
		\node [style=none] (42) at (-5.25, -3) {};
		\node [style=none] (43) at (8.25, 11) {};
		\node [style=none] (44) at (1.5, 6) {};
		\node [style=none] (45) at (1.5, 3.25) {};
		\node [style=none] (46) at (8.25, 11) {};
		\node [style=none] (47) at (-8.75, 8.75) {};
		\node [style=none] (48) at (1.5, 3.25) {};
		\node [style=none] (49) at (0, 1.5) {};
		\node [style=none] (50) at (-5.25, -2.5) {};
		\node [style=none] (51) at (8.25, -3.25) {};
		\node [style=none] (52) at (-5.25, -1.75) {};
		\node [style=none] (53) at (8.25, 8) {};
		\node [style=none] (54) at (8.25, 11.75) {};
		\node [style=none] (55) at (9.75, 11.75) {};
		\node [style=none] (56) at (9.75, 4.25) {};
		\node [style=none] (57) at (8.25, 4.25) {};
		\node [style=none] (58) at (-5.25, 5) {};
		\node [style=none] (59) at (-6.75, 5) {};
		\node [style=none] (60) at (-5.25, -3.5) {};
		\node [style=none] (61) at (-6.75, -3.5) {};
		\node [style=none] (62) at (-8.75, 1) {};
		\node [style=none] (63) at (-6.75, 3) {};
		\node [style=none] (64) at (9.75, -1) {};
		\node [style=none] (65) at (8.25, -1) {};
		\node [style=none] (66) at (9.75, -6.25) {};
		\node [style=none] (67) at (8.25, -6.25) {};
		\node [style=none] (68) at (12.5, 7.5) {};
		\node [style=none] (69) at (9.75, 6) {};
		\node [style=none] (70) at (-5.25, -3) {};
		\node [style=none] (71) at (8.25, -5.25) {};
		\node [style=none] (72) at (8.25, 4.5) {};
		\node [style=none] (73) at (8.25, 7) {};
		\node [style=none] (74) at (8.25, 6) {};
		\node [style=none] (75) at (9, 8.25) {$\mathcal{P}''$};
		\node [style=none] (76) at (9.75, -5.25) {};
		\node [style=none] (77) at (12.25, -5.25) {};
		\node [style=none] (78) at (6, 8) {};
		\node [style=wide clear dot] (79) at (0, 3.25) {};
		\node [style=infcopoint] (80) at (6.25, 8) {$\top$};
		\node [style=none] (81) at (-0.5, -1) {};
		\node [style=epiBox] (82) at (2, -0) {};
		\node [style=infpoint] (83) at (-3.75, -1) {$\mathds{1}$};
		\node [style=clear dot] (84) at (5.25, -5) {};
		\node [style=infcopoint] (85) at (9, 3) {$\top$};
		\node [style=none] (86) at (8.75, 3) {};
		\node [style=clear dot] (87) at (2, -1.25) {};
		\node [style=infcopoint] (88) at (6.5, 5.5) {$\top$};
		\node [style=none] (89) at (6.5, 5.5) {};
		\node [style=none] (90) at (6.5, 5.5) {};
		\node [style=infpoint] (91) at (-3.75, 4.5) {$\mathds{1}$};
		\node [style=epiBoxWide] (92) at (0, 6.25) {};
		\node [style=none] (93) at (-3.5, 4.5) {};
		\node [style=none] (94) at (-3.5, -1) {};
		\node [style=none] (95) at (-0.5, -1) {};
		\node [style=none] (96) at (0.25, 0.25) {};
		\node [style=none] (97) at (0.25, 6) {};
		\node [style=none] (98) at (-0.25, 6.5) {};
		\node [style=none] (99) at (-0.25, 12.25) {};
		\node [style=none] (100) at (-5.25, 3) {};
		\node [style=none] (101) at (0, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (13.center) to (12.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (16.center) to (14);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (17.center) to (15);
		\draw [qWire] (30.center) to (21.center);
		\draw [qWire] (35.center) to (22.center);
		\draw [qWire] (34.center) to (38);
		\draw [qWire] (38) to (20.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (19.center) to (26);
		\draw [style=CcWire] (32.center) to (25.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (18.center) to (36.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (31.center) to (33.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (23.center) to (37);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (24.center) to (27);
		\draw [qWire] (41.center) to (40.center);
		\draw [qWire] (45.center) to (44.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (46.center) to (47.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (49.center) to (48.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (50.center) to (51.center);
		\draw [style=qWire] (54.center) to (55.center);
		\draw [style=qWire] (55.center) to (56.center);
		\draw [style=qWire] (56.center) to (57.center);
		\draw [style=qWire] (57.center) to (54.center);
		\draw [style=qWire] (59.center) to (58.center);
		\draw [style=qWire] (58.center) to (60.center);
		\draw [style=qWire] (60.center) to (61.center);
		\draw [style=qWire] (61.center) to (59.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (62.center) to (63.center);
		\draw [style=qWire] (65.center) to (64.center);
		\draw [style=qWire] (64.center) to (66.center);
		\draw [style=qWire] (66.center) to (67.center);
		\draw [style=qWire] (67.center) to (65.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (68.center) to (69.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (70.center) to (71.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (76.center) to (77.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (78.center) to (79);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (81.center) to (82);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (86.center) to (84);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (90.center) to (87);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (93.center) to (92);
		\draw [style=CcWire] (94.center) to (95.center);
		\draw [qWire] (96.center) to (97.center);
		\draw [qWire] (98.center) to (99.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, -0) {};
		\node [style=none] (1) at (0.5, 6) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.75, 6.5) {};
		\node [style=small black dot] (4) at (0.75, 7.75) {};
		\node [style=none] (5) at (2.5, 7.75) {};
		\node [style=infupground] (6) at (2.75, 7.75) {};
		\node [style=none] (7) at (0.75, -6.5) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (-5.25, -0) {};
		\node [style=none] (10) at (-8.75, -0) {};
		\node [style=none] (11) at (-6.75, -0) {};
		\node [style=none] (12) at (-8.75, 8) {};
		\node [style=none] (13) at (8.25, 9.25) {};
		\node [style=wide clear dot] (14) at (1, -1) {};
		\node [style=none] (15) at (7.5, 4) {};
		\node [style=none] (16) at (8.25, 7) {};
		\node [style=none] (17) at (8.25, 5.5) {};
		\node [style=none] (18) at (9.75, -3) {};
		\node [style=none] (19) at (-5.25, 3) {};
		\node [style=none] (20) at (2, 7) {};
		\node [style=none] (21) at (1.5, 6) {};
		\node [style=none] (22) at (1.25, 12.25) {};
		\node [style=none] (23) at (8.25, 8) {};
		\node [style=none] (24) at (8.25, 4.5) {};
		\node [style=none] (25) at (9.75, 8.75) {};
		\node [style=epiBoxVeryWide] (26) at (1, 6.25) {};
		\node [style=tall clear dot] (27) at (5.75, -3.25) {};
		\node [style=none] (28) at (9, -3.25) {$\mathcal{S}''_o$};
		\node [style=infupground] (29) at (2.25, 7) {};
		\node [style=none] (30) at (1.5, 0.25) {};
		\node [style=none] (31) at (-5.25, -2.25) {};
		\node [style=none] (32) at (12.5, 8.75) {};
		\node [style=none] (33) at (8.25, -3) {};
		\node [style=none] (34) at (1.5, 6.5) {};
		\node [style=none] (35) at (1.25, 6.5) {};
		\node [style=none] (36) at (12.25, -3.25) {};
		\node [style=very wide clear dot] (37) at (1, 4.25) {};
		\node [style=small black dot] (38) at (1.5, 7) {};
		\node [style=none] (39) at (-6.25, 1) {$\mathcal{S}''_i$};
		\node [style=none] (40) at (-5.25, -2.75) {};
		\node [style=none] (41) at (8.25, 11) {};
		\node [style=none] (42) at (1.25, 6) {};
		\node [style=none] (43) at (1.25, 1) {};
		\node [style=none] (44) at (8.25, 11) {};
		\node [style=none] (45) at (-8.75, 8.75) {};
		\node [style=none] (46) at (1.25, 1) {};
		\node [style=none] (47) at (0.75, 0.25) {};
		\node [style=none] (48) at (-5.25, -2.5) {};
		\node [style=none] (49) at (8.25, -3.25) {};
		\node [style=none] (50) at (-5.25, -1.75) {};
		\node [style=none] (51) at (8.25, 8) {};
		\node [style=none] (52) at (8.25, 11.75) {};
		\node [style=none] (53) at (9.75, 11.75) {};
		\node [style=none] (54) at (9.75, 4.25) {};
		\node [style=none] (55) at (8.25, 4.25) {};
		\node [style=none] (56) at (-5.25, 5) {};
		\node [style=none] (57) at (-6.75, 5) {};
		\node [style=none] (58) at (-5.25, -3.5) {};
		\node [style=none] (59) at (-6.75, -3.5) {};
		\node [style=none] (60) at (-8.75, 1) {};
		\node [style=none] (61) at (-6.75, 3) {};
		\node [style=none] (62) at (9.75, -2.5) {};
		\node [style=none] (63) at (8.25, -2.5) {};
		\node [style=none] (64) at (9.75, -4) {};
		\node [style=none] (65) at (8.25, -4) {};
		\node [style=none] (66) at (12.5, 7.75) {};
		\node [style=none] (67) at (9.75, 6.5) {};
		\node [style=none] (68) at (-5.25, -2.75) {};
		\node [style=none] (69) at (8.25, -3.5) {};
		\node [style=none] (70) at (8.25, 4.5) {};
		\node [style=none] (71) at (8.25, 7) {};
		\node [style=none] (72) at (9, 8.25) {$\mathcal{P}''$};
		\node [style=none] (73) at (9.75, -3.5) {};
		\node [style=none] (74) at (12.25, -3.75) {};
		\node [style=none] (75) at (6, 8) {};
		\node [style=white dot] (76) at (4.5, 5.75) {$\times$};
		\node [style=infcopoint] (77) at (6.25, 8) {$\top$};
		\node [style=none] (78) at (-3.75, -1) {};
		\node [style=white dot] (79) at (-3, -0) {$\times$};
		\node [style=infpoint] (80) at (-4, -1) {$\mathds{1}$};
		\node [style=white dot] (81) at (7.5, 4) {$\times$};
		\node [style=infcopoint] (82) at (9, 3) {$\top$};
		\node [style=none] (83) at (8.75, 3) {};
		\node [style=white dot] (84) at (5.75, 5.5) {$\times$};
		\node [style=infcopoint] (85) at (7, 5.75) {$\top$};
		\node [style=none] (86) at (6.75, 5.75) {};
		\node [style=infpoint] (87) at (-3.75, 4.75) {$\mathds{1}$};
		\node [style=white dot] (88) at (-2.5, 4.5) {$\times$};
		\node [style=none] (89) at (-3.5, 4.75) {};
		\node [style=none] (90) at (-3.75, -1) {};
		\node [style=none] (91) at (1.25, 0.25) {};
		\node [style=none] (92) at (0.75, 1) {};
		\node [style=none] (93) at (0.5, 6.5) {};
		\node [style=none] (94) at (0.5, 12.25) {};
		\node [style=none] (95) at (1.25, -6.5) {};
		\node [style=none] (96) at (1.25, -0.25) {};
		\node [style=none] (97) at (0.75, 6) {};
		\node [style=none] (98) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (13.center) to (12.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (16.center) to (14);
		\draw [style=CcWire, in=90, out=180, looseness=0.75] (17.center) to (15.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (30.center) to (21.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (35.center) to (22.center);
		\draw [qWire] (34.center) to (38);
		\draw [qWire] (38) to (20.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (19.center) to (26);
		\draw [style=CcWire] (32.center) to (25.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (18.center) to (36.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (31.center) to (33.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (23.center) to (37);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (24.center) to (27);
		\draw [qWire, in=-90, out=90, looseness=1.00] (43.center) to (42.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (44.center) to (45.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (47.center) to (46.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (48.center) to (49.center);
		\draw [style=qWire] (52.center) to (53.center);
		\draw [style=qWire] (53.center) to (54.center);
		\draw [style=qWire] (54.center) to (55.center);
		\draw [style=qWire] (55.center) to (52.center);
		\draw [style=qWire] (57.center) to (56.center);
		\draw [style=qWire] (56.center) to (58.center);
		\draw [style=qWire] (58.center) to (59.center);
		\draw [style=qWire] (59.center) to (57.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (60.center) to (61.center);
		\draw [style=qWire] (63.center) to (62.center);
		\draw [style=qWire] (62.center) to (64.center);
		\draw [style=qWire] (64.center) to (65.center);
		\draw [style=qWire] (65.center) to (63.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (66.center) to (67.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (68.center) to (69.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (73.center) to (74.center);
		\draw [style=CcWire, in=105, out=180, looseness=0.50] (75.center) to (76);
		\draw [style=CcWire, in=-105, out=0, looseness=1.25] (78.center) to (79);
		\draw [style=CcWire, in=-45, out=180, looseness=0.50] (83.center) to (81);
		\draw [style=CcWire, in=-1, out=180, looseness=1.00] (86.center) to (84);
		\draw [style=CcWire, in=135, out=0, looseness=1.00] (89.center) to (88);
		\draw [qWire, in=-90, out=90, looseness=1.00] (91.center) to (92.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (93.center) to (94.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (95.center) to (96.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, -0) {};
		\node [style=none] (1) at (0.5, 6) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.25, 6.5) {};
		\node [style=small black dot] (4) at (1.25, 10.5) {};
		\node [style=none] (5) at (1.75, 10.5) {};
		\node [style=infupground] (6) at (2, 10.5) {};
		\node [style=none] (7) at (0.75, -6.5) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (-7.75, -0) {};
		\node [style=none] (10) at (-11.25, -0) {};
		\node [style=none] (11) at (-9.25, -0) {};
		\node [style=none] (12) at (-11.25, 7.75) {};
		\node [style=none] (13) at (10.5, 7) {};
		\node [style=wide clear dot] (14) at (1, -1) {};
		\node [style=none] (15) at (9.75, 1.25) {};
		\node [style=none] (16) at (10.5, 4) {};
		\node [style=none] (17) at (10.5, 2.5) {};
		\node [style=none] (18) at (10.75, -3) {};
		\node [style=none] (19) at (-3.25, 5.5) {};
		\node [style=none] (20) at (2, 9) {};
		\node [style=none] (21) at (1.5, 6) {};
		\node [style=none] (22) at (0.75, 12.25) {};
		\node [style=none] (23) at (10.5, 5) {};
		\node [style=none] (24) at (10.5, 1.5) {};
		\node [style=none] (25) at (12, 5.75) {};
		\node [style=epiBoxVeryWide] (26) at (1, 6.25) {};
		\node [style=tall clear dot] (27) at (3, -3) {};
		\node [style=none] (28) at (10, -3.25) {$\mathcal{S}''_o$};
		\node [style=infupground] (29) at (2.25, 9) {};
		\node [style=none] (30) at (1.5, 0.25) {};
		\node [style=none] (31) at (-7.75, -2.25) {};
		\node [style=none] (32) at (14.5, 5.75) {};
		\node [style=none] (33) at (9.25, -3) {};
		\node [style=none] (34) at (1.5, 6.5) {};
		\node [style=none] (35) at (0.75, 6.5) {};
		\node [style=none] (36) at (14.75, -3) {};
		\node [style=very wide clear dot] (37) at (1, 4.25) {};
		\node [style=small black dot] (38) at (1.5, 9) {};
		\node [style=none] (39) at (-8.75, 1) {$\mathcal{S}''_i$};
		\node [style=none] (40) at (-7.75, -2.75) {};
		\node [style=none] (41) at (10.5, 8) {};
		\node [style=none] (42) at (1.25, 6) {};
		\node [style=none] (43) at (1.25, 0.25) {};
		\node [style=none] (44) at (10.5, 8) {};
		\node [style=none] (45) at (-11.25, 8.75) {};
		\node [style=none] (46) at (1.25, 0.25) {};
		\node [style=none] (47) at (-7.75, -2.5) {};
		\node [style=none] (48) at (9.25, -3.25) {};
		\node [style=none] (49) at (-7.75, -1.75) {};
		\node [style=none] (50) at (10.5, 5) {};
		\node [style=none] (51) at (10.5, 8.75) {};
		\node [style=none] (52) at (12, 8.75) {};
		\node [style=none] (53) at (12, 1.25) {};
		\node [style=none] (54) at (10.5, 1.25) {};
		\node [style=none] (55) at (-7.75, 5) {};
		\node [style=none] (56) at (-9.25, 5) {};
		\node [style=none] (57) at (-7.75, -3.5) {};
		\node [style=none] (58) at (-9.25, -3.5) {};
		\node [style=none] (59) at (-11.25, 0.75) {};
		\node [style=none] (60) at (-9.25, 3) {};
		\node [style=none] (61) at (10.75, -2.5) {};
		\node [style=none] (62) at (9.25, -2.5) {};
		\node [style=none] (63) at (10.75, -4) {};
		\node [style=none] (64) at (9.25, -4) {};
		\node [style=none] (65) at (14.5, 4.75) {};
		\node [style=none] (66) at (12, 3.25) {};
		\node [style=none] (67) at (-7.75, -2.75) {};
		\node [style=none] (68) at (9.25, -3.5) {};
		\node [style=none] (69) at (10.5, 1.5) {};
		\node [style=none] (70) at (10.5, 4) {};
		\node [style=none] (71) at (11.25, 5.25) {$\mathcal{P}''$};
		\node [style=none] (72) at (10.75, -3.5) {};
		\node [style=none] (73) at (14.75, -3.5) {};
		\node [style=none] (74) at (9.25, 6) {};
		\node [style=white dot] (75) at (8.75, 5) {$\times$};
		\node [style=infcopoint] (76) at (9.5, 6) {$\top$};
		\node [style=none] (77) at (-6.25, -1) {};
		\node [style=white dot] (78) at (-5.5, -0) {$\times$};
		\node [style=infpoint] (79) at (-6.5, -1) {$\mathds{1}$};
		\node [style=white dot] (80) at (9.75, 1.25) {$\times$};
		\node [style=infcopoint] (81) at (11.25, 0.25) {$\top$};
		\node [style=none] (82) at (11, 0.25) {};
		\node [style=white dot] (83) at (8.25, 3.5) {$\times$};
		\node [style=infcopoint] (84) at (9.25, 2.75) {$\top$};
		\node [style=none] (85) at (9, 2.75) {};
		\node [style=infpoint] (86) at (-7, 4.5) {$\mathds{1}$};
		\node [style=white dot] (87) at (-6, 4) {$\times$};
		\node [style=none] (88) at (-6.75, 4.5) {};
		\node [style=none] (89) at (-6.25, -1) {};
		\node [style=none] (90) at (0.75, 0.25) {};
		\node [style=none] (91) at (0.5, 6.5) {};
		\node [style=none] (92) at (0.5, 12.25) {};
		\node [style=none] (93) at (1.25, -6.5) {};
		\node [style=none] (94) at (1.25, -0.25) {};
		\node [style=none] (95) at (0.75, 6) {};
		\node [style=none] (96) at (0.75, 0.25) {};
		\node [style=small box] (97) at (-4, -0) {$s^o_{23}$};
		\node [style=small box] (98) at (-3.5, 5.5) {$s^o_{23}$};
		\node [style=none] (99) at (-7.75, 3) {};
		\node [style=none] (100) at (-3.75, 5.5) {};
		\node [style=none] (101) at (-9.75, 6.25) {};
		\node [style=none] (102) at (-2.5, 6.25) {};
		\node [style=none] (103) at (-2.5, -4) {};
		\node [style=none] (104) at (-9.75, -4) {};
		\node [style=none] (105) at (12.5, -0.5) {};
		\node [style=none] (106) at (12.5, 9.25) {};
		\node [style=none] (107) at (8, 9.25) {};
		\node [style=none] (108) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (13.center) to (12.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (16.center) to (14);
		\draw [style=CcWire, in=90, out=180, looseness=0.75] (17.center) to (15.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (30.center) to (21.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (35.center) to (22.center);
		\draw [qWire] (34.center) to (38);
		\draw [qWire] (38) to (20.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (19.center) to (26);
		\draw [style=CcWire] (32.center) to (25.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (18.center) to (36.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (31.center) to (33.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (23.center) to (37);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (24.center) to (27);
		\draw [qWire, in=-90, out=90, looseness=1.00] (43.center) to (42.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (44.center) to (45.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (47.center) to (48.center);
		\draw [style=qWire] (51.center) to (52.center);
		\draw [style=qWire] (52.center) to (53.center);
		\draw [style=qWire] (53.center) to (54.center);
		\draw [style=qWire] (54.center) to (51.center);
		\draw [style=qWire] (56.center) to (55.center);
		\draw [style=qWire] (55.center) to (57.center);
		\draw [style=qWire] (57.center) to (58.center);
		\draw [style=qWire] (58.center) to (56.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (59.center) to (60.center);
		\draw [style=qWire] (62.center) to (61.center);
		\draw [style=qWire] (61.center) to (63.center);
		\draw [style=qWire] (63.center) to (64.center);
		\draw [style=qWire] (64.center) to (62.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (65.center) to (66.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (67.center) to (68.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (72.center) to (73.center);
		\draw [style=CcWire, in=105, out=180, looseness=0.50] (74.center) to (75);
		\draw [style=CcWire, in=-105, out=0, looseness=1.25] (77.center) to (78);
		\draw [style=CcWire, in=-45, out=180, looseness=0.50] (82.center) to (80);
		\draw [style=CcWire, in=-1, out=180, looseness=1.00] (85.center) to (83);
		\draw [style=CcWire, in=135, out=0, looseness=1.00] (88.center) to (87);
		\draw [qWire, in=-90, out=90, looseness=1.00] (91.center) to (92.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (93.center) to (94.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (96.center) to (95.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (99.center) to (100.center);
		\draw [style=thick gray dashed edge] (101.center) to (104.center);
		\draw [style=thick gray dashed edge] (104.center) to (103.center);
		\draw [style=thick gray dashed edge] (103.center) to (102.center);
		\draw [style=thick gray dashed edge] (102.center) to (101.center);
		\draw [style=thick gray dashed edge] (107.center) to (108.center);
		\draw [style=thick gray dashed edge] (108.center) to (105.center);
		\draw [style=thick gray dashed edge] (105.center) to (106.center);
		\draw [style=thick gray dashed edge] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, -0) {};
		\node [style=none] (1) at (0.5, 6) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.25, 6.5) {};
		\node [style=small black dot] (4) at (1.25, 10.5) {};
		\node [style=none] (5) at (1.75, 10.5) {};
		\node [style=infupground] (6) at (2, 10.5) {};
		\node [style=none] (7) at (0.75, -6.5) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style=none] (10) at (-5.5, -0) {};
		\node [style=none] (11) at (-4, -0) {};
		\node [style=none] (12) at (-5.5, 7.75) {};
		\node [style=none] (13) at (4.75, 7) {};
		\node [style=wide clear dot] (14) at (1, -1) {};
		\node [style=none] (15) at (4.75, 3) {};
		\node [style=none] (16) at (6.25, -2.25) {};
		\node [style=none] (17) at (-2.5, 4.25) {};
		\node [style=none] (18) at (2, 9) {};
		\node [style=none] (19) at (1.5, 6) {};
		\node [style=none] (20) at (0.75, 12.25) {};
		\node [style=none] (21) at (4.75, 4.75) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (23) at (6.25, 5.75) {};
		\node [style=epiBoxVeryWide] (24) at (1, 6.25) {};
		\node [style=clear dot] (25) at (3, -2.5) {};
		\node [style=none] (26) at (5.5, -2.5) {$\mathcal{S}'''_o$};
		\node [style=infupground] (27) at (2.25, 9) {};
		\node [style=none] (28) at (1.5, 0.25) {};
		\node [style=none] (29) at (8.25, 5.75) {};
		\node [style=none] (30) at (1.5, 6.5) {};
		\node [style=none] (31) at (0.75, 6.5) {};
		\node [style=none] (32) at (8.5, -2.25) {};
		\node [style=very wide clear dot] (33) at (1, 4.25) {};
		\node [style=small black dot] (34) at (1.5, 9) {};
		\node [style=none] (35) at (-3.25, 1) {$\mathcal{S}'''_i$};
		\node [style=none] (36) at (1.25, 6) {};
		\node [style=none] (37) at (1.25, 0.25) {};
		\node [style=none] (38) at (4.75, 8) {};
		\node [style=none] (39) at (-5.5, 8.75) {};
		\node [style=none] (40) at (1.25, 0.25) {};
		\node [style=none] (41) at (-2.5, -2.5) {};
		\node [style=none] (42) at (4.75, -2.5) {};
		\node [style=none] (43) at (-5.5, 1) {};
		\node [style=none] (44) at (-4, 2.5) {};
		\node [style=none] (45) at (6.25, -1.75) {};
		\node [style=none] (46) at (4.75, -1.75) {};
		\node [style=none] (47) at (6.25, -3.25) {};
		\node [style=none] (48) at (4.75, -3.25) {};
		\node [style=none] (49) at (8.25, 4.75) {};
		\node [style=none] (50) at (6.25, 2.5) {};
		\node [style=none] (51) at (5.5, 4.5) {$\mathcal{P}'''$};
		\node [style=none] (52) at (6.25, -2.75) {};
		\node [style=none] (53) at (8.5, -2.75) {};
		\node [style=none] (54) at (0.75, 0.25) {};
		\node [style=none] (55) at (0.5, 6.5) {};
		\node [style=none] (56) at (0.5, 12.25) {};
		\node [style=none] (57) at (1.25, -6.5) {};
		\node [style=none] (58) at (1.25, -0.25) {};
		\node [style=none] (59) at (0.75, 6) {};
		\node [style=none] (60) at (0.75, 0.25) {};
		\node [style=none] (61) at (-4, 5.5) {};
		\node [style=none] (62) at (-2.5, 5.5) {};
		\node [style=none] (63) at (-2.5, -4) {};
		\node [style=none] (64) at (-4, -4) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, 9.25) {};
		\node [style=none] (67) at (4.75, 9.25) {};
		\node [style=none] (68) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (3.center) to (4);
		\draw [qWire] (4) to (5.center);
		\draw [style=CcWire] (9.center) to (0);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (13.center) to (12.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (15.center) to (14);
		\draw [qWire, in=-90, out=90, looseness=1.00] (28.center) to (19.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (31.center) to (20.center);
		\draw [qWire] (30.center) to (34);
		\draw [qWire] (34) to (18.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (17.center) to (24);
		\draw [style=CcWire] (29.center) to (23.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (16.center) to (32.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.50] (21.center) to (33);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (22.center) to (25);
		\draw [qWire, in=-90, out=90, looseness=1.00] (37.center) to (36.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (38.center) to (39.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (41.center) to (42.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (43.center) to (44.center);
		\draw [style=qWire] (46.center) to (45.center);
		\draw [style=qWire] (45.center) to (47.center);
		\draw [style=qWire] (47.center) to (48.center);
		\draw [style=qWire] (48.center) to (46.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (49.center) to (50.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (52.center) to (53.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (55.center) to (56.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (57.center) to (58.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (60.center) to (59.center);
		\draw [style=none] (61.center) to (64.center);
		\draw [style=none] (64.center) to (63.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (62.center) to (61.center);
		\draw [style=none] (67.center) to (68.center);
		\draw [style=none] (68.center) to (65.center);
		\draw [style=none] (65.center) to (66.center);
		\draw [style=none] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalFormComposition9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxVeryWide] (0) at (1, 2.5) {};
		\node [style=none] (1) at (1.25, 2.75) {};
		\node [style=small black dot] (2) at (1.25, 5.25) {};
		\node [style=none] (3) at (1.75, 5.25) {};
		\node [style=infupground] (4) at (2, 5.25) {};
		\node [style=none] (5) at (0.75, -6.5) {};
		\node [style=none] (6) at (0.75, 2.25) {};
		\node [style=none] (7) at (-2.5, -0) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=none] (9) at (-4, -0) {};
		\node [style=none] (10) at (-5.5, 7) {};
		\node [style=none] (11) at (4.75, 6.25) {};
		\node [style=wide clear dot] (12) at (1, -1.75) {};
		\node [style=none] (13) at (4.75, 3) {};
		\node [style=none] (14) at (6.25, -2.25) {};
		\node [style=none] (15) at (-2.5, 3.5) {};
		\node [style=none] (16) at (2, 3.75) {};
		\node [style=none] (17) at (0.75, 9.25) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=none] (19) at (6.25, 5.75) {};
		\node [style=white dot] (20) at (-1, 1.25) {$\cdot$};
		\node [style=clear dot] (21) at (3, -2.5) {};
		\node [style=none] (22) at (5.5, -2.5) {$\mathcal{S}'''_o$};
		\node [style=infupground] (23) at (2.25, 3.75) {};
		\node [style=none] (24) at (8.25, 5.75) {};
		\node [style=none] (25) at (1.5, 2.75) {};
		\node [style=none] (26) at (0.75, 2.75) {};
		\node [style=none] (27) at (8.5, -2.25) {};
		\node [style=small black dot] (28) at (1.5, 3.75) {};
		\node [style=none] (29) at (-3.25, 1) {$\mathcal{S}'''_i$};
		\node [style=none] (30) at (4.75, 7.25) {};
		\node [style=none] (31) at (-5.5, 8) {};
		\node [style=none] (32) at (-2.5, -2.5) {};
		\node [style=none] (33) at (4.75, -2.5) {};
		\node [style=none] (34) at (-5.5, 1.25) {};
		\node [style=none] (35) at (-4, 3.5) {};
		\node [style=none] (36) at (6.25, -1.75) {};
		\node [style=none] (37) at (4.75, -1.75) {};
		\node [style=none] (38) at (6.25, -3.25) {};
		\node [style=none] (39) at (4.75, -3.25) {};
		\node [style=none] (40) at (8.25, 4.5) {};
		\node [style=none] (41) at (6.25, 2.25) {};
		\node [style=none] (42) at (5.5, 4.5) {$\mathcal{P}'''$};
		\node [style=none] (43) at (6.25, -2.75) {};
		\node [style=none] (44) at (8.5, -2.75) {};
		\node [style=none] (45) at (0.5, 2.75) {};
		\node [style=none] (46) at (0.5, 9.25) {};
		\node [style=none] (47) at (1.25, -6.5) {};
		\node [style=none] (48) at (1.25, 2.25) {};
		\node [style=none] (49) at (-4, 4.5) {};
		\node [style=none] (50) at (-2.5, 4.5) {};
		\node [style=none] (51) at (-2.5, -3.5) {};
		\node [style=none] (52) at (-4, -3.5) {};
		\node [style=none] (53) at (6.25, -0) {};
		\node [style=none] (54) at (6.25, 8) {};
		\node [style=none] (55) at (4.75, 8) {};
		\node [style=none] (56) at (4.75, -0) {};
		\node [style=wide clear dot] (57) at (1, -1.25) {};
		\node [style=black dot] (58) at (2.25, 1) {};
		\node [style=none] (59) at (2.25, 1) {};
		\node [style=clear dot] (60) at (-1.75, 0.25) {};
		\node [style=none] (61) at (2.25, 1) {};
		\node [style=none] (62) at (4.75, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (2);
		\draw [qWire] (2) to (3.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (7.center) to (0);
		\draw [style=CcWire] (8.center) to (9.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (11.center) to (10.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (13.center) to (12);
		\draw [qWire, in=-90, out=90, looseness=1.00] (26.center) to (17.center);
		\draw [qWire] (25.center) to (28);
		\draw [qWire] (28) to (16.center);
		\draw [style=CcWire, in=105, out=0, looseness=1.00] (15.center) to (20);
		\draw [style=CcWire] (24.center) to (19.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (14.center) to (27.center);
		\draw [style=CcWire, in=90, out=180, looseness=0.50] (18.center) to (21);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (30.center) to (31.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (32.center) to (33.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (34.center) to (35.center);
		\draw [style=qWire] (37.center) to (36.center);
		\draw [style=qWire] (36.center) to (38.center);
		\draw [style=qWire] (38.center) to (39.center);
		\draw [style=qWire] (39.center) to (37.center);
		\draw [style=CcWire, in=0, out=180, looseness=0.75] (40.center) to (41.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (43.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (45.center) to (46.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (47.center) to (48.center);
		\draw [style=none] (49.center) to (52.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (55.center) to (56.center);
		\draw [style=none] (56.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=CcWire, in=0, out=-135, looseness=0.75] (58.center) to (57);
		\draw [style=CcWire, in=-45, out=180, looseness=0.75] (59.center) to (60);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/NormalPM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=epiBox] (3) at (0, 2) {};
		\node [style={right label}] (4) at (0, 0.5) {$\mathsf{A}$};
		\node [style=none] (5) at (-2, -0) {$\sigma$};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style={small black dot}] (9) at (0, 4.5) {};
		\node [style={clear dot}] (10) at (0, 3.75) {};
		\node [style=none] (11) at (2, 3.75) {};
		\node [style=none] (12) at (2.5, 3.75) {$\pi$};
		\node [style=none] (13) at (2, 4.5) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (3.25, 3.75) {};
		\node [style={right label}] (16) at (0, 3) {$\mathsf{X}$};
		\node [style=none] (17) at (-1.5, 2.75) {};
		\node [style=none] (18) at (-2, 2) {$\tau$};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
        \node[style=ignore](22) at (0,4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0);
		\draw [CcWire] (2.center) to (3);
		\draw [qWire] (0) to (3);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [cWire] (3) to (9);
		\draw [CcWire, in=0, out=180, looseness=1.00] (11.center) to (10);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NormalPMOntolMod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=epiBox] (3) at (0, 2) {};
		\node [style={right label}] (4) at (0, 0.5) {$\Lambda$};
		\node [style=none] (5) at (-2, -0) {$\sigma$};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style={small black dot}] (9) at (0, 4.5) {};
		\node [style={clear dot}] (10) at (0, 3.75) {};
		\node [style=none] (11) at (2, 3.75) {};
		\node [style=none] (12) at (2.5, 3.75) {$\pi$};
		\node [style=none] (13) at (2, 4.5) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (3.25, 3.75) {};
		\node [style={right label}] (16) at (0, 3) {$\Lambda'$};
		\node [style=none] (17) at (-1.5, 2.75) {};
		\node [style=none] (18) at (-2, 2) {$\tau$};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=ignore] (22) at (0, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0);
		\draw [CcWire] (2.center) to (3);
		\draw [oWire] (0) to (3);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [oWire] (3) to (9);
		\draw [CcWire, in=0, out=180, looseness=1.00] (11.center) to (10);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntConstraint1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=right label] (4) at (0, -1.25) {$\Lambda$};
		\node [style=right label] (5) at (0, 1.75) {$\Lambda'$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=clear dot] (7) at (0, 1) {};
		\node [style=up label] (8) at (1, 1) {$\Lambda'$};
		\node [style=up label] (9) at (-1.25, 0) {$\morph{\Lambda}{\Lambda'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [oWire] (3.center) to (0);
		\draw [CcWire] (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntConstraint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=copy] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=right label] (5) at (0, -2) {$\Lambda$};
		\node [style=right label] (6) at (0, 1.25) {$\Lambda'$};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=clear dot] (8) at (0, -1.5) {};
		\node [style=funcApp] (9) at (1, -1.5) {};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=up label] (11) at (2, -1.5) {$\Lambda'$};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=up label] (13) at (-2, -0.25) {$\morph{\Lambda}{\Lambda'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [CcWire, in=-75, out=105, looseness=1.25] (3.center) to (2);
		\draw [oWire] (4.center) to (0);
		\draw [CcWire] (7.center) to (8);
		\draw [CcWire] (10.center) to (3.center);
		\draw [cWire] (12.center) to (2);
		\draw [cWire, in=180, out=60, looseness=1.25] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntConstraint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style={black dot}] (4) at (0, -0) {};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style=infcopoint] (6) at (1, -0) {$\llbracket\lambda'\rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, bend right, looseness=1.00] (1.center) to (0.center);
		\draw [CcWire, bend left, looseness=1.00] (2.center) to (3.center);
		\draw [CcWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntConstraint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=infcopoint] (4) at (0.25, 1) {$\llbracket f\rrbracket$};
		\node [style=infcopoint] (5) at (0.25, -1) {$\llbracket \lambda\rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [CcWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntInferentialEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$\Func$};
		\node [style=none] (1) at (0, -0) {$\FI$};
		\node [style=none] (2) at (5, -0) {$\Inf$};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=label] (9) at (2, -0.75) {$\mathbf{p^*}$};
		\node [style=up label] (10) at (-2, -0) {$\mathbf{e'}$};
		\node [style=up label] (11) at (2, -0) {$\mathbf{i'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (4.center);
		\draw [style=arrow plain] (5.center) to (6.center);
		\draw [style=arrow dashed] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (0.75, -0.75) {\footnotesize $\xi$};
		\node [style={up label}] (5) at (-1, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={up label}] (6) at (-2.5, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={right label}] (7) at (0, 0.5) {$\op{B}$};
		\node [style={right label}] (8) at (0, -0.75) {$\op{A}$};
		\node [style={right label}] (9) at (0, 1.5) {$\Lambda_{\op{B}}$};
		\node [style={right label}] (10) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!30,draw=gray!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (16) to (2.center);
		\draw [oWire] (15) to (1.center);
		\draw [CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1.25, -0.75) {\footnotesize $\xi$};
		\node [style={right label}] (3) at (0, -0.75) {$\op{A}$};
		\node [style={right label}] (4) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0.25, -0) {};
		\node [style=ignore] (10) at (0.0, -0) {};
		\node [style=none] (11) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!30,draw=gray!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (11) to (1.center);
		%\draw [qWire] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRep2p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1.25, -0.75) {\footnotesize $\xi$};
		\node [style={right label}] (3) at (0, -0.75) {$\op{A}$};
		\node [style={right label}] (4) at (0, -1.5) {$\xi_{\op{A}}$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0.25, -0) {};
		\node [style=ignore] (10) at (0.0, -0) {};
		\node [style=none] (11) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!30,draw=gray!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (11) to (1.center);
		%\draw [qWire] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style={right label}] (2) at (0, -1) {$\Lambda_{\op{A}}$};
		\node [style=none] (3) at (0.25, -0) {};
		\node [style=ignore] (4) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		%\draw [oWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRep3p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style={right label}] (2) at (0, -1) {$\xi_{\op{A}}$};
		\node [style=none] (3) at (0.25, -0) {};
		\node [style=ignore] (4) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		%\draw [oWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, -2) {};
		\node [style=none] (2) at (0.25, 2) {};
		\node [style=small box] (3) at (-3, 0) {$\Xi_A^B$};
		\node [style=up label] (4) at (-1.25, 0) {$\morph{\Lambda_{\op{A}}}{\Lambda_{\op{B}}}$};
		\node [style=up label] (5) at (-4.5, 0) {$\morph{\op{A}}{\op{B}}$};
		\node [style=right label] (6) at (0.25, 1.5) {$\Lambda_{\op{B}}$};
		\node [style=right label] (7) at (0.25, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (8) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (2.center);
		\draw [oWire] (0) to (1.center);
		\draw [CcWire] (3) to (0);
		\draw [CcWire] (8.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 2) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style={small black dot}] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.7500001, 1.25) {};
		\node [style=infupground] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-3.5, 0.5000001) {};
		\node [style=none] (9) at (-3.5, -0.9999999) {};
		\node [style=none] (10) at (-4.5, -0.5000001) {};
		\node [style=none] (11) at (-4.5, 0.5000001) {};
		\node [style=none] (12) at (-5.75, -0) {};
		\node [style=none] (13) at (-4.5, -0) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -0.7500001) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (17) at (3, 0.7499999) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (19) at (3, -2.25) {};
		\node [style=none] (20) at (2, -2.25) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=none] (22) at (2, -1.75) {};
		\node [style=none] (23) at (-3.5, -0.5000001) {};
		\node [style={clear dot}] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (2, -0.25) {};
		\node [style=none] (26) at (-4, -0) {$\mathcal{S}_i$};
		\node [style=none] (27) at (2.5, 0.25) {$\mathcal{P}$};
		\node [style=none] (28) at (2.5, -1.75) {$\mathcal{S}_o$};
		\node [style={up label}] (29) at (-5.25, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={up label}] (30) at (-2, -0) {$\morph{\Lambda_{\op{A}}}{\Lambda_{\op{B}}\times\Lambda_{\op{C}}}$};
		\node [style={right label}] (31) at (-0.25, 1.75) {$\Lambda_\op{B}$};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=none] (33) at (0, -2.5) {};
		\node [style={right label}] (34) at (0, -2.25) {$\Lambda_\op{A}$};
		\node [style={right label}] (35) at (0.25, 0.5000001) {$\Lambda_\op{C}$};
		\node [style=none] (36) at (2, 0.7499999) {};
		\node [style={clear dot}] (37) at (0, -0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire] (3.center) to (4);
		\draw [oWire] (4) to (5.center);
		\draw [style=CcWire] (7.center) to (0);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw [style=CcWire] (12.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (23.center) to (22.center);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (25.center) to (24);
		\draw [oWire] (33.center) to (32.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (36.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5000001) {};
		\node [style=none] (1) at (-3.5, -0.9999999) {};
		\node [style=none] (2) at (-4.5, -0.5000001) {};
		\node [style=none] (3) at (-4.5, 0.5000001) {};
		\node [style=none] (4) at (-5.75, -0) {};
		\node [style=none] (5) at (-4.5, -0) {};
		\node [style=none] (6) at (-1.75, -2.75) {};
		\node [style=none] (7) at (-3.5, -0.5000001) {};
		\node [style=clear dot] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (-4, -0) {$\mathcal{S}_i$};
		\node [style=infcopoint] (11) at (-1.5, -1) {$\mathcal{P'}$};
		\node [style=infupground] (12) at (-1.5, -2.75) {};
		\node [style=none] (13) at (-3.5, -0) {};
		\node [style=none] (14) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=CcWire] (4.center) to (5.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (9.center) to (8);
		\draw [style=CcWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntRepProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=small black dot] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (0.7500001, 1.25) {};
		\node [style=infupground] (5) at (1, 1.25) {};
		\node [style=none] (6) at (-1.25, -0) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-3, -0) {};
		\node [style=none] (12) at (-2.25, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$\mathcal{S'}$};
		\node [style=right label] (14) at (-0.25, 1.75) {$\Lambda_\op{B}$};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=right label] (17) at (0, -1.25) {$\Lambda_\op{A}$};
		\node [style=right label] (18) at (0.25, 0.5000001) {$\Lambda_\op{C}$};
		\node [style=none] (19) at (-0.2500001, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (3);
		\draw [oWire] (3) to (4.center);
		\draw [style=CcWire] (6.center) to (0);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [style=CcWire] (11.center) to (12.center);
		\draw [oWire] (16.center) to (15.center);
		\draw [oWire] (1.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=small black dot] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=infupground] (5) at (1.5, 1.5) {};
		\node [style=black point, rotate=270, scale=0.4] (6) at (-2, -0) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-4.25, -0.5) {};
		\node [style=none] (10) at (-4.25, 0.5) {};
		\node [style=none] (11) at (-5.25, -0) {};
		\node [style=none] (12) at (-4.25, -0) {};
		\node [style=none] (13) at (-3.75, -0) {$\mathcal{S'}$};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (-0.75, 2.75) {};
		\node [style=white dot] (16) at (0, -1.75) {};
		\node [style=none] (17) at (-3.25, -0) {};
		\node [style=epiBox] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1, -2.75) {};
		\node [style=none] (23) at (-1, -2.75) {};
		\node [style=none] (24) at (0.75, -2.5) {\tiny $\mathbf{e'}$};
		\node [style=none] (25) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	   		\filldraw [fill=darkblue!30,draw=darkblue!60] (20.center) to (21.center) to (22.center) to (23.center) to cycle;
		\draw [oWire] (2.center) to (3);
		\draw [oWire] (3) to (4.center);
		\draw [style=CcWire, in=180, out=60, looseness=1.00] (6) to (0);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw [style=CcWire] (11.center) to (12.center);
		\draw [oWire] (1.center) to (15.center);
		\draw [qWire] (14.center) to (16);
		\draw [oWire] (14.center) to (25);
		\draw [qWire, in=-90, out=150, looseness=1.00] (16) to (0);
		\draw [CcWire] (17.center) to (6);
		\draw [qWire, in=-90, out=30, looseness=1.00] (16) to (18);
		\draw [CcWire, in=179, out=-60, looseness=1.00] (6) to (19.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=small black dot] (3) at (0.75, 0.25) {};
		\node [style=infupground] (4) at (1.25, 0.25) {};
		\node [scale=0.4, rotate=270, style=black point] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=none] (8) at (-4.5, -0.25) {};
		\node [style=none] (9) at (-4.5, 0.75) {};
		\node [style=none] (10) at (-5.5, 0.25) {};
		\node [style=none] (11) at (-4.5, 0.25) {};
		\node [style=none] (12) at (-4, 0.25) {$\mathcal{S'}$};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=white dot] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-3.5, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=infupground] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=none] (23) at (0.75, -1.75) {\tiny $\mathbf{e'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		   		\filldraw [fill=darkblue!30,draw=darkblue!60] (20.center) to (21.center) to (22.center) to (19.center) to cycle;
		\draw [qWire, in=-90, out=15, looseness=1.00] (2.center) to (3);
		\draw [style=CcWire, in=180, out=60, looseness=1.00] (5) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw [qWire] (1.center) to (14.center);
		\draw [qWire] (13.center) to (15);
		\draw [qWire, in=-90, out=165, looseness=1.00] (15) to (0);
		\draw [CcWire] (16.center) to (5);
		\draw [qWire] (3) to (17.center);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (5) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntRepProof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=black point, rotate=270, scale=0.4] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-4.5, -0) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-4.5, -0.5) {};
		\node [style=none] (9) at (-4, -0.5) {$\mathcal{S'}$};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=none] (11) at (-0.9999999, 1.25) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=infupground] (13) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire, in=180, out=60, looseness=1.00] (2) to (0);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw [style=CcWire] (7.center) to (8.center);
		\draw [oWire] (1.center) to (11.center);
		\draw [CcWire] (12.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (13);
		\draw [oWire] (0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-6.25, -0) {};
		\node [style=none] (7) at (-4.5, -0) {};
		\node [style=none] (8) at (-4, -0) {$\Xi$};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-0.9999999, 1.25) {};
		\node [style=none] (11) at (-3.5, -0) {};
		\node [style=right label] (12) at (-1, -1) {$\Lambda_{\op{A}}$};
		\node [style=right label] (13) at (-1, 1) {$\Lambda_{\op{B}}$};
		\node [style=up label] (14) at (-5.5, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style=up label] (15) at (-2.25, -0) {$\morph{\Lambda_\op{A}}{\Lambda_\op{B}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw [style=CcWire] (6.center) to (7.center);
		\draw [oWire] (1.center) to (10.center);
		\draw [oWire] (0) to (9.center);
		\draw [CcWire] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 2) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style={small black dot}] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.7500001, 1.25) {};
		\node [style=infupground] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-3.5, 0.5000001) {};
		\node [style=none] (9) at (-3.5, -0.9999999) {};
		\node [style=none] (10) at (-4.5, -0.5000001) {};
		\node [style=none] (11) at (-4.5, 0.5000001) {};
		\node [style=none] (12) at (-5.75, -0) {};
		\node [style=none] (13) at (-4.5, -0) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -0.7500001) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (17) at (3, 0.7499999) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (19) at (-3.5, -0.5000001) {};
		\node [style={clear dot}] (20) at (1.5, -1.75) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (-4, -0) {$\mathcal{S}_i$};
		\node [style=none] (23) at (2.5, 0.25) {$\mathcal{P}$};
		\node [style={right label}] (24) at (-0.25, 1.75) {$\Lambda_\op{B}$};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style={right label}] (27) at (0, -2.25) {$\Lambda_\op{A}$};
		\node [style={right label}] (28) at (0.25, 0.5000001) {$\Lambda_\op{C}$};
		\node [style=none] (29) at (2, 0.7499999) {};
		\node [style={clear dot}] (30) at (0, -0.9999998) {};
		\node [style=infupground] (31) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire] (3.center) to (4);
		\draw [oWire] (4) to (5.center);
		\draw [style=CcWire] (7.center) to (0);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw [style=CcWire] (12.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (19.center) to (18.center);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (21.center) to (20);
		\draw [oWire] (26.center) to (25.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (29.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (0.75, -0.75) {\footnotesize $\xi$};
		\node [style=up label] (5) at (-1, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style=up label] (6) at (-2.5, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style=right label] (7) at (0, 0.5) {$\op{B}$};
		\node [style=right label] (8) at (0, -0.75) {$\op{A}$};
		\node [style=right label] (9) at (0, 1.5) {$\Lambda_{\op{B}}$};
		\node [style=right label] (10) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=small black dot] (15) at (0, 2.25) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style=ignore] (17) at (0.0, 2.25) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!30,draw=gray!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (0) to (1.center);
		\draw [CcWire] (3.center) to (0);
		%\draw [oWire] (15) to (16.center);
        \draw[oWire](18) to (1.center);
        \draw[oWire](19) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (0.75, -0.75) {\footnotesize $\xi$};
		\node [style=up label] (5) at (-1, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style=up label] (6) at (-2.5, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style=right label] (7) at (0, 0.5) {$\op{B}$};
		\node [style=right label] (8) at (0, -0.75) {$\op{A}$};
		\node [style=right label] (9) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=small black dot] (14) at (0, 1.25) {};
		\node [style=none] (15) at (0.25, 1.25) {};
		\node [style=ignore] (16) at (0, 1.25) {};
		\node [style=none] (17) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!30,draw=gray!60] (11.center) to (12.center) to (13.center) to (10.center) to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (0) to (1.center);
		\draw [CcWire] (3.center) to (0);
		%\draw [qWire] (14) to (15.center);
        \draw [oWire](1) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (-0.5, -0) {};
		\node [style=right label] (1) at (0, -2) {$\Lambda_{\op{A}}$};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=small black dot] (5) at (0, -1) {};
		\node [style=ignore] (4) at (00, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (2.center) to (0);
		\draw [oWire] (3.center) to (5.center);
		%\draw [oWire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.2500001, 2.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style={small black dot}] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.7500001, 1.25) {};
		\node [style=infupground] (6) at (1, 1.25) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=none] (8) at (-1.5, 0.5000001) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-2.5, -0.5000001) {};
		\node [style=none] (11) at (-2.5, 0.5000001) {};
		\node [style=none] (12) at (-3.75, -0) {};
		\node [style=none] (13) at (-2.5, -0) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -0.7500001) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (17) at (3, 0.7499999) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -0.5000001) {};
		\node [style={clear dot}] (20) at (1, -1.75) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (-2, -0) {$\mathcal{S}_i$};
		\node [style=none] (23) at (2.5, 0.25) {$\mathcal{P}$};
		\node [style={right label}] (24) at (-0.25, 1.75) {$\Lambda_\op{B}$};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style={right label}] (27) at (0, -2.25) {$\Lambda_\op{A}$};
		\node [style={right label}] (28) at (0.25, 0.5000001) {$\Lambda_\op{C}$};
		\node [style=none] (29) at (2, 0.7499999) {};
		\node [style={clear dot}] (30) at (0, -0.7500001) {};
		\node [style=infupground] (31) at (1.75, -1.75) {};
		\node [style={small black dot}] (32) at (-0.2500001, 2.25) {};
		\node [style=none] (33) at (0.2499997, 2.25) {};
		\node [style=infupground] (34) at (0.5000002, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire] (3.center) to (4);
		\draw [oWire] (4) to (5.center);
		\draw [style=CcWire] (7.center) to (0);
		\draw (11.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw [style=CcWire] (12.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (19.center) to (18.center);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (21.center) to (20);
		\draw [oWire] (26.center) to (25.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (29.center) to (30);
		\draw [oWire] (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {};
		\node [style={small black dot}] (1) at (0, -0) {};
		\node [style=none] (2) at (0.25, -0) {};
		\node [style=infupground] (3) at (0.5000001, -0) {};
		\node [style=none] (4) at (-1.75, 0.5000001) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-2.75, -0.5000001) {};
		\node [style=none] (7) at (-2.75, 0.5000001) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-2.75, -0) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, -0.7500001) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (3, 0.7499999) {};
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=none] (15) at (-1.75, -0.5000001) {};
		\node [style={clear dot}] (16) at (0.7500001, -1.75) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (-2.25, -0) {$\mathcal{S}_i$};
		\node [style=none] (19) at (2.5, 0.25) {$\mathcal{P}$};
		\node [style={right label}] (20) at (0, -2.25) {$\Lambda_\op{A}$};
		\node [style=none] (21) at (2, 0.7499999) {};
		\node [style={clear dot}] (22) at (0, -0.7500001) {};
		\node [style=infupground] (23) at (1.5, -1.75) {};
		\node [style=infupground] (24) at (-0.7500001, -0) {};
		\node [style=none] (25) at (-1.75, -0) {};
		\node [style=none] (26) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1);
		\draw [oWire] (1) to (2.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [style=CcWire] (8.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (15.center) to (14.center);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (17.center) to (16);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (21.center) to (22);
		\draw [style=CcWire] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntRepProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1) {};
		\node [style=none] (1) at (-0.5000001, -0.9999999) {};
		\node [style=none] (2) at (0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, 0.5000001) {};
		\node [style=none] (4) at (-1.5, -0.5000001) {};
		\node [style=none] (5) at (-0.5000001, -0.5000001) {};
		\node [style=none] (6) at (0, -0) {$\mathcal{P}$};
		\node [style=none] (7) at (-0.5000001, 0.5000001) {};
		\node [style=none] (8) at (-1.5, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=CcWire] (5.center) to (4.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntRepProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=infcopoint] (2) at (-0.25, -0.75) {$\mathcal{P}'$};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=infcopoint] (5) at (-0.25, 0.75) {$\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (1.center) to (0.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntRepProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5000001) {};
		\node [style=none] (1) at (-3.5, -0.9999999) {};
		\node [style=none] (2) at (-4.5, -0.5000001) {};
		\node [style=none] (3) at (-4.5, 0.5000001) {};
		\node [style=none] (4) at (-5.75, -0) {};
		\node [style=none] (5) at (-4.5, -0) {};
		\node [style=none] (6) at (-1.75, -2.75) {};
		\node [style=none] (7) at (-3.5, -0.5000001) {};
		\node [style=clear dot] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (-4, -0) {$\mathcal{S}_i$};
		\node [style=infcopoint] (11) at (-1.5, -1) {$\mathcal{P'}$};
		\node [style=infupground] (12) at (-1.5, -2.75) {};
		\node [style=none] (13) at (-3.5, -0) {};
		\node [style=none] (14) at (0, -0) {};
		\node [style=infupground] (15) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=CcWire] (4.center) to (5.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [style=CcWire, in=90, out=180, looseness=1.00] (9.center) to (8);
		\draw [style=CcWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntRepProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5000001) {};
		\node [style=none] (1) at (-1.5, -0.5000001) {};
		\node [style=none] (2) at (-2.5, -0.5000001) {};
		\node [style=none] (3) at (-2.5, 0.5000001) {};
		\node [style=none] (4) at (-3.75, -0) {};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=none] (6) at (-2, -0) {$\mathcal{S'}$};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=none] (8) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=CcWire] (4.center) to (5.center);
		\draw [style=CcWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$\mathbf{Func}$};
		\node [style=none] (1) at (0, -0) {$\mathbf{F-I}$};
		\node [style=none] (2) at (4, -0) {$\mathbf{Inf}$};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=up label] (11) at (-2, -0) {$\mathbf{e}$};
		\node [style=up label] (12) at (2, -0) {$\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (3.center) to (4.center);
		\draw [style={arrow plain}] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OntologicalTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\mathsf{Func}$};
		\node [style=none] (1) at (7.5, 0) {$\mathsf{Inf}$};
		\node [style=none] (2) at (3.5, 0) {$\mathsf{Ont}$};
		\node [style=none] (3) at (9, 4) {$\widetilde{\mathsf{Ont}}$};
		\node [style=none] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (7.5, 0.5) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (8.25, 3.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (8.75, 3.5) {};
		\node [style=none] (16) at (7.75, 0.5) {};
		\node [style=none] (17) at (6.5, -0.25) {};
		\node [style=none] (18) at (4.5, -0.25) {};
		\node [style=label] (19) at (5.5, -0.75) {$\mathbf{p^*}$};
		\node [style=none] (20) at (5.5, -0.75) {};
		\node [style={up label}] (21) at (1.5, -0) {$\zeta$};
		\node [style={up label}] (22) at (5.5, -0) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (7.center) to (6.center);
		\draw [style={arrow plain}] (8.center) to (9.center);
		\draw [style={arrow plain}] (11.center) to (10.center);
		\draw [style={arrow plain}] (12.center) to (13.center);
		\draw [style={arrow plain}] (16.center) to (15.center);
		\draw [style={arrow dashed}] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OntologicalTheoryNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\mathsf{Func}$};
		\node [style=none] (1) at (7.5, 0) {$\mathsf{Inf}$};
		\node [style=none] (2) at (3.5, 0) {$\mathsf{Ont}$};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (7.5, 0.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (6.5, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (7.75, 0.5) {};
		\node [style=none] (13) at (6.5, -0.25) {};
		\node [style=none] (14) at (4.5, -0.25) {};
		\node [style=label] (15) at (5.5, -0.75) {$\mathbf{p^*}$};
		\node [style=none] (16) at (5.5, -0.75) {};
		\node [style={up label}] (17) at (1.5, -0) {$\zeta$};
		\node [style={up label}] (18) at (5.5, -0) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (6.center) to (5.center);
		\draw [style={arrow plain}] (7.center) to (8.center);
		\draw [style={arrow dashed}] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/OpInferentialEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$\Proc$};
		\node [style=none] (1) at (0, -0) {$\PI$};
		\node [style=none] (2) at (5, -0) {$\Inf$};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=label] (9) at (2, -0.5) {$\mathbf{p}$};
		\node [style=up label] (10) at (-2, -0) {$\mathbf{e}$};
		\node [style=up label] (11) at (2, -0) {$\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (4.center);
		\draw [style=arrow plain] (5.center) to (6.center);
		\draw [style=arrow dashed] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OpPrediction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$\mathsf{Proc}$};
		\node [style=none] (1) at (0, 0) {$\mathsf{Op}$};
		\node [style=none] (2) at (4, 0) {$\mathsf{Inf}$};
		\node [style=none] (3) at (6, 4) {$\widetilde{\mathsf{Op}}$};
		\node [style=none] (4) at (6, 3.5) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (5.5, 3.5) {};
		\node [style=none] (11) at (5.25, 3.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (5.75, 3.5) {};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=label] (17) at (2, -0.5) {$\mathbf{p}$};
		\node [style={right label}] (18) at (2.5, 1.75) {$\sim$};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-5, 5) {};
		\node [style=none] (21) at (8, 5) {};
		\node [style=none] (22) at (8, -1) {};
		\node [style={up label}] (23) at (-2, -0) {$\eta$};
		\node [style={up label}] (24) at (2, -0) {$\iota$};
		\node [style=none] (25) at (-0.25, 2.25) {$\tilde{\eta}$};
		\node [style=none] (26) at (4.5, 1.75) {$\tilde{\iota}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (5.center) to (6.center);
		\draw [style={arrow plain}] (7.center) to (8.center);
		\draw [style={arrow plain}] (9.center) to (10.center);
		\draw [style={arrow plain}] (12.center) to (11.center);
		\draw [style={arrow plain}] (13.center) to (14.center);
		\draw [style={arrow dashed}] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/OperationalTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$\Proc$};
		\node [style=none] (1) at (0, -0) {$\PI$};
		\node [style=none] (2) at (5, -0) {$\Inf$};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=up label] (11) at (-2, -0) {$\mathbf{e}$};
		\node [style=up label] (12) at (2, -0) {$\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (3.center) to (4.center);
		\draw [style={arrow plain}] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ProcPropInteraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style={right label}] (2) at (0, -0) {$\op{X}$};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style={right label}] (4) at (0, 2) {$\op{X}$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style={up label}] (6) at (1.25, 1) {$X$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (3.center) to (0);
		\draw [style=CcWire] (5.center) to (0);
		\draw [style=cWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ProcPropInteractionDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0) {};
		\node [style=clear dot] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -2) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (2, -0) {$=$};
		\node [style=clear dot] (13) at (3.25, -0) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (3.25, -0.25) {};
		\node [style=none] (16) at (3.25, 0.25) {};
		\node [style=copy] (17) at (4.75, -0) {};
		\node [style=none] (18) at (3.25, -1.5) {};
		\node [style=none] (19) at (5.75, 0.75) {};
		\node [style=none] (20) at (5.75, -0.75) {};
		\node [style=right label] (21) at (-0.25, -1.75) {$\op{X}$};
		\node [style=right label] (22) at (-0.25, -0) {$\op{X}$};
		\node [style=right label] (23) at (-0.25, 1.75) {$\op{X}$};
		\node [style=right label] (24) at (3.25, -1.25) {$\op{X}$};
		\node [style=right label] (25) at (3.25, 1.25) {$\op{X}$};
		\node [style=up label] (26) at (0.75, -0.75) {$X$};
		\node [style=up label] (27) at (0.75, 0.75) {$X$};
		\node [style=up label] (28) at (4, -0) {$X$};
		\node [style=up label] (29) at (5.75, -0.75) {$X$};
		\node [style=up label] (30) at (5.75, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (2.center) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (7) to (8.center);
		\draw [style=cWire] (6.center) to (7);
		\draw [style=CcWire] (9.center) to (7);
		\draw [style=cWire] (11.center) to (10.center);
		\draw [style=cWire] (13) to (18.center);
		\draw [style=cWire] (14.center) to (13);
		\draw [style=CcWire] (17) to (13);
		\draw [style=cWire] (16.center) to (15.center);
		\draw [style=CcWire, in=90, out=180, looseness=1.25] (19.center) to (17);
		\draw [style=CcWire, in=-90, out=180, looseness=1.25] (20.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ProcPropInteractionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=infcopoint] (3) at (1.25, 0.75) {$\pi$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=epiBox] (7) at (0, -0.75) {};
		\node [style=infpoint] (8) at (-1.25, -0.75) {$[m]$};
		\node [style=none] (9) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (2.center) to (0);
		\draw [style=CcWire] (3) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (6.center) to (7);
		\draw [style=CcWire] (8) to (7);
		\draw [style=qWire] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/PropositionalParallelConstraint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style={wide clear dot}] (8) at (3.75, 0) {};
		\node [style=infSplit] (9) at (6, 0) {};
		\node [style=none] (10) at (7.5, 0.75) {};
		\node [style=none] (11) at (7.5, -0.75) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style={clear dot}] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style={right label}] (18) at (-1, -1.75) {$\op{X}$};
		\node [style={right label}] (19) at (-1, 2.25) {$\op{X}$};
		\node [style={right label}] (20) at (0, -2.25) {$\op{Y}$};
		\node [style={right label}] (21) at (0, 1.75) {$\op{Y}$};
		\node [style={up label}] (22) at (0.5, 0.5) {$X$};
		\node [style={up label}] (23) at (0.75, -1.25) {$Y$};
		\node [style={up label}] (24) at (7.5, -0.75) {$Y$};
		\node [style={up label}] (25) at (7.5, 0.75) {$X$};
		\node [style={up label}] (26) at (5, 0) {$X\times Y$};
		\node [style=none] (27) at (4, -1.75) {};
		\node [style=none] (28) at (4, 1.75) {};
		\node [style={right label}] (29) at (4, -1.75) {$\op{Y}$};
		\node [style={right label}] (30) at (4, 1.75) {$\op{Y}$};
		\node [style=none] (31) at (3.5, -1.75) {};
		\node [style=none] (32) at (3.5, 1.75) {};
		\node [style={right label}] (33) at (3, -1.75) {$\op{X}$};
		\node [style={right label}] (34) at (3, 1.75) {$\op{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (2.center) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=CcWire] (9) to (8);
		\draw [style=CcWire, in=60, out=180, looseness=1.25] (10.center) to (9);
		\draw [style=CcWire, in=-60, out=180, looseness=1.25] (11.center) to (9);
		\draw [style=cWire] (13) to (15.center);
		\draw [style=cWire] (17.center) to (13);
		\draw [style=CcWire] (12.center) to (13);
		\draw [style=cWire] (16.center) to (14.center);
		\draw [style=cWire] (28.center) to (27.center);
		\draw [style=cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PropsDistinguishStates1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style={right label}] (3) at (0, 1.75) {$\Lambda$};
		\node [style=none] (4) at (1, 1) {};
		\node [style={clear dot}] (5) at (0, 1) {};
		\node [style={up label}] (6) at (1, 1) {$\Lambda$};
		\node [style={up label}] (7) at (-1.5, 0) {$\morph{\star}{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [CcWire] (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PropsDistinguishStates2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=copy] (2) at (-1, -0.5000001) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style={right label}] (4) at (0, 0.75) {$\Lambda$};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=funcApp] (6) at (1, -1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style={up label}] (8) at (2, -1.5) {$\Lambda$};
		\node [style=none] (9) at (-2.5, -0.5000001) {};
		\node [style={up label}] (10) at (-2.5, -0.5000001) {$\morph{\star}{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [CcWire, in=-75, out=105, looseness=1.00] (3.center) to (2);
		\draw [CcWire] (7.center) to (3.center);
		\draw [cWire] (9.center) to (2);
		\draw [cWire, in=180, out=60, looseness=1.25] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {$S$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=epiBox] (7) at (0, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (-5.5, -3) {};
		\node [style=none] (12) at (-5.5, -4.25) {};
		\node [style={clear dot}] (13) at (-5.5, -3.5) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (8.center) to (7);
		\draw [CcWire] (9.center) to (10.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (7) to (11.center);
		\draw [oWire] (11.center) to (12.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (13) to (14.center);
		\draw [oWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/QNF10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {};
		\node [style=infSplit] (1) at (1.25, 1) {};
		\node [style={small box}] (2) at (2.5, 0.2500002) {$\Pi'$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0.2500005, 0.2499998) {};
		\node [style={small black dot}] (8) at (0.25, 1.5) {};
		\node [style=ignore] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.2500005, 0.2499998) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
		\node [style=epiBoxWide] (12) at (0, -0) {};
		\node [style=none] (13) at (3.5, 0.2500002) {};
		\node [style={small box}] (14) at (-1.75, -0) {$\Sigma'$};
		\node [style=none] (15) at (-2.75, -0) {};
		\node [style={wide clear dot}] (16) at (0, 1) {};
		\node [style=infcopoint] (17) at (2.5, 1.75) {$\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=180, out=-60, looseness=1.00] (1) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (6.center) to (5.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw [cWire] (2) to (13.center);
		\draw [cWire] (14) to (12);
		\draw [cWire] (15.center) to (0.center);
		\draw [cWire] (16) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5000001) {};
		\node [style=infSplit] (1) at (1.75, -2.000001) {};
		\node [style={small box}] (2) at (3, -2.75) {$\Pi'$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0.2500005, 0.2499998) {};
		\node [style={small black dot}] (8) at (0.25, 1.5) {};
		\node [style=ignore] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.2500005, 0.2499998) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
		\node [style=epiBoxWide] (12) at (0, -0) {};
		\node [style=none] (13) at (4, -2.75) {};
		\node [style=none] (14) at (-3.25, -0.5000001) {};
		\node [style=funcApp] (15) at (1, -2) {};
		\node [style=infcopoint] (16) at (3, -1.25) {$\top$};
		\node [style=copy] (17) at (-1, -0.5000001) {};
		\node [style={clear dot}] (18) at (0, -2) {};
		\node [style={small box}] (19) at (-2.25, -0.5000001) {$\Sigma'$};
		\node [style=none] (20) at (-0.25, -0) {};
		\node [style=none] (21) at (-1, -0.5000001) {};
		\node [style=none] (22) at (-1, -0.5000001) {};
		\node [style=none] (23) at (-2.25, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=180, out=-60, looseness=1.00] (1) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (6.center) to (5.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw [cWire] (2) to (13.center);
		\draw [cWire] (14.center) to (0.center);
		\draw [cWire] (15) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (16);
		\draw [cWire, in=120, out=-60, looseness=1.25] (17) to (15);
		\draw [cWire] (18) to (15);
		\draw [cWire, in=180, out=45, looseness=1.25] (21.center) to (20.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF12.tikz <==
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [style=infSplit] (1) at (3.5, -2.75) {};
		\node [style={small box}] (2) at (4.75, -3.5) {$\Pi'$};
		\node [style=none] (3) at (2.5, 3.5) {};
		\node [style=none] (4) at (2.5, 4.75) {};
		\node [style=none] (5) at (2.5, 3.5) {};
		\node [style={small black dot}] (6) at (2.5, 4.75) {};
		\node [style=ignore] (7) at (2.5, 4.75) {};
		\node [style=none] (8) at (5.749999, -3.5) {};
		\node [style=none] (9) at (-4.5, 2.25) {};
		\node [style=funcApp] (10) at (2.75, -2.75) {};
		\node [style=infcopoint] (11) at (4.75, -2) {$\top$};
		\node [style=copy] (12) at (-2.25, 2.25) {};
		\node [style={clear dot}] (13) at (1.75, -2.75) {};
		\node [style={small box}] (14) at (-3.5, 2.25) {$\Sigma'$};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (16) at (-2.25, 2.25) {};
		\node [style=none] (17) at (-2.25, 2.25) {};
		\node [style=none] (18) at (-3.5, 2.25) {};
		\node [style=funcSplit] (19) at (-0.25, 2.75) {};
		\node [style=none] (20) at (1.75, -0) {};
		\node [style=none] (21) at (1.75, -4.5) {};
		\node [style=copy] (22) at (1.75, 1) {};
		\node [style=epiBox] (23) at (1, 3.25) {};
		\node [style=none] (24) at (0.7500001, 2) {};
		\node [style=none] (25) at (2.75, -0) {};
		\node [style=none] (26) at (1, 3.5) {};
		\node [style=none] (27) at (1, 5.5) {};
		\node [style=epiBox] (28) at (2.5, 3.25) {};
		\node [style=none] (29) at (1, 2.25) {};
		\node [style=none] (30) at (0.7500001, -0) {};
		\node [style=none] (31) at (-1.5, 2.75) {};
		\node [style=none] (32) at (2.75, 2) {};
		\node [style=none] (33) at (2.5, 0.25) {\footnotesize $\mathbf{e'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (32.center) to (25.center) to (30.center) to (24.center) to cycle;
		\draw [CcWire, in=180, out=-60, looseness=1.00] (1) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw [cWire] (2) to (8.center);
		\draw [cWire] (9.center) to (0.center);
		\draw [cWire] (10) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (11);
		\draw [cWire, in=120, out=-60, looseness=1.00] (12) to (10);
		\draw [cWire] (13) to (10);
		\draw [cWire, in=180, out=45, looseness=1.25] (16.center) to (15.center);
		\draw [cWire] (18.center) to (17.center);
		\draw [style=CcWire, in=180, out=60, looseness=1.00] (19) to (23);
		\draw [oWire] (26.center) to (27.center);
		\draw [oWire] (20.center) to (22);
		\draw [oWire] (20.center) to (21.center);
		\draw [oWire, in=-90, out=150, looseness=1.00] (22) to (23);
		\draw [CcWire] (31.center) to (19);
		\draw [oWire, in=-90, out=30, looseness=1.00] (22) to (28);
		\draw [CcWire, in=179, out=-60, looseness=1.00] (19) to (29.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [style=infSplit] (1) at (3.5, -2.75) {};
		\node [style={small box}] (2) at (4.75, -3.5) {$\Pi'$};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (2.5, 2.5) {};
		\node [style={small black dot}] (5) at (2.5, 2.5) {};
		\node [style=ignore] (6) at (2.5, 2.5) {};
		\node [style=none] (7) at (5.749999, -3.5) {};
		\node [style=none] (8) at (-4.5, 2.25) {};
		\node [style=funcApp] (9) at (2.75, -2.75) {};
		\node [style=infcopoint] (10) at (4.75, -2) {$\top$};
		\node [style=copy] (11) at (-2.25, 2.25) {};
		\node [style={clear dot}] (12) at (1.75, -2.75) {};
		\node [style={small box}] (13) at (-3.5, 2.25) {$\Sigma'$};
		\node [style=none] (14) at (-0.7500011, 3.5) {};
		\node [style=none] (15) at (-2.25, 2.25) {};
		\node [style=none] (16) at (-2.25, 2.25) {};
		\node [style=none] (17) at (-3.5, 2.25) {};
		\node [style=funcSplit] (18) at (-0.25, 3.5) {};
		\node [style=none] (19) at (1.75, -0) {};
		\node [style=none] (20) at (1.75, -4.5) {};
		\node [style=copy] (21) at (1.75, 1) {};
		\node [style=epiBox] (22) at (1, 4) {};
		\node [style=none] (23) at (0.7500001, 2) {};
		\node [style=none] (24) at (2.75, -0) {};
		\node [style=none] (25) at (1, 4.25) {};
		\node [style=none] (26) at (1, 5.5) {};
		\node [style=none] (27) at (1.5, 3) {};
		\node [style=none] (28) at (0.7500001, -0) {};
		\node [style=none] (29) at (-0.7500011, 3.5) {};
		\node [style=none] (30) at (2.75, 2) {};
		\node [style=none] (31) at (2.5, 0.25) {\footnotesize $\mathbf{e'}$};
		\node [style=infupground] (32) at (1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (30.center) to (23.center) to (28.center) to (24.center) to cycle;
		\draw [CcWire, in=180, out=-60, looseness=1.00] (1) to (2);
		\draw [oWire, in=30, out=-90, looseness=0.50] (4.center) to (3.center);
		\draw [cWire] (2) to (7.center);
		\draw [cWire] (8.center) to (0.center);
		\draw [cWire] (9) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (10);
		\draw [cWire, in=120, out=-60, looseness=1.25] (11) to (9);
		\draw [cWire] (12) to (9);
		\draw [cWire, in=180, out=45, looseness=1.25] (15.center) to (14.center);
		\draw [cWire] (17.center) to (16.center);
		\draw [style=CcWire, in=180, out=60, looseness=1.00] (18) to (22);
		\draw [oWire] (25.center) to (26.center);
		\draw [oWire] (19.center) to (21);
		\draw [oWire] (19.center) to (20.center);
		\draw [oWire, in=-90, out=150, looseness=0.75] (21) to (22);
		\draw [CcWire] (29.center) to (18);
		\draw [CcWire, in=179, out=-60, looseness=1.00] (18) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [style=infSplit] (1) at (3.5, -2.75) {};
		\node [style={small box}] (2) at (4.75, -3.5) {$\Pi'$};
		\node [style=none] (3) at (5.749999, -3.5) {};
		\node [style=none] (4) at (-4.5, 2.25) {};
		\node [style=funcApp] (5) at (2.75, -2.75) {};
		\node [style=infcopoint] (6) at (4.75, -2) {$\top$};
		\node [style=copy] (7) at (-2.25, 2.25) {};
		\node [style={clear dot}] (8) at (1.75, -2.75) {};
		\node [style={small box}] (9) at (-3.5, 2.25) {$\Sigma'$};
		\node [style=none] (10) at (-0.7500001, 3.5) {};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-2.25, 2.25) {};
		\node [style=none] (13) at (-3.5, 2.25) {};
		\node [style=funcSplit] (14) at (-0.5000001, 3.5) {};
		\node [style=none] (15) at (1.75, -0) {};
		\node [style=none] (16) at (1.75, -4.5) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=epiBox] (18) at (1.75, 4.25) {};
		\node [style=none] (19) at (1.75, 4.5) {};
		\node [style=none] (20) at (1.75, 5.75) {};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (22) at (-0.7500001, 3.5) {};
		\node [style=infupground] (23) at (0.7500001, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=180, out=-60, looseness=1.00] (1) to (2);
		\draw [cWire] (2) to (3.center);
		\draw [cWire] (4.center) to (0.center);
		\draw [cWire] (5) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (6);
		\draw [cWire, in=120, out=-60, looseness=1.00] (7) to (5);
		\draw [cWire] (8) to (5);
		\draw [cWire, in=180, out=60, looseness=1.00] (11.center) to (10.center);
		\draw [cWire] (13.center) to (12.center);
		\draw [style=CcWire, in=180, out=60, looseness=1.00] (14) to (18);
		\draw [oWire] (19.center) to (20.center);
		\draw [oWire] (15.center) to (17.center);
		\draw [oWire] (15.center) to (16.center);
		\draw [oWire] (17.center) to (18);
		\draw [CcWire] (22.center) to (14);
		\draw [CcWire, in=179, out=-60, looseness=1.00] (14) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5000001) {};
		\node [style=none] (1) at (-3, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style={clear dot}] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=epiBox] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -0.5000001) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-1.75, 0.5000001) {$\Sigma$};
		\node [style=none] (16) at (1.75, -0.5000001) {$\Pi$};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, -0) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (3, -0.5000001) {};
		\node [style=none] (22) at (2.25, -0.5000001) {};
		\node [style=none] (23) at (1.25, -0) {};
		\node [style=none] (24) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (8);
		\draw [oWire] (9.center) to (10.center);
		\draw [oWire] (5.center) to (7.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [cWire] (22.center) to (21.center);
		\draw [cWire] (2.center) to (23.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (3) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5000001) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style={clear dot}] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=epiBox] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -0.5000001) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-1.75, 0.5000001) {$\Sigma$};
		\node [style=none] (16) at (1.75, -0.5000001) {$\Pi$};
		\node [style=none] (17) at (2.5, -0.5000001) {};
		\node [style=none] (18) at (2.5, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (1.25, -0) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style={right label}] (23) at (0, 2.25) {$\Lambda_B$};
		\node [style={right label}] (24) at (0, -2.25) {$\Lambda_A$};
		\node [style={up label}] (25) at (-3, 0.5) {$\morph{A}{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (8);
		\draw [oWire] (9.center) to (10.center);
		\draw [oWire] (5.center) to (7.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [cWire] (2.center) to (21.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (3) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5000001) {};
		\node [style=none] (1) at (-3, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style={clear dot}] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=epiBox] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -0.5000001) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-1.75, 0.5000001) {$\Sigma$};
		\node [style=none] (16) at (1.75, -0.5000001) {$\Pi$};
		\node [style=none] (17) at (2.5, -0.5000001) {};
		\node [style=none] (18) at (2.5, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (1.25, -0) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style={small black dot}] (23) at (0, 2.25) {};
		\node [style=ignore] (24) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (8);
		\draw [oWire] (9.center) to (10.center);
		\draw [oWire] (5.center) to (7.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [cWire] (2.center) to (21.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (3) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5000001) {};
		\node [style=none] (1) at (-3, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style={clear dot}] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=infupground] (7) at (-0.5000001, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -0.5000001) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-1.25, -0.5000001) {};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-1.75, 0.5000001) {$\Sigma$};
		\node [style=none] (15) at (1.75, -0.5000001) {$\Pi$};
		\node [style=none] (16) at (2.5, -0.5000001) {};
		\node [style=none] (17) at (2.5, -0.5000001) {};
		\node [style=none] (18) at (1.25, 0.5000001) {};
		\node [style=none] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (1.25, -0) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style={small black dot}] (22) at (0, -0.5000001) {};
		\node [style=ignore] (23) at (0, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (7);
		\draw [oWire] (8.center) to (9.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [cWire] (2.center) to (20.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style={clear dot}] (3) at (0, -2.25) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=infupground] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 2) {};
		\node [style=none] (12) at (-1.25, -0.5000001) {};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-1.75, 0.75) {$\Sigma$};
		\node [style=infcopoint] (15) at (0, -0) {$\chi_\Pi$};
		\node [style=infcopoint] (16) at (1, -2.25) {$\top$};
		\node [style={small black dot}] (17) at (0, -1.25) {};
		\node [style=ignore] (18) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (7);
		\draw [oWire] (8.center) to (9.center);
		\draw [oWire] (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw [cWire] (2.center) to (15);
		\draw [cWire, in=180, out=0, looseness=1.00] (3) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {$f$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.75, 2.5) {};
		\node [style=none] (4) at (-2.75, 2.5) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (-5.5, -3) {};
		\node [style=none] (10) at (-5.5, -4.75) {};
		\node [style={clear dot}] (11) at (-5.5, -3.5) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, 3.25) {};
		\node [style=infpoint] (15) at (-3.5, 2) {$\sigma$};
		\node [style=none] (16) at (-2.75, 2) {};
		\node [style=none] (17) at (-5.5, -3) {};
		\node [style=none] (18) at (0, -0.5000001) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=epiBox] (20) at (0, 1) {};
		\node [style=none] (21) at (0, 0.7500001) {};
		\node [style=none] (22) at (0, -0.5000001) {};
		\node [style=infcopoint] (23) at (-1, -0) {$\pi$};
		\node [style=none] (24) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (7.center) to (8.center);
		\draw [oWire] (9.center) to (10.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (11) to (12.center);
		\draw [oWire] (14.center) to (13.center);
		\draw [cWire] (15) to (16.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (18.center) to (17.center);
		\draw [CcWire] (19.center) to (20);
		\draw [oWire] (21.center) to (22.center);
		\draw [cWire] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/QNF20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=infupground] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (-1.25, -0.5000001) {};
		\node [style=none] (12) at (-2.25, -0) {};
		\node [style=none] (13) at (-1.75, 0.75) {$\Sigma$};
		\node [style=infcopoint] (14) at (0, -0) {$\chi_\Pi$};
		\node [style={small black dot}] (15) at (0, -1.25) {};
		\node [style=ignore] (16) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (3.center) to (6);
		\draw [oWire] (7.center) to (8.center);
		\draw [oWire] (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [cWire] (2.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=epiBox] (7) at (0, -0) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-1.25, 0.4999999) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=none] (14) at (-1.75, -0) {$\Xi_A^B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (3.center) to (7);
		\draw [oWire] (8.center) to (9.center);
		\draw [qWire] (4.center) to (6.center);
		\draw [oWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (7);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5000001) {};
		\node [style=none] (1) at (-3, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style={clear dot}] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=epiBox] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -0.5000001) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-1.75, 0.5000001) {$\Sigma$};
		\node [style=none] (16) at (1.75, -0.5000001) {$\Pi$};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.25, -0) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (3, -0.5000001) {};
		\node [style=none] (22) at (2.25, -0.5000001) {};
		\node [style=none] (23) at (1.25, -0) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (-1, -0.7500002) {\footnotesize$\mathbf{i'}$};
		\node [style=none] (26) at (2.5, -1.75) {\footnotesize$\mathbf{i'}$};
		\node [style=none] (27) at (-0.7500002, -0.9999998) {};
		\node [style=none] (28) at (-0.7500002, 1.75) {};
		\node [style=none] (29) at (-2.5, 1.75) {};
		\node [style=none] (30) at (-2.5, -0.9999998) {};
		\node [style=none] (31) at (2.75, -2) {};
		\node [style=none] (32) at (2.75, 0.7499999) {};
		\node [style=none] (33) at (1, 0.7499999) {};
		\node [style=none] (34) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (27.center) to (28.center) to (29.center) to (30.center) to cycle;
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (34.center) to (33.center) to (32.center) to (31.center) to cycle;
		\filldraw[fill=white,draw=black] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\filldraw[fill=white,draw=black] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (8);
		\draw [oWire] (9.center) to (10.center);
		\draw [oWire] (5.center) to (7.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8);
		\draw [cWire] (22.center) to (21.center);
		\draw [cWire] (2.center) to (23.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (3) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=clear dot] (3) at (0, -1.5) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -2.5) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=epiBox] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=none] (12) at (-1.75, 1.5) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=none] (15) at (-2.25, 0.5) {$\Sigma$};
		\node [style=none] (16) at (2.25, -0.5) {$\Pi$};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, 0) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (2.75, -0.5) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (-1.5, -0.75) {\footnotesize$\tilde{\mathbf{i'}}$};
		\node [style=none] (26) at (3, -1.75) {\footnotesize$\tilde{\mathbf{i'}}$};
		\node [style=none] (27) at (-1.25, -1) {};
		\node [style=none] (28) at (-1.25, 1.75) {};
		\node [style=none] (29) at (-3, 1.75) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (3.25, -2) {};
		\node [style=none] (32) at (3.25, 0.75) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (0.5, 0.8) {\resizebox{5mm}{!}{$\sim_{\mathbf{p^*}}$}};
		\node [style=none] (36) at (0.5, -2) {\resizebox{5mm}{!}{$\sim_{\mathbf{p^*}}$}};
		\node [style=none] (37) at (-0.5, 2) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, 2) {};
		\node [style=none] (41) at (-0.5, -1) {};
		\node [style=none] (42) at (-0.5, -2.25) {};
		\node [style=none] (43) at (1, -2.25) {};
		\node [style=none] (44) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkgreen!30}, draw={darkgreen!60}] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [fill={darkgreen!30}, draw={darkgreen!60}] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [fill={darkorange!30}, draw={darkorange!60}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [fill={darkorange!30}, draw={darkorange!60}] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [fill=white, draw=black] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [fill=white, draw=black] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [cWire] (1.center) to (0.center);
		\draw [style=CcWire, in=180, out=0, looseness=0.75] (4.center) to (8);
		\draw [oWire] (9.center) to (10.center);
		\draw [oWire] (5.center) to (7.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8);
		\draw [cWire] (22.center) to (21.center);
		\draw [cWire] (2.center) to (23.center);
		\draw [cWire, in=180, out=0] (3) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {$f$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-2.500001, -0.5000003) {};
		\node [style=none] (6) at (-6.25, -0.5) {};
		\node [style={clear dot}] (7) at (-3.25, 5.25) {};
		\node [style=none] (8) at (1.5, 5.25) {};
		\node [style=none] (9) at (-5.5, -3.5) {};
		\node [style=none] (10) at (-5.5, -5.25) {};
		\node [style={clear dot}] (11) at (-5.5, -4) {};
		\node [style=none] (12) at (-1.750001, -1.25) {};
		\node [style=none] (13) at (0.4999996, 4.5) {};
		\node [style=none] (14) at (0.4999996, 6.25) {};
		\node [style=infpoint] (15) at (-5.25, 0.25) {$\sigma$};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=none] (17) at (-5.5, -3.5) {};
		\node [style=none] (18) at (0.4999996, -0.9999999) {};
		\node [style={clear dot}] (19) at (-2.5, 4.25) {};
		\node [style=epiBox] (20) at (0.4999996, 4.25) {};
		\node [style=none] (21) at (0.4999996, 4) {};
		\node [style=none] (22) at (0.4999996, -0.9999999) {};
		\node [style=infcopoint] (23) at (-0.7500001, 3.25) {$\pi$};
		\node [style={clear dot}] (24) at (-1.75, 3.25) {};
		\node [style=none] (25) at (-3.25, 2.25) {};
		\node [style=none] (26) at (-3.25, 5.75) {};
		\node [style=none] (27) at (-1.75, 3.75) {};
		\node [style=none] (28) at (-1.75, 2.25) {};
		\node [style=none] (29) at (-2.5, 4.75) {};
		\node [style=none] (30) at (-2.5, 2.25) {};
		\node [style=none] (31) at (-1.75, 1.25) {};
		\node [style=none] (32) at (-3.25, 0.25) {};
		\node [style=none] (33) at (-1.750001, -1.25) {};
		\node [style=none] (34) at (-2.500001, -0.5000003) {};
		\node [style=none] (35) at (-3.25, 1.25) {};
		\node [style=none] (36) at (-2.5, 1.25) {};
		\node [style=epiPoint] (37) at (-3.25, 0.25) {};
		\node [style=epiPoint] (38) at (-2.500001, -0.5000003) {};
		\node [style=epiPoint] (39) at (-1.750001, -1.25) {};
		\node [style={small black dot}] (40) at (-3.25, 5.75) {};
		\node [style=ignore] (41) at (-3.25, 5.75) {};
		\node [style={small black dot}] (42) at (-2.5, 4.75) {};
		\node [style=ignore] (43) at (-2.5, 4.75) {};
		\node [style={small black dot}] (44) at (-1.75, 3.75) {};
		\node [style=ignore] (45) at (-1.75, 3.75) {};
		\node [style=none] (46) at (-1.000001, 0.9999999) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (47) at (-0.7499999, 0.7499999) {};
		\node [style=none] (48) at (-4, 0.7499999) {};
		\node [style=none] (49) at (-4, 2.5) {};
		\node [style=none] (50) at (-0.7499999, 2.5) {};
		\node [style=none] (51) at (-3.75, 2.25) {};
		\node [style=none] (52) at (-1.25, 2.25) {};
		\node [style=none] (53) at (-1.25, 1.25) {};
		\node [style=none] (54) at (-3.75, 1.25) {};
		\node [style=addStar] (55) at (-4.25, 0.25) {};
		\node [style=addStar] (56) at (-4.25, -0.5) {};
		\node [style=addStar] (57) at (-3.875, -3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (47.center) to (48.center) to (49.center) to (50.center) to cycle;
		\filldraw[fill=white,draw=black] (51.center) to (52.center) to (53.center) to (54.center) to cycle;
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (7) to (8.center);
		\draw [oWire] (9.center) to (10.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (11) to (12.center);
		\draw [oWire] (14.center) to (13.center);
		\draw [cWire] (15) to (16.center);
		\draw [oWire, in=90, out=-90, looseness=0.75] (18.center) to (17.center);
		\draw [CcWire] (19) to (20);
		\draw [oWire] (21.center) to (22.center);
		\draw [cWire] (23) to (24);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire] (27.center) to (28.center);
		\draw [oWire] (29.center) to (30.center);
		\draw [oWire] (35.center) to (32.center);
		\draw [oWire] (31.center) to (33.center);
		\draw [oWire] (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {$f$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-2.500001, -0.5000003) {};
		\node [style=none] (6) at (-7, -0.5000003) {};
		\node [style={clear dot}] (7) at (-3.25, 5.25) {};
		\node [style=none] (8) at (2.25, 5.25) {};
		\node [style=copy] (9) at (-3, -5) {};
		\node [style=none] (10) at (-3, -6.25) {};
		\node [style={clear dot}] (11) at (-4, -3.75) {};
		\node [style=none] (12) at (-1.750001, -1.25) {};
		\node [style=none] (13) at (0.2500005, 6.75) {};
		\node [style=none] (14) at (0.2500005, 8.25) {};
		\node [style=infpoint] (15) at (-5.5, 0.25) {$\sigma$};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=none] (17) at (-3, -5) {};
		\node [style=none] (18) at (0.2500005, -1.000001) {};
		\node [style={clear dot}] (19) at (-2.5, 4) {};
		\node [style=epiPoint] (20) at (-0.75, 4.75) {};
		\node [style=none] (21) at (0.2500005, 6.25) {};
		\node [style=none] (22) at (0.2500005, -1.000001) {};
		\node [style=infcopoint] (23) at (-0.7500001, 3.25) {$\pi$};
		\node [style={clear dot}] (24) at (-1.75, 3.25) {};
		\node [style=none] (25) at (-3.25, 2.25) {};
		\node [style=none] (26) at (-3.25, 5.75) {};
		\node [style=none] (27) at (-1.75, 3.75) {};
		\node [style=none] (28) at (-1.75, 2.25) {};
		\node [style=none] (29) at (-2.5, 4.75) {};
		\node [style=none] (30) at (-2.5, 2.25) {};
		\node [style=none] (31) at (-1.75, 1.25) {};
		\node [style=none] (32) at (-3.25, 0.25) {};
		\node [style=none] (33) at (-1.750001, -1.25) {};
		\node [style=none] (34) at (-2.500001, -0.5000003) {};
		\node [style=none] (35) at (-3.25, 1.25) {};
		\node [style=none] (36) at (-2.5, 1.25) {};
		\node [style=epiPoint] (37) at (-3.25, 0.25) {};
		\node [style=epiPoint] (38) at (-2.500001, -0.5000003) {};
		\node [style=epiPoint] (39) at (-1.750001, -1.25) {};
		\node [style={small black dot}] (40) at (-3.25, 5.75) {};
		\node [style=ignore] (41) at (-3.25, 5.75) {};
		\node [style={small black dot}] (42) at (-2.5, 4.75) {};
		\node [style=ignore] (43) at (-2.5, 4.75) {};
		\node [style=none] (44) at (-4.25, -2.75) {};
		\node [style=uControl] (45) at (0.2500005, 6.5) {};
		\node [style=none] (46) at (0.25, 6.5) {};
		\node [style={small black dot}] (47) at (-1.75, 3.75) {};
		\node [style={small black dot}] (48) at (-4.25, -2.75) {};
		\node [style=ignore] (49) at (-4.25, -2.75) {};
		\node [style=ignore] (50) at (-1.749999, 3.75) {};
		\node [style=none] (51) at (-1.000001, 0.9999999) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (52) at (-0.7499999, 0.7499999) {};
		\node [style=none] (53) at (-4, 0.7499999) {};
		\node [style=none] (54) at (-4, 2.5) {};
		\node [style=none] (55) at (-0.7499999, 2.5) {};
		\node [style=none] (56) at (-3.75, 2.25) {};
		\node [style=none] (57) at (-1.25, 2.25) {};
		\node [style=none] (58) at (-1.25, 1.25) {};
		\node [style=none] (59) at (-3.75, 1.25) {};
		\node [style=none] (60) at (-2.5, -5.5) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (61) at (0.7500001, 6) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (62) at (-0.9999999, 5.75) {};
		\node [style=none] (63) at (1, 5.75) {};
		\node [style=none] (64) at (1, 7) {};
		\node [style=none] (65) at (-0.9999999, 7) {};
		\node [style=none] (66) at (-2.25, -5.75) {};
		\node [style=none] (67) at (-3.75, -5.75) {};
		\node [style=none] (68) at (-3.75, -4.5) {};
		\node [style=none] (69) at (-2.25, -4.5) {};
		\node [style=addStar] (70) at (-4.5, 0.25) {};
		\node [style=addStar] (71) at (-4.5, -0.5) {};
		\node [style=addStar] (72) at (-2.75, -2.5) {};
		\node [style=addStar] (73) at (-1.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (62.center) to (63.center) to (64.center) to (65.center) to cycle;
        \filldraw [fill=darkblue!30,draw=darkblue!60] (66.center) to (67.center) to (68.center) to (69.center) to cycle;
        \filldraw [fill=darkblue!30,draw=darkblue!60] (52.center) to (53.center) to (54.center) to (55.center) to cycle;
		\filldraw[fill=white,draw=black] (56.center) to (57.center) to (58.center) to (59.center) to cycle;
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (7) to (8.center);
		\draw [oWire] (9) to (10.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (11) to (12.center);
		\draw [oWire] (14.center) to (13.center);
		\draw [cWire] (15) to (16.center);
		\draw [oWire, in=45, out=-90, looseness=0.75] (18.center) to (17.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (19) to (20);
		\draw [oWire] (21.center) to (22.center);
		\draw [cWire] (23) to (24);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire] (27.center) to (28.center);
		\draw [oWire] (29.center) to (30.center);
		\draw [oWire] (35.center) to (32.center);
		\draw [oWire] (31.center) to (33.center);
		\draw [oWire] (36.center) to (34.center);
		\draw [oWire, in=135, out=-90, looseness=0.75] (44.center) to (9);
		\draw [oWire, in=-120, out=90, looseness=1.00] (20) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {$f$};
		\node [style=none] (1) at (-3.75, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=none] (5) at (-2.5, -3.25) {};
		\node [style=none] (6) at (-7, -3.25) {};
		\node [style={clear dot}] (7) at (-1.749999, 7.25) {};
		\node [style=none] (8) at (2.5, 7.25) {};
		\node [style=copy] (9) at (-1.000001, -0.2499998) {};
		\node [style=none] (10) at (-1.000001, -4.75) {};
		\node [style=none] (11) at (-0.2500005, 3.75) {};
		\node [style=none] (12) at (-3, 5.5) {};
		\node [style=infpoint] (13) at (-4.75, -2.5) {$\sigma$};
		\node [style=none] (14) at (-3.25, -2.5) {};
		\node [style=none] (15) at (-1.000001, -0.2499998) {};
		\node [style=none] (16) at (-0.2500005, 1.75) {};
		\node [style=none] (17) at (-0.2500005, 3.25) {};
		\node [style=none] (18) at (-0.2500005, 1.75) {};
		\node [style=infcopoint] (19) at (0, 6.25) {$\pi$};
		\node [style={clear dot}] (20) at (-1.000001, 6.25) {};
		\node [style=none] (21) at (-3.25, 2.25) {};
		\node [style=none] (22) at (-1.749999, 7.75) {};
		\node [style=none] (23) at (-1.000001, 6.75) {};
		\node [style=none] (24) at (-1.749999, 3.25) {};
		\node [style=none] (25) at (-2.5, 2.25) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (-3.25, -2.5) {};
		\node [style=none] (28) at (-1.000001, -0.2499998) {};
		\node [style=none] (29) at (-2.5, -3.25) {};
		\node [style=none] (30) at (-3.25, 1.25) {};
		\node [style=none] (31) at (-2.5, 1.25) {};
		\node [style=epiPoint] (32) at (-3.25, -2.5) {};
		\node [style=epiPoint] (33) at (-2.5, -3.25) {};
		\node [style={small black dot}] (34) at (-1.749999, 7.75) {};
		\node [style=ignore] (35) at (-1.749999, 7.75) {};
		\node [style={small black dot}] (36) at (-1.000001, 6.75) {};
		\node [style={small black dot}] (37) at (-1.000001, 6.75) {};
		\node [style=uControl] (38) at (-0.2500005, 3.5) {};
		\node [style=none] (39) at (-1.749999, 3.25) {};
		\node [style=none] (40) at (-1.749999, 2.25) {};
		\node [style=none] (41) at (-0.25, 3.5) {};
		\node [style=none] (42) at (-2.5, 2.25) {};
		\node [style=none] (43) at (-3, 5.5) {};
		\node [style=none] (44) at (-3, 9) {};
		\node [style=none] (45) at (-1.000001, 6.75) {};
		\node [style=ignore] (46) at (-1.000001, 6.75) {};
		\node [style=none] (47) at (0, -1) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (48) at (0.25, -1.25) {};
		\node [style=none] (49) at (-4, -1.25) {};
		\node [style=none] (50) at (-4, 5.5) {};
		\node [style=none] (51) at (0.25, 5.5) {};
		\node [style=none] (52) at (-3.75, 2.25) {};
		\node [style=none] (53) at (-1.25, 2.25) {};
		\node [style=none] (54) at (-1.25, 1.25) {};
		\node [style=none] (55) at (-3.75, 1.25) {};
		\node [style=addStar] (56) at (-4, -2.5) {};
		\node [style=addStar] (57) at (-4, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (48.center) to (49.center) to (50.center) to (51.center) to cycle;
		\filldraw[fill=white,draw=black] (55.center) to (52.center) to (53.center) to (54.center) to cycle;
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (7) to (8.center);
		\draw [oWire] (9) to (10.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (12.center) to (11.center);
		\draw [cWire] (13) to (14.center);
		\draw [oWire, in=45, out=-90, looseness=0.75] (16.center) to (15.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (17.center) to (18.center);
		\draw [cWire] (19) to (20);
		\draw [oWire, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (23.center) to (24.center);
		\draw [oWire] (30.center) to (27.center);
		\draw [oWire, in=120, out=-90, looseness=1.00] (26.center) to (28.center);
		\draw [oWire] (31.center) to (29.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [oWire, in=90, out=-135, looseness=0.75] (41.center) to (42.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (-4.5, -3) {};
		\node [style={clear dot}] (2) at (0.4999996, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (0.2500005, -0.2499998) {};
		\node [style=none] (5) at (1.000001, -4.5) {};
		\node [style=infpoint] (6) at (-2.750001, -2.25) {$\sigma$};
		\node [style=none] (7) at (-0.7500001, -2.25) {};
		\node [style=infcopoint] (8) at (2.25, 0.9999999) {$\pi$};
		\node [style={clear dot}] (9) at (1.000001, 0.9999999) {};
		\node [style=none] (10) at (0, 0.2499998) {};
		\node [style=none] (11) at (0.4999996, 2.5) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (0.2500005, 0.2499998) {};
		\node [style=none] (14) at (-0.7500001, -2.25) {};
		\node [style=none] (15) at (0, -3) {};
		\node [style=none] (16) at (-0.2500005, -0.2499998) {};
		\node [style=none] (17) at (0, -0.2499998) {};
		\node [style=epiPoint] (18) at (-0.7500001, -2.25) {};
		\node [style=epiPoint] (19) at (0, -3) {};
		\node [style={small black dot}] (20) at (0.4999996, 2.5) {};
		\node [style=ignore] (21) at (0.4999996, 2.5) {};
		\node [style={small black dot}] (22) at (1.25, 1.5) {};
		\node [style={small black dot}] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (-0.2500005, 0.2499998) {};
		\node [style=none] (25) at (-0.7500001, 3.75) {};
		\node [style=infpoint] (26) at (-2, -0) {$[D]$};
		\node [style=epiBoxWide] (27) at (0, -0) {};
		\node [style=ignore] (28) at (1.25, 1.5) {};
		\node [style=addStar] (29) at (-1.750001, -2.25) {};
		\node [style=addStar] (30) at (-1.750001, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [CcWire] (2) to (3.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [cWire] (6) to (7.center);
		\draw [cWire] (8) to (9);
		\draw [oWire, in=90, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw [oWire, in=68, out=-90, looseness=1.00] (12.center) to (13.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (16.center) to (14.center);
		\draw [oWire] (17.center) to (15.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (25.center) to (24.center);
		\draw [cWire] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.4999996, 3.75) {};
		\node [style=none] (1) at (-0.7500001, -0.5000003) {};
		\node [style=none] (2) at (0, -0.5000003) {};
		\node [style=none] (3) at (0.7500001, 0.5000003) {};
		\node [style=none] (4) at (0.4999996, 3.75) {};
		\node [style=none] (5) at (-0.7500001, -3.25) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (0, -3.25) {};
		\node [style=none] (8) at (1.5, -3.25) {};
		\node [style=none] (9) at (0, -0) {$f$};
		\node [style=none] (10) at (0, 0.5000003) {};
		\node [style=none] (11) at (1.5, 3.75) {};
		\node [style=none] (12) at (2.25, -0) {};
		\node [style=none] (13) at (-1.25, -0.5000003) {};
		\node [style=none] (14) at (0, 0.5000003) {};
		\node [style=none] (15) at (-1.25, 0.5000003) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (1.25, -0.5000003) {};
		\node [style=none] (18) at (0.7500001, 1.5) {};
		\node [style=uControl] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (1.25, 0.5000003) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=copy] (22) at (1.5, -2) {};
		\node [style=none] (23) at (2.25, 2) {};
		\node [style=none] (24) at (0.7500001, -0.5000003) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (-0.7500001, 0.5000003) {};
		\node [style=none] (27) at (0.7500001, 1.5) {};
		\node [style=none] (28) at (-0.4999996, 3.75) {};
		\node [style=none] (29) at (2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw [oWire] (22) to (8.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (28.center) to (23.center);
		\draw [oWire, in=45, out=-90, looseness=0.75] (12.center) to (25.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (21.center) to (29.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (26.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (11.center) to (18.center);
		\draw [oWire] (1.center) to (5.center);
		\draw [oWire, in=120, out=-90, looseness=1.00] (24.center) to (6.center);
		\draw [oWire] (2.center) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (27.center) to (3.center);
		\draw [oWire, in=90, out=-120, looseness=1.00] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.9999999) {};
		\node [style={clear dot}] (1) at (0.4999996, 2) {};
		\node [style=infSplit] (2) at (1.75, 2) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=infpoint] (5) at (-4.5, -0.2500001) {$\sigma$};
		\node [style=infcopoint] (6) at (3, 1.5) {$\pi$};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.4999996, 2.5) {};
		\node [style=none] (9) at (0.2500005, 0.2499998) {};
		\node [style={small black dot}] (10) at (0.4999996, 2.5) {};
		\node [style=ignore] (11) at (0.4999996, 2.5) {};
		\node [style=none] (12) at (-0.2500005, 0.2499998) {};
		\node [style=none] (13) at (-0.7500001, 3.75) {};
		\node [style=epiBoxWide] (14) at (0, -0) {};
		\node [style=none] (15) at (3, 2.5) {};
		\node [style=none] (16) at (4, 2.5) {};
		\node [style=infpoint] (17) at (-3, 1) {$[D]$};
		\node [style=seqComp] (18) at (-1.5, -0) {};
		\node [style=parComp] (19) at (-2.75, -1) {};
		\node [style=parComp] (20) at (-4, -1.75) {};
		\node [style=infpoint] (21) at (-5, -2.5) {$[\mathds{1}]$};
		\node [style=none] (22) at (-6.25, -0.9999999) {};
		\node [style=addStar] (23) at (-3.75, -0.25) {};
		\node [style=addStar] (24) at (-5.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (13.center) to (12.center);
		\draw [cWire, in=180, out=45, looseness=1.00] (2) to (15.center);
		\draw [cWire, in=180, out=-45, looseness=1.00] (2) to (6);
		\draw [cWire] (15.center) to (16.center);
		\draw [cWire, in=135, out=0, looseness=1.00] (17) to (18);
		\draw [cWire] (18) to (14);
		\draw [cWire, in=0, out=-120, looseness=1.00] (18) to (19);
		\draw [cWire, in=0, out=-120, looseness=1.25] (19) to (20);
		\draw [cWire, in=120, out=0, looseness=0.75] (0.center) to (20);
		\draw [cWire, in=-15, out=-120, looseness=1.00] (20) to (21);
		\draw [cWire, in=120, out=0, looseness=1.25] (5) to (19);
		\draw [cWire] (22.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QNF9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {};
		\node [style={clear dot}] (1) at (0.25, 1) {};
		\node [style={small box}] (2) at (1.5, 1) {$\Pi'$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0.2500005, 0.2499998) {};
		\node [style={small black dot}] (8) at (0.25, 1.5) {};
		\node [style=ignore] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.2500005, 0.2499998) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
		\node [style=epiBoxWide] (12) at (0, -0) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style={small box}] (14) at (-1.75, -0) {$\Sigma'$};
		\node [style=none] (15) at (-2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (6.center) to (5.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw [cWire] (2) to (13.center);
		\draw [cWire] (14) to (12);
		\draw [cWire] (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QOntRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (0.75, -0.75) {\footnotesize $\widetilde{\xi}$};
		\node [style={up label}] (5) at (-1, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={up label}] (6) at (-2.5, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={right label}] (7) at (0, 0.5) {$\op{B}$};
		\node [style={right label}] (8) at (0, -0.75) {$\op{A}$};
		\node [style={right label}] (9) at (0, 1.5) {$\Lambda_{\op{B}}$};
		\node [style={right label}] (10) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!60,draw=gray!90] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (16) to (2.center);
		\draw [oWire] (15) to (1.center);
		\draw [CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QOntRep1New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style=none] (4) at (1.5, -1.5) {\footnotesize $\widetilde{\xi}$};
		\node [style={up label}] (5) at (-1.5, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={up label}] (6) at (-3, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={right label}] (7) at (0, 0.9999998) {$\op{B}$};
		\node [style={right label}] (8) at (0, -1.5) {$\op{A}$};
		\node [style={right label}] (9) at (0, 2) {$\Lambda_{\op{B}}$};
		\node [style={right label}] (10) at (0, -2.25) {$\Lambda_{\op{A}}$};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (1.750001, 1.5) {};
		\node [style=none] (13) at (1.750001, -1.75) {};
		\node [style=none] (14) at (-2.25, -1.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (0, 2.5) {};
		\node [style=none] (17) at (-0.7500001, 0.7500001) {};
		\node [style=none] (18) at (-0.7500001, -0.9999998) {};
		\node [style=none] (19) at (1.000001, -0.9999998) {};
		\node [style=none] (20) at (1.000001, 0.7500001) {};
		\node [style=none] (21) at (0.7500001, -0.7500001) {\footnotesize$\mathbf{\sim_{p}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!60,draw=gray!90] (11.center) to (12.center) to
(13.center) to (14.center) to cycle;
		\filldraw [fill=orange!30,draw=orange!60] (17.center) to (18.center) to
(19.center) to (20.center) to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (16.center) to (2.center);
		\draw [oWire] (15.center) to (1.center);
		\draw [CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QOntRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1.25, -0.75) {\footnotesize $\widetilde{\xi}$};
		\node [style={right label}] (3) at (0, -0.75) {$\op{A}$};
		\node [style={right label}] (4) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0.25, -0) {};
		\node [style=ignore] (10) at (0.0, -0) {};
		\node [style=none] (11) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!60,draw=gray!90] (5.center) to (6.center) to
(7.center) to (8.center) to cycle;
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (11) to (1.center);
		%\draw [qWire] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QOntRep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1.25, -0.75) {\footnotesize $\zeta$};
		\node [style={right label}] (3) at (0, -0.75) {$\op{A}$};
		\node [style={right label}] (4) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0.25, -0) {};
		\node [style=ignore] (10) at (0.0, -0) {};
		\node [style=none] (11) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!45,draw=gray!90] (5.center) to (6.center) to
(7.center) to (8.center) to cycle;
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (11) to (1.center);
		%\draw [qWire] (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QOntRep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style={small box}] (3) at (-3, -0) {$\Xi_A^B$};
		\node [style={up label}] (4) at (-1.25, -0) {$\morph{\Lambda_{\op{A}}}{\Lambda_{\op{B}}}$};
		\node [style={up label}] (5) at (-4.5,-0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={right label}] (6) at (0, 1.5) {$\Lambda_{\op{B}}$};
		\node [style={right label}] (7) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (8) at (-5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (2.center);
		\draw [oWire] (0) to (1.center);
		\draw [CcWire] (3) to (0);
		\draw [CcWire] (8.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QOntRep4New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=small box] (3) at (-3.75, 0) {$\Xi_A^B$};
		\node [style=up label] (4) at (-2, 0) {$\morph{\Lambda_{\op{A}}}{\Lambda_{\op{B}}}$};
		\node [style=up label] (5) at (-5.5, 0) {$\morph{\op{A}}{\op{B}}$};
		\node [style=right label] (6) at (0, 2) {$\Lambda_{\op{B}}$};
		\node [style=right label] (7) at (0, -2) {$\Lambda_{\op{A}}$};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (9) at (0.625, -0.75) {\footnotesize$\mathbf{\sim_{p^*}}$};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkorange!30}, draw={darkorange!60}] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [oWire] (0) to (2.center);
		\draw [oWire] (0) to (1.center);
		\draw [CcWire] (3) to (0);
		\draw [CcWire] (8.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QuotOntRep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=right label] (2) at (0, -1.5) {$\Lambda_{\op{A}}$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=ignore] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {\footnotesize$\mathbf{\sim_{p^*}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkorange!30}, draw={darkorange!60}] (7.center)
			 to (6.center)
			 to (5.center)
			 to (9.center)
			 to cycle;
		\draw [oWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (1, -1) {\footnotesize $\mathbf{p}$};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node[style=up label](18) at (-1.5,0) {$X$};
		\node[style=up label](18) at (1.5,0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire] (9.center) to (10.center);
		\draw [CcWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (13) at (1, -1) {\tiny $\mathbf{p}$};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=infcopoint] (18) at (2.25, 0) {$\llbracket y \rrbracket$};
		\node [style=infcopoint] (20) at (-3.75, 0) {$\llbracket x \rrbracket$};
		\node [style=infpoint] (22) at (-2, 0) {$[x]$};
		\node [style=infpoint] (24) at (4, 0) {$[y]$};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (28) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire, in=180, out=0] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0] (7.center) to (8.center);
		\draw [CcWire] (28.center) to (20);
		\draw [CcWire] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Rep2New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (1, -1) {\footnotesize $\mathbf{p}$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=infcopoint] (14) at (2.25, 0) {$\llbracket y
\rrbracket$};
		\node [style=infpoint] (15) at (-2, 0) {$[x]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (10.center) to (11.center) to
(12.center) to (13.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to
(3.center) to cycle;
		\draw [CcWire, in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (13) at (1, -1) {\tiny $\mathbf{p}$};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=infcopoint] (18) at (2.5, 0) {$\llbracket y \rrbracket$};
		\node [style=infcopoint] (20) at (-4.5, 0) {$\llbracket x \rrbracket$};
		\node [style=infpoint] (22) at (-2.5, 0) {$[x]$};
		\node [style=infpoint] (24) at (5, 0) {$[y]$};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=none] (30) at (1.75, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (1.5, 1.25) {};
		\node [style=none] (35) at (4, 1.25) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=none] (37) at (1.5, -1.5) {};
		\node [style=none] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (-1.75, -1) {};
		\node [style=none] (40) at (-3.25, -1) {};
		\node [style=none] (41) at (-3.25, 1) {};
		\node [style=none] (42) at (-3.5, 1.25) {};
		\node [style=none] (43) at (-1.25, 1.25) {};
		\node [style=none] (44) at (-1.25, -1.5) {};
		\node [style=none] (45) at (-3.5, -1.5) {};
		\node [style=none] (46) at (3.75, -1.25) {\tiny $\mathbf{p}$};
		\node [style=none] (47) at (-1.5, -1.25) {\tiny $\mathbf{p}$};
		\node [style=none] (48) at (-2, -0.75) {\tiny $\mathbf{i}$};
		\node [style=none] (49) at (3.25, -0.75) {\tiny $\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				\filldraw [fill=red!30,draw=red!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (45.center) to (44.center) to (43.center) to (42.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (37.center) to (36.center) to (35.center) to (34.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (41.center) to (40.center) to (39.center) to (38.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (33.center) to (32.center) to (31.center) to (30.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire, in=180, out=0] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0] (7.center) to (8.center);
		\draw [CcWire] (28.center) to (20);
		\draw [CcWire] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Rep3New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (1, -1) {\footnotesize $\mathbf{p}$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=infcopoint] (14) at (2.5, 0) {$\llbracket y
\rrbracket$};
		\node [style=none] (15) at (-3.5, -0) {};
		\node [style=infpoint] (16) at (-2.5, 0) {$[x]$};
		\node [style=none] (17) at (4, 0.25) {};
		\node [style=none] (18) at (4, -0.25) {};
		\node [style=none] (19) at (-3.5, -0.5) {};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (4, 1.25) {};
		\node [style=none] (26) at (4, -1.5) {};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1.75, -1) {};
		\node [style=none] (30) at (-3.25, -1) {};
		\node [style=none] (31) at (-3.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=none] (33) at (-1.25, 1.25) {};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=none] (36) at (3.75, -1.25) {\footnotesize $\mathbf{p}$};
		\node [style=none] (37) at (-1.5, -1.25) {\footnotesize $\mathbf{p}$};
		\node [style=none] (38) at (-2, -0.75) {\footnotesize $\mathbf{i}$};
		\node [style=none] (39) at (3.25, -0.75) {\footnotesize $\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (32.center) to (33.center) to
(34.center) to (35.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (10.center) to (11.center) to
(12.center) to (13.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (24.center) to (25.center) to
(26.center) to (27.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (28.center) to (29.center) to
(30.center) to (31.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (20.center) to (21.center) to
(22.center) to (23.center) to cycle;
				\filldraw [fill=green!30,draw=green!60] (5.center) to
(6.center) to (7.center) to (8.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to
(3.center) to cycle;
		\draw [CcWire, in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (13) at (3.5, -1.5) {\tiny $\mathbf{p}$};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=infcopoint] (18) at (2.25, 0) {$\llbracket y \rrbracket$};
		\node [style=infcopoint] (20) at (-4.5, 0) {$\llbracket x \rrbracket$};
		\node [style=infpoint] (22) at (-2.25, 0) {$[x]$};
		\node [style=infpoint] (24) at (4.5, 0) {$[y]$};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (28) at (-5.5, 0) {};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=none] (32) at (3.25, -1.25) {};
		\node [style=none] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (1.25, 1.5) {};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (3.75, -1.75) {};
		\node [style=none] (37) at (1.25, -1.75) {};
		\node [style=none] (38) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-1.5, -1.25) {};
		\node [style=none] (40) at (-3.25, -1.25) {};
		\node [style=none] (41) at (-3.25, 1.25) {};
		\node [style=none] (42) at (-3.5, 1.5) {};
		\node [style=none] (43) at (-1.25, 1.5) {};
		\node [style=none] (44) at (-1.25, -1.5) {};
		\node [style=none] (45) at (-3.5, -1.75) {};
		\node [style=none] (46) at (-3.5, 1.5) {};
		\node [style=none] (47) at (3.75, 1.5) {};
		\node [style=none] (48) at (3.75, -1.75) {};
		\node [style=none] (49) at (-3.5, -1.75) {};
		\node [style=none] (50) at (-1.75, -1) {\tiny $\mathbf{i}$};
		\node [style=none] (51) at (3, -1) {\tiny $\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				\filldraw [fill=red!30,draw=red!60] (49.center) to (48.center) to (47.center) to (46.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (41.center) to (40.center) to (39.center) to (38.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (33.center) to (32.center) to (31.center) to (30.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire, in=180, out=0] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0] (7.center) to (8.center);
		\draw [CcWire] (28.center) to (20);
		\draw [CcWire] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Rep4New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (3.5, -1.5) {\footnotesize $\mathbf{p}$};
		\node [style=infcopoint] (10) at (2.25, 0) {$\llbracket y
\rrbracket$};
		\node [style=infpoint] (11) at (-2.25, 0) {$[x]$};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=none] (14) at (3.25, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=none] (18) at (-3.25, -1.25) {};
		\node [style=none] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.5, 1.5) {};
		\node [style=none] (21) at (3.75, 1.5) {};
		\node [style=none] (22) at (3.75, -1.75) {};
		\node [style=none] (23) at (-3.5, -1.75) {};
		\node [style=none] (24) at (-1.75, -1) {\footnotesize $\mathbf{i}$};
		\node [style=none] (25) at (3, -1) {\footnotesize $\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				\filldraw [fill=red!30,draw=red!60] (20.center) to
(21.center) to (22.center) to (23.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (12.center) to (13.center) to
(14.center) to (15.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (16.center) to (17.center) to
(18.center) to (19.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to
(3.center) to cycle;
		\draw [CcWire, in=180, out=0, looseness=1.00] (5.center) to (6.center);
		\draw [CcWire, in=180, out=0, looseness=1.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Rep6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (-1, 0) {$\llbracket x \rrbracket$};
		\node [style=infpoint] (2) at (1, 0) {$[y]$};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (6) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (0);
		\draw [CcWire] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/SDPI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -3.25) {};
		\node [style=none] (1) at (-2.75, 4.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-2.25, 2.5) {};
		\node [style=none] (4) at (-2.75, 3) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=none] (6) at (2.75, 2.5) {};
		\node [style=none] (7) at (3.25, 2.5) {};
		\node [style=none] (8) at (3.25, -1.75) {};
		\node [style=none] (9) at (3.25, 4.5) {};
		\node [style=none] (10) at (0.5, -3.25) {};
		\node [style=none] (11) at (3.25, 3) {};
		\node [style=right label] (12) at (-2.75, 2) {$X$};
		\node [style=right label] (13) at (3.25, -0.25) {$Y$};
		\node [style=right label] (14) at (-2.75, 3.5) {$A$};
		\node [style=right label] (15) at (3.25, 3.5) {$B$};
		\node [style=epiBoxWide] (16) at (-2.5, 2.75) {};
		\node [style=infpoint] (17) at (-3.5, 2.75) {$\mu_A$};
		\node [style=infpoint] (18) at (2, 2.75) {$\mu_B$};
		\node [style=epiBoxWide] (19) at (3, 2.75) {};
		\node [style=infpoint] (20) at (-0.75, -3.5) {$\sigma$};
		\node [style=epiPointWide] (21) at (0.25, -3.5) {};
		\node [style=epiBox] (22) at (-2.75, -0.75) {};
		\node [style=infpoint] (23) at (-3.5, -0.75) {$\nu_A$};
		\node [style=infpoint] (24) at (2.5, -2) {$\nu_B$};
		\node [style=epiPoint] (25) at (3.25, -2) {};
		\node [style=up label] (28) at (5, 0.25) {$X$};
		\node [style=up label] (29) at (5, -0.75) {$Y$};
		\node [style=small black dot] (30) at (-2.75, 4.5) {};
		\node [style=ignore] (31) at (-2.75, 4.5) {};
		\node [style=small black dot] (32) at (3.25, 4.5) {};
		\node [style=ignore] (33) at (3.25, 4.5) {};
		\node [style=clear dot] (34) at (-2.75, 4) {};
		\node [style=clear dot] (35) at (3.25, 4) {};
		\node [style=none] (36) at (0.25, 5) {};
		\node [style=none] (37) at (5.25, 4) {};
		\node [style=none] (39) at (5.25, 5) {};
		\node [style=up label] (40) at (5, 5) {$A$};
		\node [style=up label] (41) at (5, 4) {$B$};
		\node [style=none] (42) at (-4.5, 5.75) {};
		\node [style=none] (43) at (-4.5, -5) {};
		\node [style=none] (44) at (4.25, -5) {};
		\node [style=none] (45) at (4.25, 5.75) {};
		\node [style=none] (46) at (4, -4.75) {\tiny$\mathbf{p}$};
		\node [style=none] (48) at (5.25, 0.25) {};
		\node [style=clear dot] (50) at (3.25, -0.75) {};
		\node [style=none] (51) at (5.25, -0.75) {};
		\node [style=clear dot] (52) at (-2.75, 0.25) {};
		\node [style=none] (53) at (3.5, 0.25) {};
		\node [style=right label] (54) at (-1.75, 1) {$S$};
		\node [style=right label] (55) at (2, -0.25) {$S'$};
		\node [style=none] (56) at (0, -3.25) {};
		\node [style=none] (57) at (-2.75, -1) {};
		\node [style=right label] (58) at (-1.5, -1.75) {$S''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!30}, draw={red!60}] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [cWire, in=180, out=0] (34) to (36.center);
		\draw [cWire] (35) to (37.center);
		\draw [cWire] (36.center) to (39.center);
		\draw [cWire] (50) to (51.center);
		\draw [cWire, in=180, out=0] (52) to (53.center);
		\draw [cWire] (53.center) to (48.center);
		\draw [qWire, in=90, out=-90] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SLPI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.25) {};
		\node [style=none] (1) at (-2.75, 4.5) {};
		\node [style=none] (2) at (-2.75, -3.5) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=none] (6) at (3, 2.5) {};
		\node [style=none] (7) at (3.25, 2.5) {};
		\node [style=none] (8) at (3.25, -3.5) {};
		\node [style=none] (9) at (3.25, 4.5) {};
		\node [style=none] (10) at (0.5, -3.25) {};
		\node [style=none] (11) at (3.25, 3) {};
		\node [style=right label] (12) at (-2.75, -1.75) {$X$};
		\node [style=right label] (13) at (3.25, -2.5) {$Y$};
		\node [style=right label] (14) at (-2.75, 3.5) {$A$};
		\node [style=right label] (15) at (3.25, 3.5) {$B$};
		\node [style=epiBoxWide] (16) at (-2.5, -1) {};
		\node [style=infpoint] (17) at (-3.5, -1) {$\mu_A$};
		\node [style=infpoint] (18) at (2, 2.75) {$\mu_B$};
		\node [style=epiBoxWide] (19) at (3, 2.75) {};
		\node [style=infpoint] (20) at (-0.75, -3.5) {$\sigma$};
		\node [style=epiPointWide] (21) at (0.25, -3.5) {};
		\node [style=epiPoint] (22) at (-2.75, -3.75) {};
		\node [style=infpoint] (23) at (-3.5, -3.75) {$\nu_A$};
		\node [style=infpoint] (24) at (2.5, -3.75) {$\nu_B$};
		\node [style=epiPoint] (25) at (3.25, -3.75) {};
		\node [style=up label] (28) at (5, -2) {$X$};
		\node [style=up label] (29) at (5, -3) {$Y$};
		\node [style=small black dot] (30) at (-2.75, 4.5) {};
		\node [style=ignore] (31) at (-2.75, 4.5) {};
		\node [style=small black dot] (32) at (3.25, 4.5) {};
		\node [style=ignore] (33) at (3.25, 4.5) {};
		\node [style=clear dot] (34) at (-2.75, 4) {};
		\node [style=clear dot] (35) at (3.25, 4) {};
		\node [style=none] (36) at (0.25, 5) {};
		\node [style=none] (37) at (5.25, 4) {};
		\node [style=none] (39) at (5.25, 5) {};
		\node [style=up label] (40) at (5, 5) {$A$};
		\node [style=up label] (41) at (5, 4) {$B$};
		\node [style=none] (42) at (-4.5, 5.75) {};
		\node [style=none] (43) at (-4.5, -5) {};
		\node [style=none] (44) at (4.25, -5) {};
		\node [style=none] (45) at (4.25, 5.75) {};
		\node [style=none] (46) at (4, -4.75) {\tiny$\mathbf{p}$};
		\node [style=none] (48) at (5.25, -2) {};
		\node [style=clear dot] (50) at (3.25, -3) {};
		\node [style=none] (51) at (5.25, -3) {};
		\node [style=clear dot] (52) at (-2.75, -2.75) {};
		\node [style=none] (53) at (0, -2) {};
		\node [style=right label] (54) at (-0.25, -2.5) {$S$};
		\node [style=right label] (55) at (2, -0.25) {$S'$};
		\node [style=none] (56) at (2.75, 2.5) {};
		\node [style=none] (57) at (-2.25, -0.75) {};
		\node [style=right label] (58) at (-0.75, 0.25) {$S''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!30}, draw={red!60}] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [cWire, in=180, out=0] (34) to (36.center);
		\draw [cWire] (35) to (37.center);
		\draw [cWire] (36.center) to (39.center);
		\draw [cWire] (50) to (51.center);
		\draw [cWire, in=180, out=0] (52) to (53.center);
		\draw [cWire] (53.center) to (48.center);
		\draw [qWire, in=90, out=-90] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/StrongClassicality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\mathsf{Op}$};
		\node [style=none] (1) at (0.75, 2.25) {$\mathsf{Inf}$};
		\node [style=none] (2) at (3.75, 6.75) {$\widetilde{\mathsf{Op}}$};
		\node [style=none] (3) at (0.75, -3.25) {$\mathsf{Inf}$};
		\node [style=none] (4) at (-2, -3.25) {$\mathsf{Ont}$};
		\node [style=none] (5) at (3.75, 1.25) {$\widetilde{\mathsf{Ont}}$};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (-2, -2.75) {};
		\node [style=none] (8) at (3.75, 1.75) {};
		\node [style=none] (9) at (3.75, 6.25) {};
		\node [style=none] (10) at (0.75, -2.75) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (-3.75, 2.25) {};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (14) at (-1, 2.25) {};
		\node [style=none] (15) at (-3.75, -3.25) {};
		\node [style=none] (16) at (-0.25, -3.25) {};
		\node [style=none] (17) at (-1, -3.25) {};
		\node [style=none] (18) at (-1.75, 2.75) {};
		\node [style=none] (19) at (3.25, 6.25) {};
		\node [style=none] (20) at (3.25, 0.75) {};
		\node [style=none] (21) at (-1.75, -2.75) {};
		\node [style=none] (22) at (3, 6.25) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=none] (24) at (-2, -2.75) {};
		\node [style=none] (25) at (1, 2.75) {};
		\node [style=none] (26) at (3.5, 6.25) {};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=none] (28) at (1, -2.75) {};
		\node [style=none] (29) at (-0.25, 2) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (-0.25, -3.5) {};
		\node [style=none] (32) at (-1, -3.5) {};
		\node [style={right label}] (33) at (-2, -0.5) {$\xi$};
		\node [style={right label}] (34) at (3.75, 3.5) {$\tilde{\xi}$};
		\node [style=none] (35) at (-3, -3.25) {};
		\node [style=none] (36) at (-4.75, -3.25) {$\mathsf{Func}$};
		\node [style=none] (37) at (-3.75, -3.25) {};
		\node [style=none] (38) at (-3.75, 2.25) {};
		\node [style=none] (39) at (-3, 2.25) {};
		\node [style=none] (40) at (-4.75, 2.25) {$\mathsf{Proc}$};
		\node [style=none] (41) at (-4.75, 2.75) {};
		\node [style=none] (42) at (-4.5, -2.75) {};
		\node [style={right label}] (43) at (-4.75, -0.5) {$\Xi$};
		\node [style=none] (44) at (-4.75, -2.75) {};
		\node [style=none] (45) at (-4.75, -2.75) {};
		\node [style=none] (46) at (-4.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (6.center) to (7.center);
		\draw [style={arrow plain}] (9.center) to (8.center);
		\draw [style=double] (11.center) to (10.center);
		\draw [style={arrow plain}] (13.center) to (14.center);
		\draw [style={arrow plain}] (16.center) to (17.center);
		\draw [style={arrow plain}] (18.center) to (19.center);
		\draw [style={arrow plain}] (21.center) to (20.center);
		\draw [style={arrow plain}] (25.center) to (26.center);
		\draw [style={arrow plain}] (28.center) to (27.center);
		\draw [style={arrow dashed}] (30.center) to (29.center);
		\draw [style={arrow dashed}] (32.center) to (31.center);
		\draw [style={arrow plain}] (37.center) to (35.center);
		\draw [style={arrow plain}] (38.center) to (39.center);
		\draw [style={arrow plain}] (42.center) to (23.center);
		\draw [style={arrow plain}] (41.center) to (22.center);
		\draw [style={arrow plain}] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/StrongClassicality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$\PI$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-3, 2.25) {};
		\node [style=none] (5) at (-5, 2.25) {};
		\node [style=none] (6) at (-6, 2.25) {$\Proc$};
		\node [style=up label] (7) at (-4, 2.25) {$\mathbf{e}$};
		\node [style=right label] (8) at (-2, -0.5) {$\xi$};
		\node [style=none] (9) at (-2, -3.25) {$\FI$};
		\node [style=none] (10) at (-2, -2.75) {};
		\node [style=none] (11) at (-1, -3.5) {};
		\node [style=none] (12) at (-1.75, -2.75) {};
		\node [style=none] (13) at (-2, -2.75) {};
		\node [style=none] (14) at (-5, -3.25) {};
		\node [style=none] (15) at (-3, -3.25) {};
		\node [style=none] (16) at (-6, -3.25) {$\Func$};
		\node [style=none] (17) at (-1, -3.25) {};
		\node [style=none] (18) at (-5.75, -2.75) {};
		\node [style=up label] (19) at (-4, -3.25) {$\mathbf{e'}$};
		\node [style=none] (20) at (2.25, -2.75) {};
		\node [style=none] (21) at (2.25, -3) {};
		\node [style=none] (22) at (2, -3.25) {$\Inf$};
		\node [style=none] (23) at (2, 1.75) {};
		\node [style=none] (24) at (2, -2.75) {};
		\node [style=none] (25) at (2, 2.25) {$\Inf$};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (2.25, 2.75) {};
		\node [style=none] (28) at (2.25, 2.5) {};
		\node [style=none] (29) at (-5.75, 2.75) {};
		\node [style=none] (30) at (1, 2.25) {};
		\node [style=up label] (31) at (0, -3.25) {$\mathbf{i'}$};
		\node [style=none] (32) at (1, 2) {};
		\node [style=up label] (33) at (0, 1.25) {$\mathbf{p}$};
		\node [style=up label] (34) at (0, -4.25) {$\mathbf{p^*}$};
		\node [style=none] (35) at (1, -3.25) {};
		\node [style=none] (36) at (1, -3.5) {};
		\node [style=up label] (37) at (0, 2.25) {$\mathbf{i}$};
		\node [style=none] (38) at (-6, -2.5) {};
		\node [style=right label] (39) at (-6, -0.25) {$\hat{\xi}$};
		\node [style=none] (40) at (-6, -2.5) {};
		\node [style=none] (41) at (-6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (5.center) to (4.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (1.center) to (10.center);
		\draw [style=double] (23.center) to (24.center);
		\draw [style=arrow dashed] (11.center) to (36.center);
		\draw [style=arrow plain] (35.center) to (17.center);
		\draw [style=arrow dashed] (3.center) to (32.center);
		\draw [style=arrow plain] (30.center) to (2.center);
		\draw [style=arrow plain] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/SwapDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=infpoint] (1) at (-1.5, -0) {$[\mathds{S}]$};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -1.5) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1) to (0);
		\draw [qWire] (2.center) to (4.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SwapDelta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TrivialProposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=infupground] (4) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (1.center);
		\draw [CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniquePrediction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (1, -1) {\tiny $\mathbf{p^*}$};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkred!30,draw=darkred!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire] (9.center) to (10.center);
		\draw [CcWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/UniquePrediction0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.75) {};
		\node [style=none] (2) at (0.5000001, -0.75) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (5) at (0.5000001, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-0.5000001, 0.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (0.5000001, -0.25) {};
		\node [style=none] (11) at (-0.5000001, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [CcWire] (5.center) to (6.center);
		\draw [CcWire] (7.center) to (8.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [CcWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/UniquePrediction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=small black dot] (2) at (-2, 0.7500001) {};
		\node [style=none] (3) at (-1.5, 0.7500001) {};
		\node [style=infupground] (4) at (-1.25, 0.7500001) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-3, 0.5000001) {};
		\node [style=none] (7) at (-3, -0.9999998) {};
		\node [style=none] (8) at (-4, -0.5000001) {};
		\node [style=none] (9) at (-4, 0.5000001) {};
		\node [style=none] (10) at (-5.5, -0) {};
		\node [style=none] (11) at (-4, -0) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.5, -0) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1.5, -0.9999999) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style=none] (21) at (1.5, -1.5) {};
		\node [style=none] (22) at (0.4999999, -2) {};
		\node [style=none] (23) at (0.4999999, -0.9999999) {};
		\node [style=none] (24) at (0.4999999, -1.5) {};
		\node [style=none] (25) at (-3, -0.5000001) {};
		\node [style=none] (26) at (-5.5, 1.5) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=clear dot] (28) at (-1.25, -0.9999998) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (-3.5, -0) {$\mathcal{S}_i$};
		\node [style=none] (31) at (1, 1) {$\mathcal{P}$};
		\node [style=none] (32) at (0.9999999, -1.5) {$\mathcal{S}_o$};
		\node [style=none] (33) at (2.5, -2.5) {};
		\node [style=none] (34) at (2.5, 2.75) {};
		\node [style=none] (35) at (-4.75, 2.75) {};
		\node [style=none] (36) at (-4.75, -2.5) {};
		\node [style=none] (37) at (2.25, -2.25) {\tiny $\mathbf{p^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkred!30,draw=darkred!60] (33.center) to (34.center) to (35.center) to (36.center) to cycle;
		\filldraw [fill=white,draw] (9.center) to (6.center) to (7.center) to (8.center) to cycle;
       	\filldraw [fill=white,draw] (12.center) to (14.center) to (16.center) to (17.center) to cycle;
      	\filldraw [fill=white,draw] (18.center) to (20.center) to (22.center) to (23.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire] (2) to (3.center);
		\draw [style=CcWire] (5.center) to (0);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [style=CcWire] (10.center) to (11.center);
		\draw (17.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw [style=CcWire] (15.center) to (13.center);
		\draw (23.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw [style=CcWire] (21.center) to (19.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (27.center) to (26.center);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/UniquePrediction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-3, 0.5000001) {};
		\node [style=none] (3) at (-3, -0.9999998) {};
		\node [style=none] (4) at (-4, -0.5000001) {};
		\node [style=none] (5) at (-4, 0.5000001) {};
		\node [style=none] (6) at (-4.75, -0) {};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (0.4999999, 1.5) {};
		\node [style=none] (9) at (1.5, 0.4999999) {};
		\node [style=none] (10) at (0.4999999, -0.4999999) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (1.5, -0) {};
		\node [style=none] (13) at (1.5, 0.9999999) {};
		\node [style=none] (14) at (1.5, -0.9999999) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (0.4999999, -2) {};
		\node [style=none] (19) at (0.4999999, -0.9999999) {};
		\node [style=none] (20) at (0.4999999, -1.5) {};
		\node [style=none] (21) at (-3, -0.5000001) {};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=none] (23) at (0.4999999, 0.9999999) {};
		\node [style={clear dot}] (24) at (-1.25, -0.9999998) {};
		\node [style=none] (25) at (0.4999999, -0) {};
		\node [style=none] (26) at (-3.5, -0) {$\mathcal{S}_i$};
		\node [style=none] (27) at (0.9999999, 0.4999999) {$\mathcal{P}$};
		\node [style=none] (28) at (0.9999999, -1.5) {$\mathcal{S}_o$};
		\node [style=none] (29) at (-3, -0) {};
		\node [style=none] (30) at (-2, -0) {};
		\node [style=none] (31) at (-4.5, 2) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (2.25, -2.75) {};
		\node [style=none] (34) at (-4.5, -2.75) {};
		\node [style=none] (35) at (2, -2.5) {\tiny $\mathbf{p^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
   		\filldraw [fill=darkred!30,draw=darkred!60] (31.center) to (32.center) to (33.center) to (34.center) to cycle;
      	\filldraw [fill=white,draw] (2.center) to (3.center) to (4.center) to (5.center) to cycle;
       	\filldraw [fill=white,draw] (10.center) to (8.center) to (13.center) to (12.center) to cycle;
      	\filldraw [fill=white,draw] (14.center) to (19.center) to (18.center) to (16.center) to cycle;
		\draw [style=CcWire] (6.center) to (7.center);
		\draw [style=CcWire] (11.center) to (9.center);
		\draw [style=CcWire] (17.center) to (15.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (21.center) to (20.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (23.center) to (22.center);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (25.center) to (24);
		\draw [style=CcWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/UniquePrediction2New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-3, 0.5000001) {};
		\node [style=none] (3) at (-3, -0.9999998) {};
		\node [style=none] (4) at (-4, -0.5000001) {};
		\node [style=none] (5) at (-4, 0.5000001) {};
		\node [style=none] (6) at (-4.75, -0) {};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (0.4999999, 1.5) {};
		\node [style=none] (9) at (1.5, 0.4999999) {};
		\node [style=none] (10) at (0.4999999, -0.4999999) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (1.5, -0) {};
		\node [style=none] (13) at (1.5, 0.9999999) {};
		\node [style=none] (14) at (1.5, -0.9999999) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (0.4999999, -2) {};
		\node [style=none] (19) at (0.4999999, -0.9999999) {};
		\node [style=none] (20) at (0.4999999, -1.5) {};
		\node [style=none] (21) at (-3, -0.5000001) {};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=none] (23) at (0.4999999, 0.9999999) {};
		\node [style={clear dot}] (24) at (-1.25, -0.9999998) {};
		\node [style=none] (25) at (0.4999999, -0) {};
		\node [style=none] (26) at (-3.5, -0) {$\mathcal{S}_i$};
		\node [style=none] (27) at (0.9999999, 0.4999999) {$\mathcal{P}$};
		\node [style=none] (28) at (0.9999999, -1.5) {$\mathcal{S}_o$};
		\node [style=none] (29) at (-3, -0) {};
		\node [style=none] (30) at (-2, -0) {};
		\node [style=none] (31) at (-4.5, 2) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (2.25, -2.75) {};
		\node [style=none] (34) at (-4.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
      	\filldraw [fill=white,draw] (2.center) to (3.center) to (4.center) to (5.center) to cycle;
       	\filldraw [fill=white,draw] (10.center) to (8.center) to (13.center) to (12.center) to cycle;
      	\filldraw [fill=white,draw] (14.center) to (19.center) to (18.center) to (16.center) to cycle;
		\draw [style=CcWire] (6.center) to (7.center);
		\draw [style=CcWire] (11.center) to (9.center);
		\draw [style=CcWire] (17.center) to (15.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (21.center) to (20.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (23.center) to (22.center);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (25.center) to (24);
		\draw [style=CcWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/UniquePrediction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-3, 0.5000001) {};
		\node [style=none] (3) at (-3, -0.9999998) {};
		\node [style=none] (4) at (-4, -0.5000001) {};
		\node [style=none] (5) at (-4, 0.5000001) {};
		\node [style=none] (6) at (-4.75, -0) {};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (0.4999999, 1.5) {};
		\node [style=none] (9) at (1.5, 0.4999999) {};
		\node [style=none] (10) at (0.4999999, -0.4999999) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (1.5, -0) {};
		\node [style=none] (13) at (1.5, 0.9999999) {};
		\node [style=none] (14) at (1.5, -0.9999999) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (0.4999999, -2) {};
		\node [style=none] (19) at (0.4999999, -0.9999999) {};
		\node [style=none] (20) at (0.4999999, -1.5) {};
		\node [style=none] (21) at (-3, -0.5000001) {};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=none] (23) at (0.4999999, 0.9999999) {};
		\node [style={clear dot}] (24) at (-1.25, -0.9999998) {};
		\node [style=none] (25) at (0.4999999, -0) {};
		\node [style=none] (26) at (-3.5, -0) {$\mathcal{S}_i$};
		\node [style=none] (27) at (0.9999999, 0.4999999) {$\mathcal{P}$};
		\node [style=none] (28) at (0.9999999, -1.5) {$\mathcal{S}_o$};
		\node [style=none] (29) at (-3, -0) {};
		\node [style=none] (30) at (-2, -0) {};
		\node [style=none] (31) at (-4.5, 2) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (2.25, -2.75) {};
		\node [style=none] (34) at (-4.5, -2.75) {};
		\node [style=none] (35) at (2, -2.5) {$\mathbf{p^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
   		\filldraw [fill=darkred!30,draw=darkred!60] (31.center) to (32.center) to (33.center) to (34.center) to cycle;
      	\filldraw [fill=white,draw] (2.center) to (3.center) to (4.center) to (5.center) to cycle;
       	\filldraw [fill=white,draw] (10.center) to (8.center) to (13.center) to (12.center) to cycle;
      	\filldraw [fill=white,draw] (14.center) to (19.center) to (18.center) to (16.center) to cycle;
		\draw [style=CcWire] (6.center) to (7.center);
		\draw [style=CcWire] (11.center) to (9.center);
		\draw [style=CcWire] (17.center) to (15.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (21.center) to (20.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (23.center) to (22.center);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (25.center) to (24);
		\draw [style=CcWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/UniquePrediction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-3, 0.5000001) {};
		\node [style=none] (3) at (-3, -0.9999998) {};
		\node [style=none] (4) at (-4, -0.5000001) {};
		\node [style=none] (5) at (-4, 0.5000001) {};
		\node [style=none] (6) at (-5.5, -0) {};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (0.4999999, 1.5) {};
		\node [style=none] (9) at (1.5, 0.4999999) {};
		\node [style=none] (10) at (0.4999999, -0.4999999) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (1.5, -0) {};
		\node [style=none] (13) at (1.5, 0.9999999) {};
		\node [style=none] (14) at (1.5, -0.9999999) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (1.5, -2) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (0.4999999, -2) {};
		\node [style=none] (19) at (0.4999999, -0.9999999) {};
		\node [style=none] (20) at (0.4999999, -1.5) {};
		\node [style=none] (21) at (-3, -0.5000001) {};
		\node [style=none] (22) at (-5.5, 1) {};
		\node [style=none] (23) at (0.4999999, 0.9999999) {};
		\node [style=clear dot] (24) at (-1.25, -0.9999998) {};
		\node [style=none] (25) at (0.4999999, -0) {};
		\node [style=none] (26) at (-3.5, -0) {$\mathcal{S}_i$};
		\node [style=none] (27) at (0.9999999, 0.4999999) {$\mathcal{P}$};
		\node [style=none] (28) at (0.9999999, -1.5) {$\mathcal{S}_o$};
		\node [style=none] (29) at (-3, -0) {};
		\node [style=none] (30) at (-2, -0) {};
		\node [style=none] (31) at (-4.5, 2) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (2.25, -2.75) {};
		\node [style=none] (34) at (-4.5, -2.75) {};
		\node [style=none] (35) at (2, -2.5) {\tiny $\mathbf{i'}$};
		\node [style=none] (36) at (2.5, -3) {\tiny $\mathbf{p^*}$};
		\node [style=none] (37) at (-5, 2.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=none] (39) at (2.75, -3.25) {};
		\node [style=none] (40) at (-5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		   		\filldraw [fill=darkred!30,draw=darkred!60] (37.center) to (38.center) to (39.center) to (40.center) to cycle;
	   		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (31.center) to (32.center) to (33.center) to (34.center) to cycle;
      	\filldraw [fill=white,draw] (2.center) to (3.center) to (4.center) to (5.center) to cycle;
       	\filldraw [fill=white,draw] (10.center) to (8.center) to (13.center) to (12.center) to cycle;
      	\filldraw [fill=white,draw] (14.center) to (19.center) to (18.center) to (16.center) to cycle;
		\draw [style=CcWire] (6.center) to (7.center);
		\draw [style=CcWire] (11.center) to (9.center);
		\draw [style=CcWire] (17.center) to (15.center);
		\draw [style=CcWire, in=180, out=0, looseness=1.00] (21.center) to (20.center);
		\draw [style=CcWire, in=0, out=180, looseness=1.00] (23.center) to (22.center);
		\draw [style=CcWire, in=60, out=180, looseness=1.00] (25.center) to (24);
		\draw [style=CcWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/XiConstraints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -0.9999998) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style={up label}] (4) at (-1.5, 1) {$\morph{\Lambda_B}{\Lambda_C}$};
		\node [style={up label}] (5) at (-1.5, -0.9999998) {$\morph{\Lambda_A}{\Lambda_B}$};
		\node [style={up label}] (6) at (1.5, -0) {$\morph{\Lambda_A}{\Lambda_C}$};
		\node [style={small box}] (7) at (-3.5, 1) {$\Xi_B^C$};
		\node [style={small box}] (8) at (-3.5, -0.9999998) {$\Xi_A^B$};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-5, -0.9999998) {};
		\node [style={up label}] (11) at (-5, -0.9999998) {$\morph{A}{B}$};
		\node [style={up label}] (12) at (-5, 1) {$\morph{B}{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (9.center) to (7);
		\draw [cWire] (7) to (1.center);
		\draw [cWire] (10.center) to (8);
		\draw [cWire] (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/XiConstraints2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -0.9999998) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style={up label}] (4) at (-3, 1) {$\morph{B}{C}$};
		\node [style={up label}] (5) at (-3, -0.9999998) {$\morph{A}{B}$};
		\node [style={up label}] (6) at (3, -0) {$\morph{\Lambda_A}{\Lambda_C}$};
		\node [style={small box}] (7) at (1.25, -0) {$\Xi_A^C$};
		\node [style={up label}] (8) at (-0.2500001, -0) {$\morph{A}{C}$};
		\node [style=none] (9) at (3.5, -0) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-3, -0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (3.center) to (9.center);
		\draw [cWire] (10.center) to (1.center);
		\draw [cWire] (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/_matrixMultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=infcopoint] (7) at (-1.75, 0) {$\llbracket x \rrbracket$};
		\node [style=up label] (8) at (-3, 0) {$X$};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=infpoint] (16) at (1.25, 0) {$[y]$};
		\node [style=up label] (17) at (2.5, 0) {$Y$};
		\node [style=none] (21) at (8.5, 0) {};
		\node [style=infpoint] (22) at (7, 0) {$[z]$};
		\node [style=up label] (23) at (8.25, 0) {$Z$};
		\node [style=none] (32) at (0, 0) {$\mathsf{f}_{x}^{y}$};
		\node [style=none] (33) at (5.5, 0) {$\mathsf{g}_{y'}^{z}$};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=infcopoint] (35) at (4.25, 0) {$\llbracket y' \rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (7);
		\draw [CcWire] (15.center) to (16);
		\draw [CcWire] (21.center) to (22);
		\draw [CcWire] (34.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$F$};
		\node [style=clear dot] (1) at (0, 1.25) {};
		\node [style=point] (2) at (0, -2) {$s$};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=upground] (4) at (0, 2.5) {};
		\node [style=right label] (5) at (0, -1) {$A$};
		\node [style=right label] (6) at (0, 0.75) {$n$};
		\node [style=none] (7) at (-2.5, -0) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=right label] (9) at (-2.75, 0.25) {$\op{Op_A^n}$};
		\node [style=right label] (10) at (2, 1.5) {$n$};
		\node [style=right label] (11) at (0, 1.75) {$n$};
		\node [style=none] (12) at (-1.5, 3.5) {};
		\node [style=none] (13) at (-1.5, -3) {};
		\node [style=none] (14) at (1.5, -3) {};
		\node [style=none] (15) at (1.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (3.center) to (0);
		\draw [style=qWire] (0) to (2);
		\draw [style=cWire] (7.center) to (0);
		\draw [style=cWire] (1) to (8.center);
		\draw [style=thick gray dashed edge] (12.center) to (13.center);
		\draw [style=thick gray dashed edge] (13.center) to (14.center);
		\draw [style=thick gray dashed edge] (14.center) to (15.center);
		\draw [style=thick gray dashed edge] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/absorption1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {};
		\node [style=copy] (1) at (-2, -0) {};
		\node [style=copy] (2) at (-1, -1) {};
		\node [style={small box}] (3) at (0, -0.25) {$\alpha$};
		\node [style={small box}] (4) at (0, -1.75) {$\beta$};
		\node [style={small box}] (5) at (0, 1.25) {$\alpha$};
		\node [style={white dot}] (6) at (1, -1) {$\land$};
		\node [style={white dot}] (7) at (2, -0) {$\lor$};
		\node [style=none] (8) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=-75, looseness=1.00] (1) to (2);
		\draw [cWire, bend left, looseness=1.00] (2) to (3);
		\draw [cWire, bend left, looseness=1.00] (3) to (6);
		\draw [cWire, bend left, looseness=1.00] (6) to (4);
		\draw [cWire, bend left, looseness=1.00] (4) to (2);
		\draw [cWire, in=180, out=57, looseness=1.00] (1) to (5);
		\draw [cWire, in=123, out=3, looseness=1.00] (5) to (7);
		\draw [cWire, in=-105, out=0, looseness=1.00] (6) to (7);
		\draw [cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/absorption2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1, 0.75) {};
		\node [style={white dot}] (1) at (0, -0) {$\land$};
		\node [style={white dot}] (2) at (1, 0.75) {$\lor$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (0);
		\draw [cWire, in=135, out=-60, looseness=1.25] (0) to (1);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (6.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (6.center) to (2);
		\draw [cWire, in=0, out=-120, looseness=1.00] (2) to (1);
		\draw [cWire, in=0, out=-120, looseness=1.00] (1) to (4.center);
		\draw [cWire] (2) to (5.center);
		\draw [cWire] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/absorption3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=infcopoint] (2) at (-1, -0.75) {$\top$};
		\node [style=none] (3) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/absorption4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.25) {};
		\node [style={white dot}] (1) at (1.5, -0.75) {$\land$};
		\node [style={small box}] (2) at (0.5, -1.5) {$\beta$};
		\node [style={small box}] (3) at (0.5, -0) {$\alpha$};
		\node [style={small box}] (4) at (0.5, 1.5) {$\alpha$};
		\node [style={white dot}] (5) at (2.5, 0.25) {$\lor$};
		\node [style=copy] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (0.5, -0) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=copy] (11) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, bend left, looseness=1.00] (3) to (1);
		\draw [cWire, bend left, looseness=1.00] (1) to (2);
		\draw [cWire, in=123, out=3, looseness=1.00] (4) to (5);
		\draw [cWire, in=-105, out=0, looseness=1.00] (1) to (5);
		\draw [cWire] (5) to (0.center);
		\draw [cWire] (10.center) to (11);
		\draw [cWire, in=180, out=75, looseness=1.00] (11) to (6);
		\draw [cWire, bend right, looseness=1.00] (6) to (8.center);
		\draw [cWire, bend right, looseness=1.00] (7.center) to (6);
		\draw [cWire, in=180, out=-57, looseness=1.00] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/absorption5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (-3.25, -0) {};
		\node [style={small box}] (2) at (-1.25, 0.75) {a};
		\node [style={white dot}] (3) at (2.25, -0.25) {$\lor$};
		\node [style={white dot}] (4) at (1.25, 0.75) {$\land$};
		\node [style=copy] (5) at (-0.25, 0.75) {};
		\node [style={small box}] (6) at (-1.25, -0.75) {b};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (3.25, -0.25) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, bend left, looseness=1.00] (7.center) to (4);
		\draw [cWire, bend left, looseness=1.00] (4) to (6);
		\draw [cWire, in=-123, out=-3, looseness=1.00] (9.center) to (3);
		\draw [cWire, in=105, out=0, looseness=1.00] (4) to (3);
		\draw [cWire] (3) to (8.center);
		\draw [cWire, in=180, out=60, looseness=1.00] (5) to (7.center);
		\draw [cWire, in=180, out=-66, looseness=0.75] (5) to (9.center);
		\draw [cWire, in=180, out=0, looseness=0.75] (10.center) to (6);
		\draw [cWire, in=180, out=-60, looseness=1.00] (0) to (6);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (2);
		\draw [cWire] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/absorption6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (-3.25, -0) {};
		\node [style={small box}] (2) at (-1.25, 0.75) {$\alpha$};
		\node [style={white dot}] (3) at (1.75, 0.75) {$\lor$};
		\node [style={white dot}] (4) at (0.75, -0) {$\land$};
		\node [style=copy] (5) at (-0.25, 0.75) {};
		\node [style={small box}] (6) at (-1.25, -0.75) {$\beta$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=120, out=-60, looseness=1.50] (7.center) to (4);
		\draw [cWire, in=0, out=-136, looseness=1.00] (4) to (6);
		\draw [cWire, in=120, out=-3, looseness=1.00] (9.center) to (3);
		\draw [cWire, in=-120, out=0, looseness=1.00] (4) to (3);
		\draw [cWire] (3) to (8.center);
		\draw [cWire] (5) to (7.center);
		\draw [cWire, in=180, out=75, looseness=1.00] (5) to (9.center);
		\draw [cWire, in=180, out=0, looseness=0.75] (10.center) to (6);
		\draw [cWire, in=180, out=-60, looseness=1.00] (0) to (6);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (2);
		\draw [cWire] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/absorption7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (-3.25, -0) {};
		\node [style={small box}] (2) at (-1.25, 0.75) {$\alpha$};
		\node [style=infcopoint] (3) at (0, -0.75) {$\top$};
		\node [style={small box}] (4) at (-1.25, -0.75) {$\beta$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (3) to (4);
		\draw [cWire, in=180, out=0, looseness=0.75] (6.center) to (4);
		\draw [cWire, in=180, out=-60, looseness=1.00] (0) to (4);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (2);
		\draw [cWire] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/addStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=addStar] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style={up label}] (3) at (-1, -0) {$\Lambda$};
		\node [style={up label}] (4) at (1, -0) {$\morph{\star}{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/arbitraryPartial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (0.5, 1) {$\chi_{\hat{f}}$};
		\node [style=copy] (1) at (-1.25, 0) {};
		\node [style={up label}] (2) at (3.5, -1) {$Y$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style={small box}] (4) at (0.5, -1) {$F$};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style={up label}] (6) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=180, out=60, looseness=1.00] (1) to (0);
		\draw [CcWire] (3.center) to (1);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (1) to (4);
		\draw [CcWire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/arbitraryPartial2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (0.5, 1) {$\chi_{\hat{f}}$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=copy] (3) at (-1.25, 0) {};
		\node [style=up label] (4) at (2.25, -1) {$Y$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=small box] (6) at (0.5, -1) {$F$};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=up label] (8) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (5.center) to (3);
		\draw [CcWire, in=180, out=-60] (3) to (6);
		\draw [CcWire] (6) to (7.center);
		\draw [cWire,bend left] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellDAG1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-2, 2) {$\ A\ $};
		\node [style={white dot}] (1) at (2, 2) {$\ B\ $};
		\node [style=copoint] (2) at (0, -0) {};
		\node [style={white dot}] (3) at (-3, 1) {$\ X\ $};
		\node [style={white dot}] (4) at (3, 1) {$\ Y\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [arrow plain] (3) to (0);
		\draw [arrow plain] (2) to (0);
		\draw [arrow plain] (2) to (1);
		\draw [arrow plain] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellDAG2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.5) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (1.750001, -1.5) {};
		\node [style=none] (3) at (-1.000001, -1.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-3.5, 0.4999999) {};
		\node [style=none] (6) at (-2, 0.4999999) {};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (-3.5, -0.4999999) {};
		\node [style=none] (10) at (-2.5, 0.4999999) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-3, 0.4999999) {};
		\node [style=none] (13) at (2.500001, 0.4999999) {};
		\node [style=none] (14) at (2.500001, 1.5) {};
		\node [style=none] (15) at (3.5, 1.5) {};
		\node [style=none] (16) at (1.750001, -1.5) {};
		\node [style=none] (17) at (3.5, 0.4999999) {};
		\node [style=none] (18) at (3, 0.4999999) {};
		\node [style=none] (19) at (3.5, -0.4999999) {};
		\node [style=none] (20) at (2, 0.4999999) {};
		\node [style=none] (21) at (3.5, 2.5) {};
		\node [style=none] (22) at (1.000001, -1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (0, -2) {${P}$};
		\node [style=none] (25) at (-3, 1) {${M_A}$};
		\node [style=none] (26) at (3, 1) {${M_B}$};
		\node [style={right label}] (27) at (-3.5, -0.5) {$X$};
		\node [style={right label}] (28) at (3.5, -0.5) {$Y$};
		\node [style={right label}] (29) at (-3.5, 2.5) {$A$};
		\node [style={right label}] (30) at (3.5, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (12.center) to (9.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (21.center) to (23.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (18.center) to (19.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellDAG2Rob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2.25, 1.75) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (2.5, 1.75) {};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=right label] (27) at (-2, -0.75) {$X$};
		\node [style=right label] (28) at (2.5, -0.75) {$Y$};
		\node [style=right label] (29) at (-2.25, 1.75) {$A$};
		\node [style=right label] (30) at (2.5, 1.75) {$B$};
		\node [style=right label] (54) at (-0.75, -0.375) {$S$};
		\node [style=right label] (55) at (0.5, -0.375) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90] (8.center) to (11.center);
		\draw [cWire, in=90, out=-90] (12.center) to (9.center);
		\draw [qWire, in=90, out=-90] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90] (21.center) to (23.center);
		\draw [cWire, in=90, out=-90] (18.center) to (19.center);
		\draw [qWire, in=90, out=-90] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellDAG2RobFI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2.25, 1.75) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (2.5, 1.75) {};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=right label] (27) at (-2, -0.75) {$X$};
		\node [style=right label] (28) at (2.5, -0.75) {$Y$};
		\node [style=right label] (29) at (-2.25, 1.75) {$A$};
		\node [style=right label] (30) at (2.5, 1.75) {$B$};
		\node [style=right label] (54) at (-0.75, -0.375) {$\Lambda$};
		\node [style=right label] (55) at (0.4, -0.375) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90] (8.center) to (11.center);
		\draw [cWire, in=90, out=-90] (12.center) to (9.center);
		\draw [oWire, in=90, out=-90] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90] (21.center) to (23.center);
		\draw [cWire, in=90, out=-90] (18.center) to (19.center);
		\draw [oWire, in=90, out=-90] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellDAG3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-3.5, 2.5) {};
		\node [style=none] (2) at (-3.5, -0.4999999) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3.5, -0.4999999) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style={right label}] (12) at (-3.5, -0.5) {$X$};
		\node [style={right label}] (13) at (3.5, -0.5) {$Y$};
		\node [style={right label}] (14) at (-3.5, 2.5) {$A$};
		\node [style={right label}] (15) at (3.5, 2.5) {$B$};
		\node [style=epiBoxWide] (16) at (-2.75, 1) {};
		\node [style=infpoint] (17) at (-3.75, 1) {$\mu_A$};
		\node [style=infpoint] (18) at (1.75, 1) {$\mu_B$};
		\node [style=epiBoxWide] (19) at (2.75, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\sigma$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90, looseness=1.00] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/bellDAG4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (3, 2.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (3, 1.25) {};
		\node [style={right label}] (12) at (-3, 0.25) {$X$};
		\node [style={right label}] (13) at (3, 0.25) {$Y$};
		\node [style={right label}] (14) at (-3, 1.75) {$A$};
		\node [style={right label}] (15) at (3, 1.75) {$B$};
		\node [style=epiBoxWide] (16) at (-2.75, 1) {};
		\node [style=infpoint] (17) at (-3.75, 1) {$\mu_A$};
		\node [style=infpoint] (18) at (1.75, 1) {$\mu_B$};
		\node [style=epiBoxWide] (19) at (2.75, 1) {};
		\node [style=infpoint] (20) at (-1, -1.5) {$\sigma$};
		\node [style=epiPointWide] (21) at (0, -1.5) {};
		\node [style=epiPoint] (22) at (-3, -1.75) {};
		\node [style=none] (23) at (-6.25, -1.75) {};
		\node [style=none] (24) at (0, -2.75) {};
		\node [style=epiPoint] (25) at (3, -1.75) {};
		\node [style=addStar] (26) at (-5.25, -1.75) {};
		\node [style=addStar] (27) at (-5.25, -2.75) {};
		\node [style={up label}] (28) at (-6, -1.75) {$X$};
		\node [style={up label}] (29) at (-6, -2.75) {$Y$};
		\node [style={small black dot}] (30) at (-3, 2.75) {};
		\node [style=ignore] (31) at (-3, 2.75) {};
		\node [style={small black dot}] (32) at (3, 2.75) {};
		\node [style=ignore] (33) at (3, 2.75) {};
		\node [style={clear dot}] (34) at (-3, 2.25) {};
		\node [style={clear dot}] (35) at (3, 2.25) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=none] (37) at (5, 2.25) {};
		\node [style=none] (38) at (-6.25, -2.75) {};
		\node [style=none] (39) at (5, 3.25) {};
		\node [style={up label}] (40) at (4.75, 3.25) {$A$};
		\node [style={up label}] (41) at (4.75, 2.25) {$B$};
		\node [style=none] (42) at (-4.75, 4) {};
		\node [style=none] (43) at (-4.5, -3) {};
		\node [style=none] (44) at (4, -3) {};
		\node [style=none] (45) at (4, 4) {};
		\node [style=none] (46) at (3.75, -2.75) {\tiny$\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=red!30,draw=red!60] (42.center) to (43.center) to (44.center) to (45.center) to cycle;
		\draw [cWire, in=90, out=-90, looseness=1.00] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (5.center) to (2.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (3.center) to (0.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (20) to (21);
		\draw [cWire] (23.center) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24.center) to (25);
		\draw [cWire, in=180, out=0, looseness=1.00] (34) to (36.center);
		\draw [cWire] (35) to (37.center);
		\draw [cWire] (38.center) to (24.center);
		\draw [cWire] (36.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bifunctorialToDistributivity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (24) at (-0.5, 0) {};
		\node [style=parComp] (25) at (-1.5, 1) {};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style=parComp] (37) at (-1.5, -1) {};
		\node [style=none] (43) at (-2.5, -1.5) {};
		\node [style=none] (44) at (-2.5, -0.5) {};
		\node [style=none] (45) at (-2.5, 1.5) {};
		\node [style=none] (46) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=105, out=0] (25) to (24);
		\draw [cWire, in=120, out=0] (45.center) to (25);
		\draw [cWire, in=0, out=-120] (25) to (31.center);
		\draw [cWire, in=120, out=0] (44.center) to (37);
		\draw [cWire, in=-120, out=0] (43.center) to (37);
		\draw [cWire, in=-105, out=0] (37) to (24);
		\draw [cWire] (24) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bifunctorialToDistributivity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (25) at (-2, 1) {};
		\node [style=parComp] (30) at (-1, 0) {};
		\node [style=white dot] (31) at (-2, -1) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (-3, 0.5) {};
		\node [style=none] (34) at (-3, -0.5) {};
		\node [style=none] (35) at (-3, -1.5) {};
		\node [style=none] (36) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-120, out=0] (31) to (30);
		\draw [cWire, in=135, out=0] (32.center) to (25);
		\draw [cWire, in=0, out=-120] (25) to (33.center);
		\draw [cWire, in=120, out=0] (34.center) to (31);
		\draw [cWire, in=0, out=-120] (31) to (35.center);
		\draw [cWire, in=120, out=0] (25) to (30);
		\draw [cWire] (30) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bipartiteState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style={right label}] (9) at (-0.75, 1) {$A$};
		\node [style={right label}] (10) at (0.75, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (8.center) to (5.center);
		\draw [qWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/bitIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style={right label}] (2) at (0, -1.25) {$B$};
		\node [style={right label}] (3) at (0, 1) {$B$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0.center);
		\draw [oWire] (4.center) to (5.center);
		\draw [thick gray dashed edge] (6.center) to (9.center);
		\draw [thick gray dashed edge] (9.center) to (8.center);
		\draw [thick gray dashed edge] (8.center) to (7.center);
		\draw [thick gray dashed edge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bitNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style={right label}] (2) at (0, -1.25) {$B$};
		\node [style={small box}] (3) at (0, -0) {$\neg$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style={right label}] (5) at (0, 1) {$B$};
		\node [style=none] (6) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0.center);
		\draw [oWire] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bitReset0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style={right label}] (2) at (0, -1.25) {$B$};
		\node [style={right label}] (3) at (0, 1) {$B$};
		\node [style=point] (4) at (0, 0.5) {$0$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=upground] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0.center);
		\draw [oWire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bitReset1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style={right label}] (2) at (0, -1.25) {$B$};
		\node [style={right label}] (3) at (0, 1) {$B$};
		\node [style=point] (4) at (0, 0.5) {$1$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=upground] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0.center);
		\draw [oWire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bottomQuestion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\perp$};
		\node [style=none] (1) at (-0.9999999, -0) {};
		\node [style=none] (2) at (0.9999999, -0) {};
		\node [style={up label}] (3) at (-0.9999999, -0) {$X$};
		\node [style={up label}] (4) at (0.9999999, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/bottomQuestion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (-0.7499998, -0) {$\top$};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style={up label}] (2) at (-1.75, -0) {$X$};
		\node [style={up label}] (3) at (1.75, -0) {$\textsc{b}$};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=infpoint] (5) at (0.7499998, -0) {$\textsc{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/causalFITester.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.5, -2) {};
		\node [style=none] (3) at (-2, -0.5) {$s_{\tau}$};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (2, 1.25) {$e_{\tau}$};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=epiPointWide] (10) at (0.25, -2.75) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (0, -2.5) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (0.5, -0) {};
		\node [style={wide clear dot}] (18) at (0.25, -0) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style={small black dot}] (20) at (0, 0.5) {};
		\node [style={small black dot}] (21) at (0.5, 1) {};
		\node [style=ignore] (22) at (0, 0.5) {};
		\node [style=ignore] (23) at (0.5, 1) {};
		\node [style=none] (24) at (-0.5, -0.75) {};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (-0.5, -1.75) {};
		\node [style=none] (27) at (1, -1.75) {};
		\node [style=none] (28) at (0.5, -2.5) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1, -2.5) {};
		\node [style=none] (34) at (-3, -2.5) {};
		\node [style=none] (35) at (1.25, 2.75) {};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=none] (37) at (3, -0.25) {};
		\node [style=none] (38) at (3, 2.75) {};
		\node [style=none] (39) at (-1.25, -2.25) {\footnotesize$\mathbf{i'}$};
		\node [style=none] (40) at (2.75, -0) {\footnotesize $\mathbf{i'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (38.center) to (37.center) to (36.center) to (35.center) to cycle;
		\filldraw [fill=darkgreen!30,draw=darkgreen!60] (34.center) to (33.center) to (32.center) to (31.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (0.center) to (2.center) to cycle;
		\filldraw[fill=white,draw=black] (5.center) to (4.center) to (6.center) to cycle;
		\draw [cWire, in=180, out=0, looseness=1.00] (8.center) to (9.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (11.center) to (10);
		\draw [oWire] (13.center) to (12.center);
		\draw [oWire] (15.center) to (14.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [style=cWire, in=180, out=0, looseness=1.00] (18) to (19.center);
		\draw [oWire] (16.center) to (27.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (27.center) to (28.center);
		\draw [thick gray dashed edge] (24.center) to (26.center);
		\draw [thick gray dashed edge] (26.center) to (29.center);
		\draw [thick gray dashed edge] (29.center) to (25.center);
		\draw [thick gray dashed edge] (25.center) to (24.center);
		\draw [oWire] (30.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causalInferentialFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$\textsc{Caus}$};
		\node [style=none] (1) at (0, -0) {$\textsc{C}\text{-}\textsc{I}$};
		\node [style=none] (2) at (4, -0) {$\genInf$};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=none] (6) at (1, -0) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=label] (9) at (2, -0.5) {$\mathbf{p}$};
		\node [style=up label] (10) at (-2, -0) {$\mathbf{e}$};
		\node [style=up label] (11) at (2, -0) {$\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (4.center);
		\draw [style=arrow plain] (5.center) to (6.center);
		\draw [style=arrow dashed] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chain1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0.75) {};
		\node [style=epiBox] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style={right label}] (7) at (0, -1.75) {$X$};
		\node [style={right label}] (8) at (0, -0) {$Z$};
		\node [style={right label}] (9) at (0, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (1);
		\draw [cWire] (3.center) to (0);
		\draw [oWire] (4.center) to (1);
		\draw [oWire] (1) to (0);
		\draw [oWire] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/chain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -1.25) {};
		\node [style=epiBox] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style={right label}] (7) at (0, -2.25) {$X$};
		\node [style={right label}] (8) at (0, -0.5) {$Z$};
		\node [style={right label}] (9) at (0, 2.25) {$Y$};
		\node [style={right label}] (10) at (0, 0.5) {$Z$};
		\node [style={clear dot}] (11) at (0, -0) {};
		\node [style=infcopoint] (12) at (1.5, -0) {$\llbracket z \rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (1);
		\draw [cWire] (3.center) to (0);
		\draw [oWire] (4.center) to (1);
		\draw [oWire] (1) to (0);
		\draw [oWire] (0) to (5.center);
		\draw [cWire] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/chain3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=epiBox] (1) at (0, 2) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style={right label}] (4) at (0, 3) {$Y$};
		\node [style={right label}] (5) at (0, 1.25) {$Z$};
		\node [style=epiPoint] (6) at (0, 0.75) {};
		\node [style=infpoint] (7) at (-1.5, 0.75) {$[z]$};
		\node [style=epiBox] (8) at (0, -2) {};
		\node [style={right label}] (9) at (0, -1.25) {$Z$};
		\node [style={clear dot}] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=infcopoint] (12) at (1.5, -0.75) {$\llbracket z \rrbracket$};
		\node [style=none] (13) at (0, -3) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style={right label}] (15) at (0, -3) {$X$};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style={small black dot}] (17) at (0, -0.25) {};
		\node [style=ignore] (18) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (1);
		\draw [oWire] (3.center) to (1);
		\draw [oWire] (1) to (0.center);
		\draw [cWire] (6) to (7);
		\draw [cWire] (14.center) to (8);
		\draw [oWire] (8) to (13.center);
		\draw [cWire] (10) to (12);
		\draw [oWire] (16.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chainNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -1) {};
		\node [style=epiBox] (1) at (0, 1) {};
		\node [style=infpoint] (2) at (-1.5, 1) {$\sigma_3$};
		\node [style=infpoint] (3) at (-1.5, -1) {$\sigma_2$};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=epiPoint] (5) at (0, -2.75) {};
		\node [style={right label}] (6) at (0, -1.75) {$X$};
		\node [style={right label}] (7) at (0, -0.5) {$Z$};
		\node [style={right label}] (8) at (0, 1.5) {$Y$};
		\node [style={right label}] (9) at (0, 0.2500001) {$Z$};
		\node [style={clear dot}] (10) at (0, -0) {};
		\node [style=infcopoint] (11) at (1.5, -0) {$\llbracket z \rrbracket$};
		\node [style={clear dot}] (12) at (0, -2) {};
		\node [style=none] (13) at (1.5, -2) {};
		\node [style={clear dot}] (14) at (0, 2) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style={up label}] (16) at (1.5, 2) {$Y$};
		\node [style={up label}] (17) at (1.5, -2) {$X$};
		\node [style=infpoint] (18) at (-1.5, -2.75) {$\sigma_1$};
		\node [style={small black dot}] (19) at (0, 2.75) {};
		\node [style=ignore] (20) at (0, 2.75) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style={up label}] (22) at (0.75, -0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (1);
		\draw [cWire] (3) to (0);
		\draw [oWire] (4.center) to (1);
		\draw [oWire] (1) to (0);
		\draw [oWire] (0) to (5);
		\draw [cWire] (10) to (11);
		\draw [cWire] (12) to (13.center);
		\draw [cWire] (14) to (15.center);
		\draw [cWire] (18) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/chainNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$F$};
		\node [style=small box] (1) at (0, 1) {$G$};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style={right label}] (4) at (0, -2) {$X$};
		\node [style={right label}] (5) at (0, 2) {$Y$};
		\node [style={right label}] (6) at (0, -0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1);
		\draw [oWire] (1) to (0);
		\draw [oWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/chainNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -1) {};
		\node [style=epiBox] (1) at (0, 1) {};
		\node [style=infpoint] (2) at (-1.5, 1) {$\sigma_3$};
		\node [style=infpoint] (3) at (-1.5, -1) {$\sigma_2$};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=epiPoint] (5) at (0, -2.75) {};
		\node [style={right label}] (6) at (0, -1.75) {$X$};
		\node [style={right label}] (7) at (0, -0.5) {$Z$};
		\node [style={right label}] (8) at (0, 1.5) {$Y$};
		\node [style={right label}] (9) at (0, 0.2500001) {$Z$};
		\node [style={clear dot}] (10) at (0, -0) {};
		\node [style=none] (11) at (1.5, -0) {};
		\node [style={clear dot}] (12) at (0, -2) {};
		\node [style=none] (13) at (1.5, -2) {};
		\node [style={clear dot}] (14) at (0, 2) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style={up label}] (16) at (1.5, 2) {$Y$};
		\node [style={up label}] (17) at (1.5, -2) {$X$};
		\node [style=infpoint] (18) at (-1.5, -2.75) {$\sigma_1$};
		\node [style={small black dot}] (19) at (0, 2.75) {};
		\node [style=ignore] (20) at (0, 2.75) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style={up label}] (22) at (1.5, -0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (1);
		\draw [cWire] (3) to (0);
		\draw [oWire] (4.center) to (1);
		\draw [oWire] (1) to (0);
		\draw [oWire] (0) to (5);
		\draw [cWire] (10) to (11.center);
		\draw [cWire] (12) to (13.center);
		\draw [cWire] (14) to (15.center);
		\draw [cWire] (18) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/chainNew4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, -2.5) {};
		\node [style=infpoint] (1) at (-2.25, -2.5) {$\sigma_2$};
		\node [style=epiPoint] (2) at (-0.75, -4.25) {};
		\node [style={right label}] (3) at (-0.75, -3.25) {$X$};
		\node [style={right label}] (4) at (-0.75, -2) {$Z$};
		\node [style={right label}] (5) at (-0.75, -1.25) {$Z$};
		\node [style={clear dot}] (6) at (-0.75, -1.5) {};
		\node [style=infcopoint] (7) at (0.75, -1.5) {$\llbracket z \rrbracket$};
		\node [style={clear dot}] (8) at (-0.75, -3.5) {};
		\node [style=none] (9) at (1.75, -3.5) {};
		\node [style={up label}] (10) at (1.75, -3.5) {$X$};
		\node [style=infpoint] (11) at (-2.25, -4.25) {$\sigma_1$};
		\node [style=none] (12) at (-0.75, -3) {};
		\node [style={up label}] (13) at (0, -1.5) {$Z$};
		\node [style=ignore] (14) at (0.75, 3.75) {};
		\node [style={right label}] (15) at (0.75, 1.25) {$Z$};
		\node [style=none] (16) at (2.25, 3) {};
		\node [style=epiBox] (17) at (0.75, 2) {};
		\node [style={clear dot}] (18) at (0.75, 3) {};
		\node [style=none] (19) at (0.75, 3.75) {};
		\node [style={right label}] (20) at (0.75, 2.5) {$Y$};
		\node [style={small black dot}] (21) at (0.75, 3.75) {};
		\node [style={up label}] (22) at (2.25, 3) {$Y$};
		\node [style=infpoint] (23) at (-0.75, 2) {$\sigma_3$};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style={small black dot}] (25) at (-0.75, -0.75) {};
		\node [style=ignore] (26) at (-0.75, -0.75) {};
		\node [style=epiPoint] (27) at (0.75, 0.75) {};
		\node [style=infpoint] (28) at (-0.2499997, 0.75) {$[z]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [oWire] (0) to (2);
		\draw [cWire] (6) to (7);
		\draw [cWire] (8) to (9.center);
		\draw [cWire] (11) to (2);
		\draw [cWire] (23) to (17);
		\draw [oWire] (19.center) to (17);
		\draw [cWire] (18) to (16.center);
		\draw [oWire] (0) to (24.center);
		\draw [cWire] (28) to (27);
		\draw [oWire] (27) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (-0.5, -0) {};
		\node [style=XOR] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/cnotTriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (-0.75, -1.5) {};
		\node [style=XOR] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style={black dot}] (6) at (0.75, -0) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=XOR] (8) at (-0.75, -0) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style={black dot}] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=XOR] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (-0.75, 2) {};
		\node [style=none] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (10.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (11.center);
		\draw (8) to (6);
		\draw (16.center) to (12);
		\draw (12) to (13.center);
		\draw (15.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/cnotTriple1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (-0.75, -3.5) {};
		\node [style=XOR] (1) at (0.75, -3.5) {};
		\node [style=none] (2) at (-0.75, -2) {};
		\node [style=none] (3) at (-0.75, -4) {};
		\node [style=none] (4) at (0.75, -4) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style={black dot}] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=XOR] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (-0.75, -0) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, -2) {};
		\node [style={black dot}] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-0.75, -0) {};
		\node [style=XOR] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style={right label}] (20) at (-0.75, -4) {$A_1$};
		\node [style={right label}] (21) at (0.75, -4) {$A_2$};
		\node [style={right label}] (22) at (-0.75, -2.5) {$B_1$};
		\node [style={right label}] (23) at (0.75, -2.5) {$B_2$};
		\node [style={right label}] (24) at (-0.75, 1) {$D_1$};
		\node [style={right label}] (25) at (0.75, -0.5) {$C_2$};
		\node [style={right label}] (26) at (0.75, 1) {$D_2$};
		\node [style={right label}] (27) at (-0.75, -0.5) {$C_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (10.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (11.center);
		\draw (8) to (6);
		\draw (16.center) to (12);
		\draw (12) to (13.center);
		\draw (15.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cnotTriple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2.75) {};
		\node [style=none] (1) at (0.75, -2.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -4) {};
		\node [style=none] (7) at (0.75, -4) {};
		\node [style={right label}] (8) at (-0.75, -4) {$A_1$};
		\node [style={right label}] (9) at (0.75, -4) {$A_2$};
		\node [style={right label}] (10) at (-0.75, 1) {$D_1$};
		\node [style={right label}] (11) at (0.75, 1) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/cnotTriple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black dot}] (0) at (-1, -3.5) {};
		\node [style=XOR] (1) at (0.5, -3.5) {};
		\node [style=none] (2) at (-1, -2.25) {};
		\node [style=none] (3) at (-1, -4) {};
		\node [style=none] (4) at (0.5, -4) {};
		\node [style=none] (5) at (0.5, -2.25) {};
		\node [style={black dot}] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0.5, -2.25) {};
		\node [style=XOR] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (-1, -2.25) {};
		\node [style={black dot}] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=XOR] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style={small box}, fill=black] (21) at (-1, -0.5) {{\color{white}$\mathcal{I}$}};
		\node [style={right label}] (22) at (-1, -4) {$A_1$};
		\node [style={right label}] (23) at (0.5, -4) {$A_2$};
		\node [style={right label}] (24) at (-1, -2.5) {$B_1$};
		\node [style={right label}] (25) at (0.5, -2.5) {$B_2$};
		\node [style={right label}] (26) at (-1, 1) {$D_1$};
		\node [style={right label}] (27) at (0.5, -0.5) {$C_2$};
		\node [style={right label}] (28) at (0.5, 1) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (10.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (11.center);
		\draw (8) to (6);
		\draw (16.center) to (12);
		\draw (12) to (13.center);
		\draw (15.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/coignore.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style={right label}] (2) at (0, 0.7500002) {$A$};
		\node [style=infdownground] (3) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/collider1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={right label}] (8) at (-0.5, -1.5) {$X$};
		\node [style={right label}] (9) at (0.5, -1.5) {$Y$};
		\node [style={right label}] (10) at (0, 1.5) {$U$};
		\node [style=none] (11) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5.center) to (6.center);
		\draw [cWire] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/collider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={right label}] (8) at (-0.5, -1.5) {$X$};
		\node [style={right label}] (9) at (0.5, -1.5) {$Y$};
		\node [style={right label}] (10) at (0, 1) {$U$};
		\node [style=none] (11) at (-2, -0) {};
		\node [style={small black dot}] (12) at (0, 1.5) {};
		\node [style=ignore] (13) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5.center) to (6.center);
		\draw [cWire] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/collider3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style={right label}] (6) at (-0.5, -1.5) {$X$};
		\node [style={right label}] (7) at (0.5, -1.5) {$Y$};
		\node [style=none] (8) at (-2, -0) {};
		\node [style={small black dot}] (9) at (-0.5, -0.5) {};
		\node [style=ignore] (10) at (-0.5, -0.5) {};
		\node [style=ignore] (11) at (0.5, -0.5) {};
		\node [style={small black dot}] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=infupground] (14) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90, looseness=1.00] (2.center) to (3.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [cWire] (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/colliderNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={right label}] (8) at (-0.5, -1.5) {$X$};
		\node [style={right label}] (9) at (0.5, -1.5) {$Y$};
		\node [style={right label}] (10) at (0, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/colliderNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=epiPoint] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=epiPoint] (6) at (0.9999997, -2.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={up label}] (8) at (1.75, -0.75) {$X$};
		\node [style={up label}] (9) at (1.75, -1.75) {$Y$};
		\node [style={up label}] (10) at (1.75, 1) {$U$};
		\node [style=infpoint] (11) at (-1.25, -0) {$\sigma_3$};
		\node [style=infpoint] (12) at (-1.75, -1.5) {$\sigma_1$};
		\node [style=none] (13) at (-0.75, -1.5) {};
		\node [style=infpoint] (14) at (0, -2.75) {$\sigma_2$};
		\node [style=none] (15) at (0.9999997, -2.75) {};
		\node [style={small black dot}] (16) at (0, 1.75) {};
		\node [style=ignore] (17) at (0, 1.75) {};
		\node [style={clear dot}] (18) at (0, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style={clear dot}] (20) at (-0.4999999, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style={clear dot}] (22) at (0.75, -1.75) {};
		\node [style=none] (23) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5.center) to (6);
		\draw [cWire] (11) to (0);
		\draw [cWire] (12) to (13.center);
		\draw [cWire] (14) to (15.center);
		\draw [cWire] (18) to (19.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (20) to (21.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/colliderNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=epiPoint] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=epiPoint] (6) at (1.25, -2.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={up label}] (8) at (2, -0.75) {$X$};
		\node [style={up label}] (9) at (2, -1.75) {$Y$};
		\node [style={up label}] (10) at (0.9999997, 1) {$U$};
		\node [style=infpoint] (11) at (-1.25, -0) {$\sigma_3$};
		\node [style=infpoint] (12) at (-1.75, -1.5) {$\sigma_1$};
		\node [style=none] (13) at (-0.75, -1.5) {};
		\node [style=infpoint] (14) at (0.2499997, -2.75) {$\sigma_2$};
		\node [style=none] (15) at (1.25, -2.75) {};
		\node [style={small black dot}] (16) at (0, 1.75) {};
		\node [style=ignore] (17) at (0, 1.75) {};
		\node [style={clear dot}] (18) at (0, 1) {};
		\node [style=infupground] (19) at (2, 1) {};
		\node [style={clear dot}] (20) at (-0.4999999, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style={clear dot}] (22) at (0.9999997, -1.75) {};
		\node [style=none] (23) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5.center) to (6);
		\draw [cWire] (11) to (0);
		\draw [cWire] (12) to (13.center);
		\draw [cWire] (14) to (15.center);
		\draw [cWire] (18) to (19);
		\draw [cWire, in=180, out=0, looseness=1.00] (20) to (21.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/colliderNew4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=epiPoint] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=epiPoint] (6) at (1.25, -2.75) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={up label}] (8) at (2, -0.75) {$X$};
		\node [style={up label}] (9) at (2, -1.75) {$Y$};
		\node [style=infpoint] (10) at (-1.25, -0) {$\sigma_3$};
		\node [style=infpoint] (11) at (-1.75, -1.5) {$\sigma_1$};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=infpoint] (13) at (0.2499997, -2.75) {$\sigma_2$};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style={small black dot}] (15) at (0, 1) {};
		\node [style=ignore] (16) at (0, 1) {};
		\node [style={clear dot}] (17) at (-0.4999999, -0.75) {};
		\node [style=none] (18) at (2.25, -0.75) {};
		\node [style={clear dot}] (19) at (0.9999997, -1.75) {};
		\node [style=none] (20) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5.center) to (6);
		\draw [cWire] (10) to (0);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (13) to (14.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (17) to (18.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/colliderNew5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (0.9999997, -1) {};
		\node [style=none] (2) at (-0.2499997, 0.5000001) {};
		\node [style=epiPoint] (3) at (-0.2499997, -1) {};
		\node [style=none] (4) at (0.9999997, -1) {};
		\node [style=epiPoint] (5) at (0.9999997, -2.5) {};
		\node [style={up label}] (6) at (1.75, -0.2499999) {$X$};
		\node [style={up label}] (7) at (1.75, -1.75) {$Y$};
		\node [style=infpoint] (8) at (-2.75, 0.75) {$\sigma_3$};
		\node [style=infpoint] (9) at (-1.25, -1) {$\sigma_1$};
		\node [style=none] (10) at (-0.2499997, -1) {};
		\node [style=infpoint] (11) at (0, -2.5) {$\sigma_2$};
		\node [style=none] (12) at (0.9999997, -2.5) {};
		\node [style={small black dot}] (13) at (0.9999997, -1) {};
		\node [style=ignore] (14) at (0.9999997, -1) {};
		\node [style={clear dot}] (15) at (-0.2499997, -0.2499999) {};
		\node [style=none] (16) at (2, -0.2499999) {};
		\node [style={clear dot}] (17) at (0.9999997, -1.75) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style={small black dot}] (19) at (-0.2499997, 0.5000001) {};
		\node [style=none] (20) at (-0.2499997, 0.5000001) {};
		\node [style=ignore] (21) at (-0.2499997, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90, looseness=1.00] (2.center) to (3);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (5);
		\draw [cWire] (8) to (0);
		\draw [cWire] (9) to (10.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (15) to (16.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/comb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-0.5, -2) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, -2.75) {};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (0.5, -1.5) {$f$};
		\node [style=none] (19) at (0.5, 1.5) {$g$};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire] (17.center) to (16.center);
		\draw [thick gray dashed edge] (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/comb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, -2.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=infpoint] (18) at (-2, -1.5) {$[f]$};
		\node [style=infpoint] (19) at (-2, 1.5) {$[g]$};
		\node [style=epiBoxWide] (20) at (0, -1.5) {};
		\node [style=epiBoxWide] (21) at (0, 1.5) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (0.25, 1.25) {};
		\node [style=epiBox] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (11.center) to (10.center);
		\draw [qWire, in=90, out=-90] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire] (17.center) to (16.center);
		\draw [cWire] (19) to (21);
		\draw [cWire] (18) to (20);
		\draw [qWire, in=90, out=-90] (23.center) to (22.center);
		\draw [qWire, in=90, out=-90] (22.center) to (8.center);
		\draw [cWire] (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/comb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, -2.75) {};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=infpoint] (19) at (-2.5, 0.75) {$[g]$};
		\node [style=epiBox] (24) at (-0.5, 0) {};
		\node [style=white dot] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-5, -0.75) {};
		\node [style=parComp] (27) at (-3.5, 0) {};
		\node [style=white dot] (28) at (-2.5, -0.75) {};
		\node [style=infpoint] (29) at (-4.5, 0.75) {$[\mathds{1}]$};
		\node [style=infpoint] (30) at (-3.5, -1.5) {$[f]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire] (17.center) to (16.center);
		\draw [cWire] (25) to (24);
		\draw [cWire, in=-135, out=0] (26.center) to (27);
		\draw [cWire, in=105, out=0] (27) to (28);
		\draw [cWire, in=-105, out=0] (28) to (25);
		\draw [cWire, in=105, out=0] (29) to (27);
		\draw [cWire, in=-105, out=0] (30) to (28);
		\draw [cWire, in=105, out=0] (19) to (25);
		\draw [qWire, in=90, out=-90] (14.center) to (12.center);
		\draw [qWire, in=90, out=-90] (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/complementsAxiomProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$\alpha$};
		\node [style={small box}] (1) at (0, -1) {$\neg \alpha$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=copy] (6) at (-2, -0) {};
		\node [style={white dot}] (7) at (2, -0) {$\lor$};
		\node [style=none] (8) at (3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style={up label}] (10) at (-2.75, -0) {$X$};
		\node [style={up label}] (11) at (-1, -1) {$X$};
		\node [style={up label}] (12) at (-1, 1) {$X$};
		\node [style={up label}] (13) at (2.75, -0) {$\textsc{b}$};
		\node [style={up label}] (14) at (1, -1) {$\textsc{b}$};
		\node [style={up label}] (15) at (1, 1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (0) to (4.center);
		\draw [cWire] (3.center) to (1);
		\draw [cWire] (1) to (5.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (4.center) to (7);
		\draw [cWire, in=0, out=-120, looseness=1.00] (7) to (5.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (2.center) to (6);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (3.center);
		\draw [cWire] (9.center) to (6);
		\draw [cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/complementsAxiomProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$\alpha$};
		\node [style={small box}] (1) at (-0.5, -1) {$\alpha$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=copy] (6) at (-2, -0) {};
		\node [style={white dot}] (7) at (2, -0) {$\lor$};
		\node [style=none] (8) at (3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style={up label}] (10) at (-2.75, -0) {$X$};
		\node [style={up label}] (11) at (-1, 1) {$X$};
		\node [style={up label}] (12) at (2.75, -0) {$\textsc{b}$};
		\node [style={up label}] (13) at (1, 1) {$\textsc{b}$};
		\node [style={white dot}] (14) at (1, -1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (0) to (4.center);
		\draw [cWire] (3.center) to (1);
		\draw [cWire] (1) to (5.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (4.center) to (7);
		\draw [cWire, in=0, out=-120, looseness=1.00] (7) to (5.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (2.center) to (6);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (3.center);
		\draw [cWire] (9.center) to (6);
		\draw [cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/complementsAxiomProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=copy] (4) at (-1.5, -0) {};
		\node [style={white dot}] (5) at (1.5, -0) {$\lor$};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-3.75, -0) {};
		\node [style={up label}] (8) at (2.25, -0) {$\textsc{b}$};
		\node [style={up label}] (9) at (-0.75, 0.5) {$\textsc{b}$};
		\node [style={white dot}] (10) at (0, -0.5) {$\neg$};
		\node [style={small box}] (11) at (-2.75, -0) {$\alpha$};
		\node [style={up label}] (12) at (-1, -0.5) {$\textsc{b}$};
		\node [style={up label}] (13) at (-2, -0) {$\textsc{b}$};
		\node [style={up label}] (14) at (-3.75, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=0.75] (2.center) to (5);
		\draw [cWire, in=0, out=-120, looseness=0.75] (5) to (3.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (0.center) to (4);
		\draw [cWire, in=180, out=-60, looseness=1.00] (4) to (1.center);
		\draw [cWire] (7.center) to (4);
		\draw [cWire] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/complementsAxiomProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=small box] (2) at (0, 0) {$\alpha$};
		\node [style=up label] (3) at (1, 0) {$\textsc{b}$};
		\node [style=up label] (4) at (-1, 0) {$X$};
		\node [style=up label] (5) at (3, 0) {$\textsc{b}$};
		\node [style=small box] (6) at (2, 0) {$\top$};
		\node [style=none] (7) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire](6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/complementsAxiomProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=up label] (1) at (-1, 0) {$X$};
		\node [style=small box] (2) at (0, 0) {$\top$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=up label] (4) at (1, 0) {$\textsc{b}$};
		\node [style=none] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (5.center);
		\draw [cWire](5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/completeDiagramNew.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 2.25) {$\PI$};
		\node [style=none] (1) at (8.75, 2.25) {$\Inf$};
		\node [style=none] (2) at (10.5, 6) {$\widetilde{\PI}$};
		\node [style=none] (3) at (9, -3.25) {$X\Inf$};
		\node [style=none] (4) at (4.5, -3.25) {$\XFXI$};
		\node [style=none] (5) at (10.5, 0.5) {$\widetilde{\XFXI}$};
		\node [style=none] (6) at (4.5, 1.75) {};
		\node [style=none] (7) at (4.5, -2.75) {};
		\node [style=none] (8) at (8.5, -2.75) {};
		\node [style=none] (9) at (8.5, 1.75) {};
		\node [style=none] (10) at (7, 2.25) {};
		\node [style=none] (11) at (5.5, 2.25) {};
		\node [style=none] (12) at (7, -3.25) {};
		\node [style=none] (13) at (5.5, -3.25) {};
		\node [style=none] (14) at (4.75, 2.75) {};
		\node [style=none] (15) at (10, 5.5) {};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (17) at (4.75, -2.75) {};
		\node [style=none] (18) at (4.5, -2.75) {};
		\node [style=none] (19) at (8.75, 2.75) {};
		\node [style=none] (20) at (10.25, 5.5) {};
		\node [style=none] (21) at (10.25, 0) {};
		\node [style=none] (22) at (8.75, -2.75) {};
		\node [style=none] (23) at (7, 2) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (25) at (7, -3.5) {};
		\node [style=none] (26) at (5.5, -3.5) {};
		\node [style=right label] (27) at (4, 0) {$\xi$};
		\node [style=none] (28) at (10.5, 5.5) {};
		\node [style=none] (29) at (10.5, 1) {};
		\node [style=right label] (30) at (10.5, 2.75) {$\tilde{\xi}$};
		\node [style=none] (31) at (8.75, -3) {};
		\node [style=none] (32) at (10.25, -0.25) {};
		\node [style=none] (33) at (8.75, 2.5) {};
		\node [style=none] (34) at (10.25, 5.25) {};
		\node [style=none] (35) at (3.5, -3.25) {};
		\node [style=none] (36) at (1.5, -3.25) {};
		\node [style=none] (37) at (3.5, 2.25) {};
		\node [style=none] (38) at (1.5, 2.25) {};
		\node [style=none] (39) at (0.5, 2.25) {$\Proc$};
		\node [style=none] (40) at (0.5, -3.25) {$X\Fun$};
		\node [style=none] (41) at (0.75, -2.75) {};
		\node [style=none] (42) at (9.75, 0) {};
		\node [style=none] (43) at (0.75, 2.75) {};
		\node [style=none] (44) at (9.75, 5.5) {};
		\node [style=up label] (45) at (2.5, 2.25) {$\mathbf{e}$};
		\node [style=up label] (46) at (6.25, 2.25) {$\mathbf{i}$};
		\node [style=up label] (47) at (6.25, 1.25) {$\mathbf{p}$};
		\node [style=up label] (48) at (2.5, -3.25) {$\mathbf{e'}$};
		\node [style=up label] (49) at (6.25, -3.25) {$\mathbf{i'}$};
		\node [style=up label] (50) at (6.25, -4.25) {$\mathbf{p^*}$};
		\node [style=right label] (51) at (7.25, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (5.25, 4) {$\tilde{\mathbf{e}}$};
		\node [style=left label] (53) at (9.25, 4) {$\tilde{\mathbf{i}}$};
		\node [style=right label] (54) at (9.75, 4) {$\tilde{\mathbf{p}}$};
		\node [style=left label] (55) at (9.25, -1.5) {$\tilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (9.75, -1.5) {$\tilde{\mathbf{p}}^*$};
		\node [style=right label] (57) at (7.25, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (5.25, -1.5) {$\tilde{\mathbf{e}}'$};
		\node [style=none] (59) at (0.5, 1.75) {};
		\node [style=none] (60) at (0.5, -2.75) {};
		\node [style=none] (61) at (0.5, -2.75) {};
		\node [style=right label] (62) at (8, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=arrow plain] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/completeDiagramNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 2.25) {$\PI$};
		\node [style=none] (1) at (8.75, 2.25) {$\Inf$};
		\node [style=none] (2) at (10.5, 6) {$\widetilde{\PI}$};
		\node [style=none] (3) at (9, -3.25) {$X\Inf$};
		\node [style=none] (4) at (4.5, -3.25) {$\XFXI$};
		\node [style=none] (5) at (10.5, 0.5) {$\widetilde{\XFXI}$};
		\node [style=none] (6) at (4.5, 1.75) {};
		\node [style=none] (7) at (4.5, -2.75) {};
		\node [style=none] (8) at (8.5, -2.75) {};
		\node [style=none] (9) at (8.5, 1.75) {};
		\node [style=none] (10) at (7, 2.25) {};
		\node [style=none] (11) at (5.5, 2.25) {};
		\node [style=none] (12) at (7, -3.25) {};
		\node [style=none] (13) at (5.5, -3.25) {};
		\node [style=none] (14) at (4.75, 2.75) {};
		\node [style=none] (15) at (10, 5.5) {};
		\node [style=none] (16) at (10, 0) {};
		\node [style=none] (17) at (4.75, -2.75) {};
		\node [style=none] (18) at (4.5, -2.75) {};
		\node [style=none] (19) at (8.75, 2.75) {};
		\node [style=none] (20) at (10.25, 5.5) {};
		\node [style=none] (21) at (10.25, 0) {};
		\node [style=none] (22) at (8.75, -2.75) {};
		\node [style=none] (23) at (7, 2) {};
		\node [style=none] (24) at (5.5, 2) {};
		\node [style=none] (25) at (7, -3.5) {};
		\node [style=none] (26) at (5.5, -3.5) {};
		\node [style=right label] (27) at (4, 0) {$\xi$};
		\node [style=none] (28) at (10.5, 5.5) {};
		\node [style=none] (29) at (10.5, 1) {};
		\node [style=right label] (30) at (10.5, 2.75) {$\tilde{\xi}$};
		\node [style=none] (31) at (8.75, -3) {};
		\node [style=none] (32) at (10.25, -0.25) {};
		\node [style=none] (33) at (8.75, 2.5) {};
		\node [style=none] (34) at (10.25, 5.25) {};
		\node [style=none] (35) at (3.5, -3.25) {};
		\node [style=none] (36) at (1.5, -3.25) {};
		\node [style=none] (37) at (3.5, 2.25) {};
		\node [style=none] (38) at (1.5, 2.25) {};
		\node [style=none] (39) at (0.5, 2.25) {$\Proc$};
		\node [style=none] (40) at (0.5, -3.25) {$X\Func$};
		\node [style=none] (41) at (0.75, -2.75) {};
		\node [style=none] (42) at (9.75, 0) {};
		\node [style=none] (43) at (0.75, 2.75) {};
		\node [style=none] (44) at (9.75, 5.5) {};
		\node [style=up label] (45) at (2.5, 2.25) {$\mathbf{e}$};
		\node [style=up label] (46) at (6.25, 2.25) {$\mathbf{i}$};
		\node [style=up label] (47) at (6.25, 1.25) {$\mathbf{p}$};
		\node [style=up label] (48) at (2.5, -3.25) {$\mathbf{e'}$};
		\node [style=up label] (49) at (6.25, -3.25) {$\mathbf{i'}$};
		\node [style=up label] (50) at (6.25, -4.25) {$\mathbf{p^*}$};
		\node [style=right label] (51) at (7.25, 4) {$\sim_{\mathbf{p}}$};
		\node [style=up label] (52) at (5.25, 4) {$\tilde{\mathbf{e}}$};
		\node [style=left label] (53) at (9.25, 4) {$\tilde{\mathbf{i}}$};
		\node [style=right label] (54) at (9.75, 4) {$\tilde{\mathbf{p}}$};
		\node [style=left label] (55) at (9.25, -1.5) {$\tilde{\mathbf{i'}}$};
		\node [style=right label] (56) at (9.75, -1.5) {$\tilde{\mathbf{p}}^*$};
		\node [style=right label] (57) at (7.25, -1.5) {$\sim_{\mathbf{p^*}}$};
		\node [style=up label] (58) at (5.25, -1.5) {$\tilde{\mathbf{e}}'$};
		\node [style=none] (59) at (0.5, 1.75) {};
		\node [style=none] (60) at (0.5, -2.75) {};
		\node [style=none] (61) at (0.5, -2.75) {};
		\node [style=right label] (62) at (8, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (6.center) to (7.center);
		\draw [style=arrow plain] (9.center) to (8.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=arrow plain] (17.center) to (16.center);
		\draw [style=arrow plain] (19.center) to (20.center);
		\draw [style=arrow plain] (22.center) to (21.center);
		\draw [style=arrow dashed] (24.center) to (23.center);
		\draw [style=arrow dashed] (26.center) to (25.center);
		\draw [style=arrow plain] (28.center) to (29.center);
		\draw [style=arrow dashed] (32.center) to (31.center);
		\draw [style=arrow dashed] (34.center) to (33.center);
		\draw [style=arrow plain] (36.center) to (35.center);
		\draw [style=arrow plain] (38.center) to (37.center);
		\draw [style=arrow plain] (41.center) to (42.center);
		\draw [style=arrow plain] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/composingQuestions1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style={up label}] (1) at (1, -0.75) {$\textsc{b}$};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style={up label}] (4) at (-1, -0.75) {$Y$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {$\pi'$};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style={up label}] (13) at (1, 0.75) {$\textsc{b}$};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0, 0.75) {$\pi$};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style={up label}] (19) at (-1, 0.75) {$X$};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (2.center);
		\draw [cWire] (3.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (21.center) to (18.center);
		\draw [cWire] (20.center) to (16.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/composingQuestions2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style={up label}] (1) at (1, -0.75) {$\textsc{b}$};
		\node [style=none] (2) at (1.25, -0.7500001) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style={up label}] (4) at (-1, -0.75) {$Y$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {$\pi'$};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style={up label}] (13) at (1, 0.75) {$\textsc{b}$};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0, 0.75) {$\pi$};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.25, 0.7499999) {};
		\node [style={up label}] (19) at (-1, 0.75) {$X$};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style={white dot}] (22) at (2, -0) {$\land$};
		\node [style=none] (23) at (3, -0) {};
		\node [style={up label}] (24) at (2.75, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (2.center);
		\draw [cWire] (3.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (21.center) to (18.center);
		\draw [cWire] (20.center) to (16.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (18.center) to (22);
		\draw [cWire] (22) to (23.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/composingQuestions3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.7499999) {};
		\node [style=none] (1) at (-0.2500001, 0.7499999) {};
		\node [style={up label}] (2) at (-0.7500001, 0.7499999) {$X$};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style={up label}] (4) at (2.75, -0) {$\textsc{b}$};
		\node [style=none] (5) at (3.25, -0) {};
		\node [style=none] (6) at (-1.25, -0.7500001) {};
		\node [style={up label}] (7) at (-0.7500001, -0.7500001) {$Y$};
		\node [style=none] (8) at (-0.2500001, -0.7500001) {};
		\node [style=none] (9) at (0.9999999, -0) {$\pi\otimes\pi'$};
		\node [style=none] (10) at (-0.2500001, 1.25) {};
		\node [style=none] (11) at (-0.2500001, -1.25) {};
		\node [style=none] (12) at (2.25, -0.7500001) {};
		\node [style=none] (13) at (2.25, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [cWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/composingQuestions4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style={up label}] (1) at (1, -0.75) {$\textsc{b}$};
		\node [style=none] (2) at (1.25, -0.7500001) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style={up label}] (4) at (-1, -0.75) {$Y$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {$\pi'$};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style={up label}] (13) at (1, 0.75) {$\textsc{b}$};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0, 0.75) {$\pi$};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.25, 0.7499999) {};
		\node [style={up label}] (19) at (-1, 0.75) {$X$};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style={white dot}] (22) at (2, -0) {$\lor$};
		\node [style=none] (23) at (3, -0) {};
		\node [style={up label}] (24) at (2.75, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (2.center);
		\draw [cWire] (3.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (21.center) to (18.center);
		\draw [cWire] (20.center) to (16.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (18.center) to (22);
		\draw [cWire] (22) to (23.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/composingQuestions5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.7500001) {};
		\node [style={up label}] (1) at (-3, -0.7500001) {$Y$};
		\node [style=none] (2) at (-2.5, -0.7500001) {};
		\node [style=none] (3) at (0, -2.75) {$\pi'$};
		\node [style=none] (4) at (-0.5, -2.25) {};
		\node [style=none] (5) at (-0.5, -3.25) {};
		\node [style=none] (6) at (0.5, -3.25) {};
		\node [style=none] (7) at (0.5, -2.25) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (-0.5, 3.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (0, 2.75) {$\pi$};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (0.5, 3.25) {};
		\node [style={up label}] (14) at (-3, 1) {$X$};
		\node [style=none] (15) at (-3.5, 1) {};
		\node [style={white dot}] (16) at (3.25, -0) {$\lor$};
		\node [style=none] (17) at (4.25, -0) {};
		\node [style={up label}] (18) at (4, -0) {$\textsc{b}$};
		\node [style=copy] (19) at (-2.5, 1) {};
		\node [style=copy] (20) at (-2.5, -0.7500001) {};
		\node [style=none] (21) at (0, -1.25) {$\top_X$};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=none] (25) at (0.5, -1.75) {};
		\node [style=none] (26) at (0, 1.25) {$\top_Y$};
		\node [style=none] (27) at (-0.5, 1.75) {};
		\node [style=none] (28) at (0.5, 1.75) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style={white dot}] (31) at (1.5, 2) {$\land$};
		\node [style={white dot}] (32) at (1.5, -2) {$\land$};
		\node [style=none] (33) at (-0.5, 2.75) {};
		\node [style=none] (34) at (0.5, 2.75) {};
		\node [style=none] (35) at (-0.5, 1.25) {};
		\node [style=none] (36) at (0.5, 1.25) {};
		\node [style=none] (37) at (-0.5, -2.75) {};
		\node [style=none] (38) at (0.5, -2.75) {};
		\node [style=none] (39) at (-0.5, -1.25) {};
		\node [style=none] (40) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (2.center);
		\draw [cWire](4.center) to (7.center);
		\draw [cWire](7.center) to (6.center);
		\draw [cWire](6.center) to (5.center);
		\draw [cWire](5.center) to (4.center);
		\draw [cWire] (15.center) to (12.center);
		\draw [cWire](9.center) to (13.center);
		\draw [cWire](13.center) to (10.center);
		\draw [cWire](10.center) to (8.center);
		\draw [cWire](8.center) to (9.center);
		\draw [cWire] (16) to (17.center);
		\draw [cWire](22.center) to (23.center);
		\draw [cWire](23.center) to (25.center);
		\draw [cWire](25.center) to (24.center);
		\draw [cWire](24.center) to (22.center);
		\draw [cWire](27.center) to (28.center);
		\draw [cWire](28.center) to (30.center);
		\draw [cWire](30.center) to (29.center);
		\draw [cWire](29.center) to (27.center);
		\draw [cWire,in=135, out=0, looseness=0.75] (34.center) to (31);
		\draw [cWire,in=-120, out=0, looseness=1.00] (36.center) to (31);
		\draw [cWire,in=180, out=41, looseness=0.75] (12.center) to (33.center);
		\draw [cWire,in=180, out=-48, looseness=0.75] (12.center) to (39.center);
		\draw [cWire,in=180, out=45, looseness=0.75] (2.center) to (35.center);
		\draw [cWire,in=180, out=-45, looseness=0.75] (2.center) to (37.center);
		\draw [cWire,in=135, out=0, looseness=1.00] (40.center) to (32);
		\draw [cWire,in=0, out=-120, looseness=1.00] (32) to (38.center);
		\draw [cWire,in=135, out=0, looseness=0.75] (31) to (16);
		\draw [cWire,in=0, out=-135, looseness=0.75] (16) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/composingQuestions6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.7500001) {};
		\node [style={up label}] (1) at (-3, -0.7500001) {$Y$};
		\node [style=none] (2) at (-2.5, -0.7500001) {};
		\node [style=none] (3) at (0.5, -2) {$\top_X\otimes \pi'_Y$};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -3.25) {};
		\node [style=none] (6) at (2, -2.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (0.5, 2) {$\pi_X\otimes \top_Y$};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (2, 2.5) {};
		\node [style={up label}] (14) at (-3, 0.75) {$X$};
		\node [style=none] (15) at (-3.5, 0.75) {};
		\node [style={white dot}] (16) at (3.25, -0) {$\lor$};
		\node [style=none] (17) at (4.25, -0) {};
		\node [style={up label}] (18) at (4, -0) {$\textsc{b}$};
		\node [style=copy] (19) at (-2.5, 0.75) {};
		\node [style=copy] (20) at (-2.5, -0.7500001) {};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (-1, 2.75) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, -2.75) {};
		\node [style=none] (26) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (2.center);
		\draw [cWire](4.center) to (7.center);
		\draw [cWire](7.center) to (6.center);
		\draw [cWire](6.center) to (5.center);
		\draw [cWire](5.center) to (4.center);
		\draw [cWire] (15.center) to (12.center);
		\draw [cWire](9.center) to (13.center);
		\draw [cWire](13.center) to (10.center);
		\draw [cWire](10.center) to (8.center);
		\draw [cWire](8.center) to (9.center);
		\draw [cWire] (16) to (17.center);
		\draw [cWire,in=180, out=41, looseness=0.75] (12.center) to (23.center);
		\draw [cWire,in=180, out=-48, looseness=0.75] (12.center) to (26.center);
		\draw [cWire,in=180, out=45, looseness=0.75] (2.center) to (24.center);
		\draw [cWire,in=180, out=-45, looseness=0.75] (2.center) to (25.center);
		\draw [cWire,in=135, out=0, looseness=0.75] (21.center) to (16);
		\draw [cWire,in=0, out=-135, looseness=0.75] (16) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/composingQuestions7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.75) {};
		\node [style={up label}] (1) at (-3.75, -0.75) {$Y$};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (0, -0) {$(\top_X\otimes \pi'_Y)\lor(\pi_X\otimes \top_Y)$};
		\node [style=none] (4) at (-3.25, 1.25) {};
		\node [style=none] (5) at (-3.25, -1.25) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (-3.25, 0.75) {};
		\node [style={up label}] (9) at (-3.75, 0.75) {$X$};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (3.25, -0) {};
		\node [style=none] (12) at (4.25, -0) {};
		\node [style={up label}] (13) at (4, -0) {$\textsc{b}$};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire] (10.center) to (8.center);
		\draw [cWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compositePropositionalQuestion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style={up label}] (2) at (-0.5, 0.75) {$X$};
		\node [style=none] (3) at (1, -0) {};
		\node [style={up label}] (4) at (1.5, -0) {$\textsc{b}$};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style={up label}] (7) at (-0.5, -0.75) {$Y$};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.5, -0) {$\pi$};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [cWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/conScen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -4.75) {};
		\node [style=none] (4) at (-1.25, -2.75) {};
		\node [style=none] (5) at (-1.25, -3.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 4.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=right label] (12) at (-1.75, -4.5) {$X$};
		\node [style=right label] (13) at (-1.75, 1.5) {$Y$};
		\node [style=right label] (14) at (-1.25, -2.5) {$A$};
		\node [style=right label] (15) at (-0.75, 3.5) {$B$};
		\node [style=epiBoxWide] (16) at (-1, -3) {};
		\node [style=infpoint] (17) at (-2.25, -3) {$\mu_P$};
		\node [style=infpoint] (18) at (-2.25, 3) {$\mu_M$};
		\node [style=epiBoxWide] (19) at (-1, 3) {};
		\node [style=epiPoint] (22) at (-1.75, -5) {};
		\node [style=infpoint] (23) at (-2.75, -5) {$\nu_P$};
		\node [style=infpoint] (24) at (-2.75, 1) {$\nu_M$};
		\node [style=epiPoint] (25) at (-1.75, 1) {};
		\node [style=up label] (26) at (2, -4) {$X$};
		\node [style=up label] (27) at (2, 2) {$Y$};
		\node [style=small black dot] (28) at (-1.75, -1.25) {};
		\node [style=ignore] (29) at (-1.75, -1.25) {};
		\node [style=small black dot] (30) at (-1.25, 4.75) {};
		\node [style=ignore] (31) at (-1.25, 4.75) {};
		\node [style=clear dot] (32) at (-1.5, -2) {};
		\node [style=clear dot] (33) at (-1, 4) {};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=none] (35) at (2.25, 4) {};
		\node [style=none] (36) at (2.25, -2) {};
		\node [style=up label] (37) at (2, -2) {$A$};
		\node [style=up label] (38) at (2, 4) {$B$};
		\node [style=none] (39) at (-4, 5.75) {};
		\node [style=none] (40) at (-4, -6) {};
		\node [style=none] (41) at (1.25, -6) {};
		\node [style=none] (42) at (1.25, 5.75) {};
		\node [style=none] (43) at (1, -5.75) {\footnotesize$\mathbf{p}$};
		\node [style=none] (44) at (2.25, -4) {};
		\node [style=clear dot] (45) at (-1.5, 2) {};
		\node [style=none] (46) at (2.25, 2) {};
		\node [style=clear dot] (47) at (-1.5, -4) {};
		\node [style=none] (48) at (1.5, -4) {};
		\node [style=right label] (49) at (0, 0) {$S$};
		\node [style=none] (50) at (-0.75, 2.75) {};
		\node [style=none] (51) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!30}, draw={red!60}] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [cWire, in=180, out=0] (32) to (34.center);
		\draw [cWire] (33) to (35.center);
		\draw [cWire] (34.center) to (36.center);
		\draw [cWire] (45) to (46.center);
		\draw [cWire, in=180, out=0] (47) to (48.center);
		\draw [cWire] (48.center) to (44.center);
		\draw [qWire, in=90, out=-90] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/conScen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -4.75) {};
		\node [style=none] (4) at (-1.25, -2.75) {};
		\node [style=none] (5) at (-1.25, -3.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 4.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=right label] (12) at (-1.75, -4.5) {$X$};
		\node [style=right label] (13) at (-1.75, 1.5) {$Y$};
		\node [style=right label] (14) at (-1.25, -2.5) {$A$};
		\node [style=right label] (15) at (-0.75, 3.5) {$B$};
		\node [style=epiBoxWide] (16) at (-1, -3) {};
		\node [style=infpoint] (17) at (-2.25, -3) {$\mu_P'$};
		\node [style=infpoint] (18) at (-2.25, 3) {$\mu_M'$};
		\node [style=epiBoxWide] (19) at (-1, 3) {};
		\node [style=epiPoint] (22) at (-1.75, -5) {};
		\node [style=infpoint] (23) at (-2.75, -5) {$\nu_P'$};
		\node [style=infpoint] (24) at (-2.75, 1) {$\nu_M'$};
		\node [style=epiPoint] (25) at (-1.75, 1) {};
		\node [style=up label] (26) at (2, -4) {$X$};
		\node [style=up label] (27) at (2, 2) {$Y$};
		\node [style=small black dot] (28) at (-1.75, -1.25) {};
		\node [style=ignore] (29) at (-1.75, -1.25) {};
		\node [style=small black dot] (30) at (-1.25, 4.75) {};
		\node [style=ignore] (31) at (-1.25, 4.75) {};
		\node [style=clear dot] (32) at (-1.5, -2) {};
		\node [style=clear dot] (33) at (-1, 4) {};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=none] (35) at (2.25, 4) {};
		\node [style=none] (36) at (2.25, -2) {};
		\node [style=up label] (37) at (2, -2) {$A$};
		\node [style=up label] (38) at (2, 4) {$B$};
		\node [style=none] (39) at (-4, 5.75) {};
		\node [style=none] (40) at (-4, -6) {};
		\node [style=none] (41) at (1.25, -6) {};
		\node [style=none] (42) at (1.25, 5.75) {};
		\node [style=none] (43) at (1, -5.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (44) at (2.25, -4) {};
		\node [style=clear dot] (45) at (-1.5, 2) {};
		\node [style=none] (46) at (2.25, 2) {};
		\node [style=clear dot] (47) at (-1.5, -4) {};
		\node [style=none] (48) at (1.5, -4) {};
		\node [style=right label] (49) at (0, 0) {$\Lambda$};
		\node [style=none] (50) at (-0.75, 2.75) {};
		\node [style=none] (51) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkred!30}, draw={darkred!60}] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [oWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [cWire, in=180, out=0] (32) to (34.center);
		\draw [cWire] (33) to (35.center);
		\draw [cWire] (34.center) to (36.center);
		\draw [cWire] (45) to (46.center);
		\draw [cWire, in=180, out=0] (47) to (48.center);
		\draw [cWire] (48.center) to (44.center);
		\draw [oWire, in=90, out=-90] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/conScen3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -4.75) {};
		\node [style=none] (4) at (-1.25, -2.75) {};
		\node [style=none] (5) at (-1.25, -3.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 4.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=right label] (12) at (-1.75, -4.5) {$X$};
		\node [style=right label] (13) at (-1.75, 1.5) {$Y$};
		\node [style=right label] (14) at (-1.25, -2.5) {$A$};
		\node [style=right label] (15) at (-0.75, 3.5) {$B$};
		\node [style=epiBoxWide] (16) at (-1, -3) {};
		\node [style=infpoint] (17) at (-2.25, -3) {$\mu_P$};
		\node [style=infpoint] (18) at (-2.25, 3) {$\mu_M$};
		\node [style=epiBoxWide] (19) at (-1, 3) {};
		\node [style=epiPoint] (22) at (-1.75, -5) {};
		\node [style=infpoint] (23) at (-2.75, -5) {$\nu_P$};
		\node [style=infpoint] (24) at (-2.75, 1) {$\nu_M$};
		\node [style=epiPoint] (25) at (-1.75, 1) {};
		\node [style=right label] (49) at (0, 0) {$S$};
		\node [style=none] (50) at (-0.75, 2.75) {};
		\node [style=none] (51) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [qWire, in=90, out=-90] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/conScen4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -4.75) {};
		\node [style=none] (4) at (-1.25, -2.75) {};
		\node [style=none] (5) at (-1.25, -3.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 4.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=right label] (12) at (-1.75, -4.5) {$X$};
		\node [style=right label] (13) at (-1.75, 1.5) {$Y$};
		\node [style=right label] (14) at (-1.25, -2.5) {$A$};
		\node [style=right label] (15) at (-0.75, 3.5) {$B$};
		\node [style=epiBoxWide] (16) at (-1, -3) {};
		\node [style=infpoint] (17) at (-2.25, -3) {$\mu_P'$};
		\node [style=infpoint] (18) at (-2.25, 3) {$\mu_M'$};
		\node [style=epiBoxWide] (19) at (-1, 3) {};
		\node [style=epiPoint] (22) at (-1.75, -5) {};
		\node [style=infpoint] (23) at (-2.75, -5) {$\nu_P'$};
		\node [style=infpoint] (24) at (-2.75, 1) {$\nu_M'$};
		\node [style=epiPoint] (25) at (-1.75, 1) {};
		\node [style=right label] (49) at (0, 0) {$\Lambda$};
		\node [style=none] (50) at (-0.75, 2.75) {};
		\node [style=none] (51) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [oWire, in=90, out=-90] (6.center) to (10.center);
		\draw [cWire] (17) to (16);
		\draw [cWire] (18) to (19);
		\draw [cWire] (23) to (22);
		\draw [cWire, in=180, out=0, looseness=1.50] (24) to (25);
		\draw [oWire, in=90, out=-90] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/conScen5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.25, -4.75) {};
		\node [style=none] (4) at (-1.25, -2.5) {};
		\node [style=none] (5) at (-0.75, -3.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 2.5) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 4.75) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-0.75, 3.5) {};
		\node [style=right label] (12) at (-1, -4.25) {$X$};
		\node [style=right label] (13) at (-1.75, 1.5) {$Y$};
		\node [style=right label] (14) at (-1.75, -1.5) {$A$};
		\node [style=right label] (15) at (-1, 4) {$B$};
		\node [style=right label] (49) at (0, 0) {$S$};
		\node [style=none] (50) at (-0.5, 2.5) {};
		\node [style=none] (51) at (0, 0) {};
		\node [style=none] (52) at (-2, 2.5) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=none] (54) at (0, 3.5) {};
		\node [style=none] (55) at (-1.5, 3.5) {};
		\node [style=none] (59) at (-2, -2.5) {};
		\node [style=none] (60) at (0, -2.5) {};
		\node [style=none] (61) at (0, -3.5) {};
		\node [style=none] (62) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (6.center) to (10.center);
		\draw [qWire, in=90, out=-90] (50.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/conScen6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.25, -4.75) {};
		\node [style=none] (4) at (-1.25, -2.5) {};
		\node [style=none] (5) at (-0.75, -3.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.25, 2.5) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 4.75) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-0.75, 3.5) {};
		\node [style=right label] (12) at (-1, -4.25) {$X$};
		\node [style=right label] (13) at (-1.75, 1.5) {$Y$};
		\node [style=right label] (14) at (-1.75, -1.5) {$A$};
		\node [style=right label] (15) at (-1, 4) {$B$};
		\node [style=right label] (49) at (0, 0) {$\Lambda$};
		\node [style=none] (50) at (-0.5, 2.5) {};
		\node [style=none] (51) at (0, 0) {};
		\node [style=none] (52) at (-2, 2.5) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=none] (54) at (0, 3.5) {};
		\node [style=none] (55) at (-1.5, 3.5) {};
		\node [style=none] (59) at (-2, -2.5) {};
		\node [style=none] (60) at (0, -2.5) {};
		\node [style=none] (61) at (0, -3.5) {};
		\node [style=none] (62) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (1.center) to (4.center);
		\draw [cWire, in=90, out=-90] (5.center) to (2.center);
		\draw [cWire, in=90, out=-90] (9.center) to (11.center);
		\draw [cWire, in=90, out=-90] (7.center) to (8.center);
		\draw [oWire, in=90, out=-90] (6.center) to (10.center);
		\draw [oWire, in=90, out=-90] (50.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congExtra1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\mathcal{D}$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\mathcal{E}$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.25) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congExtra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\mathcal{D}$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\mathcal{E}$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.75) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (-2.25, 1) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (0, 1) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (46) at (2.25, 1.25) {};
		\node [style=none] (47) at (-2.5, 1.25) {};
		\node [style=none] (48) at (-2.5, -0.25) {};
		\node [style=none] (49) at (2.25, -1.25) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style=none] (51) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
		\draw [thick gray dashed edge] (43.center)
			 to (44.center)
			 to (50.center)
			 to (51.center)
			 to (49.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congExtra3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\mathcal{D}'$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-3, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\mathcal{E}$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.75) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (-2.25, 1) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (0, 1) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (46) at (2.25, 1.25) {};
		\node [style=none] (47) at (-2.5, 1.25) {};
		\node [style=none] (48) at (-2.5, -0.25) {};
		\node [style=none] (49) at (2.25, -1.25) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style=none] (51) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
		\draw [thick gray dashed edge] (43.center)
			 to (44.center)
			 to (50.center)
			 to (51.center)
			 to (49.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congExtra4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\mathcal{D}'$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-2.75, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\mathcal{E}$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.75) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (2.25, 1) {};
		\node [style=none] (44) at (2.25, -1.25) {};
		\node [style=none] (46) at (2.5, 1.25) {};
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-2.25, -1) {};
		\node [style=none] (49) at (2.5, -1.5) {};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=none] (51) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
		\draw [thick gray dashed edge] (43.center)
			 to (44.center)
			 to (50.center)
			 to (51.center)
			 to (49.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congExtra5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\mathcal{D}'$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.75) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-2.75, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\mathcal{E}'$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.75) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (2.25, 1) {};
		\node [style=none] (44) at (2.25, -1.25) {};
		\node [style=none] (46) at (2.5, 1.25) {};
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-2.25, -1) {};
		\node [style=none] (49) at (2.5, -1.5) {};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=none] (51) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
		\draw [thick gray dashed edge] (43.center)
			 to (44.center)
			 to (50.center)
			 to (51.center)
			 to (49.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congExtra6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\mathcal{D}'$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\mathcal{E}'$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.25) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congruence1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (15) at (0, -1.75) {$\mathcal{C}$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (0, 2.25) {};
		\node [style=none] (38) at (0, -3) {};
		\node [style=none] (39) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    	\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to (11.center)to (12.center)to (13.center) to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (24.center) to (25.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire] (29.center) to (30.center);
		\draw [CcWire] (35.center) to (34.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congruence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathcal{D}'$};
		\node [style=none] (15) at (0, -1.75) {$\mathcal{C}$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (0, 2.25) {};
		\node [style=none] (38) at (0, -3) {};
		\node [style=none] (39) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    	\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to (11.center)to (12.center)to (13.center) to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (24.center) to (25.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire] (29.center) to (30.center);
		\draw [CcWire] (35.center) to (34.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congruence3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (15) at (0, -1.75) {$\mathcal{C}^*$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (0, 2.25) {};
		\node [style=none] (38) at (0, -3) {};
		\node [style=none] (39) at (0, -2.25) {};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-2.5, -0.25) {};
		\node [style=none] (42) at (-2.5, 2.5) {};
		\node [style=none] (43) at (2.75, 2.5) {};
		\node [style=none] (44) at (2.75, -4) {};
		\node [style=none] (45) at (-1, -4) {};
		\node [style=none] (46) at (-1, -3) {};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (-2.25, 2.25) {};
		\node [style=none] (51) at (4, 0) {};
		\node [style=none] (53) at (2.75, 0) {};
		\node [style=none] (55) at (-2.5, 0) {};
		\node [style=none] (57) at (-4, 0) {};
		\node [style=none] (58) at (-3.5, 3.75) {};
		\node [style=none] (59) at (3.5, 3.75) {};
		\node [style=none] (60) at (3.5, -4.75) {};
		\node [style=none] (61) at (-3.5, -4.75) {};
		\node [style=none] (62) at (3.25, -4.5) {\footnotesize $\mathbf{p}$};
		\node [style=none] (63) at (0, -3.5) {$\mathcal{T}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (58.center) to (59.center) to (60.center) to (61.center) to cycle;
    	\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to (11.center)to (12.center)to (13.center) to cycle;
		\filldraw [fill=white,draw] (40.center) to (41.center) to (42.center) to (43.center) to (44.center)to (45.center)to (46.center)to (47.center)to (48.center)to (49.center) to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (24.center) to (25.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire] (29.center) to (30.center);
		\draw [CcWire] (35.center) to (34.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [CcWire] (51.center) to (53.center);
		\draw [CcWire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congruence4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (0, 0) {$\mathcal{D}'$};
		\node [style=none] (15) at (0, -1.75) {$\mathcal{C}^*$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (-1.5, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (0, 2.25) {};
		\node [style=none] (38) at (0, -3) {};
		\node [style=none] (39) at (0, -2.25) {};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-2.5, -0.25) {};
		\node [style=none] (42) at (-2.5, 2.5) {};
		\node [style=none] (43) at (2.75, 2.5) {};
		\node [style=none] (44) at (2.75, -4) {};
		\node [style=none] (45) at (-1, -4) {};
		\node [style=none] (46) at (-1, -3) {};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (-2.25, 2.25) {};
		\node [style=none] (51) at (4, 0) {};
		\node [style=none] (53) at (2.75, 0) {};
		\node [style=none] (55) at (-2.5, 0) {};
		\node [style=none] (57) at (-4, 0) {};
		\node [style=none] (58) at (-3.5, 3.75) {};
		\node [style=none] (59) at (3.5, 3.75) {};
		\node [style=none] (60) at (3.5, -4.75) {};
		\node [style=none] (61) at (-3.5, -4.75) {};
		\node [style=none] (62) at (3.25, -4.5) {\footnotesize $\mathbf{p}$};
		\node [style=none] (63) at (0, -3.5) {$\mathcal{T}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (58.center) to (59.center) to (60.center) to (61.center) to cycle;
    	\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to (11.center)to (12.center)to (13.center) to cycle;
		\filldraw [fill=white,draw] (40.center) to (41.center) to (42.center) to (43.center) to (44.center)to (45.center)to (46.center)to (47.center)to (48.center)to (49.center) to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (24.center) to (25.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [CcWire] (29.center) to (30.center);
		\draw [CcWire] (35.center) to (34.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [CcWire] (51.center) to (53.center);
		\draw [CcWire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/congruence5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (0, -1.75) {$\mathcal{C}^*$};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (23) at (1.25, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 2.25) {};
		\node [style=none] (37) at (0, -3) {};
		\node [style=none] (38) at (0, -2.25) {};
		\node [style=none] (39) at (-2.25, -0.25) {};
		\node [style=none] (40) at (-2.5, -0.25) {};
		\node [style=none] (41) at (-2.5, 2.5) {};
		\node [style=none] (42) at (2.75, 2.5) {};
		\node [style=none] (43) at (2.75, -4) {};
		\node [style=none] (44) at (-1, -4) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style=none] (46) at (2.25, -3) {};
		\node [style=none] (47) at (2.25, 2.25) {};
		\node [style=none] (48) at (-2.25, 2.25) {};
		\node [style=none] (50) at (3.5, 0) {};
		\node [style=none] (52) at (2.75, 0) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (56) at (-3.25, 0) {};
		\node [style=none] (57) at (0, -3.5) {$\mathcal{T}^*$};
		\node [style=none] (58) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=white,draw] (4.center) to (5.center) to (6.center) to (7.center) to (8.center)to (9.center)to (10.center)to
(11.center)to (12.center)to (13.center) to cycle;
		\filldraw [fill=white,draw] (40.center) to (41.center) to (42.center) to (43.center) to (44.center)to (45.center)to (46.center)to
(47.center)to (48.center)to (58.center) to cycle;
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [CcWire] (23.center) to (24.center);
		\draw [CcWire] (25.center) to (26.center);
		\draw [CcWire] (28.center) to (29.center);
		\draw [CcWire] (34.center) to (33.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [qWire] (37.center) to (38.center);
		\draw [CcWire] (50.center) to (52.center);
		\draw [CcWire] (54.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/contextuality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [CcWire] (10.center) to (11.center);
		\draw [CcWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/contextuality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [CcWire] (10.center) to (11.center);
		\draw [CcWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/contextuality3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (1, -1) {\footnotesize $\xi$};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=gray!30,draw=gray!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [CcWire] (11.center) to (12.center);
		\draw [oWire](8.center) to (22.center);
		\draw [oWire](6.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/contextuality4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (1, -1) {\footnotesize $\xi$};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=gray!30,draw=gray!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [CcWire] (9.center) to (10.center);
		\draw [CcWire] (11.center) to (12.center);
		\draw [oWire](8.center) to (22.center);
		\draw [oWire](6.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyCoUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1, 0.9999999) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=infcopoint] (5) at (1.5, 0.9999999) {$\top$};
		\node [style={up label}] (6) at (-1, -0) {$X$};
		\node [style={up label}] (7) at (2.25, -1) {$X$};
		\node [style={up label}] (8) at (0.7500001, 0.9999999) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=180, out=-60, looseness=1.00] (0) to (3.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (2.center);
		\draw [cWire] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyCoUnit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style={small box}] (1) at (0, -0) {$\bf{0}$};
		\node [style={up label}] (2) at (-1, -0) {$X$};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style={up label}] (4) at (1, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyCoUnit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1, 0.9999999) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=infcopoint] (5) at (1.5, 0.9999999) {$\perp$};
		\node [style={up label}] (6) at (-1, -0) {$X$};
		\node [style={up label}] (7) at (2.25, -1) {$X$};
		\node [style={up label}] (8) at (0.7500001, 0.9999999) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=180, out=-60, looseness=1.00] (0) to (3.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (2.center);
		\draw [cWire] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyCoUnitnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=infupground] (5) at (1.5, 1) {};
		\node [style=up label] (6) at (-1, 0) {$X$};
		\node [style=up label] (7) at (2.25, -1) {$X$};
		\node [style=up label] (8) at (0.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=180, out=-60] (0) to (3.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire, in=180, out=60] (0) to (2.center);
		\draw [cWire] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyDot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=up label] (3) at (-1, -0.75) {$X$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=up label] (9) at (-1, 0.75) {$X$};
		\node [style=white dot] (10) at (-2, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=up label] (15) at (-3, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (13.center) to (10);
		\draw [cWire, in=180, out=60] (10) to (6.center);
		\draw [cWire, in=180, out=-60] (10) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyDotDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=up label] (3) at (-1, -0.75) {$X$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=up label] (9) at (-1, 0.75) {$X$};
		\node [style=copy] (10) at (-2, 0) {};
		\node [style=infpoint] (13) at (-3.5, 0) {$[x]$};
		\node [style=up label] (15) at (-2.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (6.center) to (5.center);
		\draw [cWire] (13) to (10);
		\draw [cWire, in=180, out=60] (10) to (6.center);
		\draw [cWire, in=180, out=-60] (10) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyDotDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=up label] (3) at (-0.25, -0.75) {$X$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=up label] (9) at (-0.25, 0.75) {$X$};
		\node [style=infpoint] (13) at (-1.25, 0.75) {$[x]$};
		\node [style=infpoint] (14) at (-1.25, -0.75) {$[x]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0.center);
		\draw [cWire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyFunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyFunctionInclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
   		\filldraw [fill=darkblue!30,draw=darkblue!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyFunctionNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=right label] (4) at (0, -1.25) {$\Lambda$};
		\node [style=right label] (5) at (-0.4999996, 1.25) {$\Lambda$};
		\node [style=right label] (6) at (0.4999996, 1.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/copyN1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {$\lor$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style={up label}] (6) at (-1.25, -1) {$\textsc{b}$};
		\node [style={up label}] (7) at (-1.25, 1) {$\textsc{b}$};
		\node [style=infcopoint] (8) at (1.25, -0) {$\textsc{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire] (4.center) to (2.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/copyN2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 0.7499999) {};
		\node [style=none] (1) at (-0.7500001, -0.7500001) {};
		\node [style=none] (2) at (-1.5, -0.7500001) {};
		\node [style=none] (3) at (-1.5, 0.7499999) {};
		\node [style={up label}] (4) at (-1.25, -0.7500001) {$\textsc{b}$};
		\node [style={up label}] (5) at (-1.25, 0.7499999) {$\textsc{b}$};
		\node [style=infcopoint] (6) at (-0.5000001, 0.7499999) {$\textsc{n}$};
		\node [style=infcopoint] (7) at (-0.5000001, -0.7500001) {$\textsc{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (1.center);
		\draw [cWire] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/copyY1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {$\land$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style={up label}] (6) at (-1.25, -1) {$\textsc{b}$};
		\node [style={up label}] (7) at (-1.25, 1) {$\textsc{b}$};
		\node [style=infcopoint] (8) at (1.25, -0) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire] (4.center) to (2.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/copyY2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 0.7499999) {};
		\node [style=none] (1) at (-0.7500001, -0.7500001) {};
		\node [style=none] (2) at (-1.5, -0.7500001) {};
		\node [style=none] (3) at (-1.5, 0.7499999) {};
		\node [style={up label}] (4) at (-1.25, -0.7500001) {$\textsc{b}$};
		\node [style={up label}] (5) at (-1.25, 0.7499999) {$\textsc{b}$};
		\node [style=infcopoint] (6) at (-0.5000001, 0.7499999) {$\textsc{y}$};
		\node [style=infcopoint] (7) at (-0.5000001, -0.7500001) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (1.center);
		\draw [cWire] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$u$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 5) {};
		\node [style=none] (11) at (2.25, 2.75) {};
		\node [style=none] (12) at (-0.5, 5) {};
		\node [style=none] (13) at (0.75, -5.75) {};
		\node [style=none] (14) at (2.5, -2.75) {};
		\node [style=right label] (15) at (-0.5, 4.5) {$A$};
		\node [style=right label] (16) at (1.5, 1.5) {$C$};
		\node [style=right label] (17) at (0.5, 4.5) {$C$};
		\node [style=right label] (18) at (0.75, -5.25) {$A$};
		\node [style=right label] (19) at (2, -1.75) {$B$};
		\node [style=none] (20) at (2, -4.25) {};
		\node [style=none] (21) at (2, -3.5) {$w$};
		\node [style=none] (22) at (0.75, -2.75) {};
		\node [style=none] (23) at (2.75, -4.25) {};
		\node [style=none] (24) at (3.25, -2.75) {};
		\node [style=right label] (25) at (2, -5.25) {$B$};
		\node [style=none] (26) at (1.25, -4.25) {};
		\node [style=none] (27) at (3.25, 2.75) {};
		\node [style=none] (28) at (1.75, -5.75) {};
		\node [style=none] (29) at (1.5, -2.75) {};
		\node [style=none] (30) at (3.25, 2.75) {};
		\node [style=none] (31) at (2.75, 3.5) {$v$};
		\node [style=none] (32) at (2.75, 4.5) {};
		\node [style=none] (33) at (4, 2.75) {};
		\node [style=none] (34) at (2.75, 4.5) {};
		\node [style=right label] (35) at (2.5, -0) {$B$};
		\node [style=none] (36) at (1.5, 2.75) {};
		\node [style=none] (37) at (2.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (12.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (10.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (27.center) to (29.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (20.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$u$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 5) {};
		\node [style=none] (11) at (2.25, 2.75) {};
		\node [style=none] (12) at (-0.5, 5) {};
		\node [style=none] (13) at (0.75, -5.75) {};
		\node [style=none] (14) at (2.5, -2.75) {};
		\node [style=right label] (15) at (-0.5, 4.5) {$A$};
		\node [style=right label] (16) at (1.5, 1.5) {$C$};
		\node [style=right label] (17) at (0.5, 4.5) {$C$};
		\node [style=right label] (18) at (0.75, -5.25) {$A$};
		\node [style=right label] (19) at (2, -1.75) {$B$};
		\node [style=none] (20) at (2, -4.25) {};
		\node [style=none] (21) at (2, -3.5) {$w$};
		\node [style=none] (22) at (0.75, -2.75) {};
		\node [style=none] (23) at (2.75, -4.25) {};
		\node [style=none] (24) at (3.25, -2.75) {};
		\node [style=right label] (25) at (2, -5.25) {$B$};
		\node [style=none] (26) at (1.25, -4.25) {};
		\node [style=none] (27) at (3.25, 2.75) {};
		\node [style=none] (28) at (1.75, -5.75) {};
		\node [style=none] (29) at (1.5, -2.75) {};
		\node [style=none] (30) at (3.25, 2.75) {};
		\node [style=none] (31) at (2.75, 3.5) {$v$};
		\node [style=none] (32) at (2.75, 4.5) {};
		\node [style=none] (33) at (4, 2.75) {};
		\node [style=none] (34) at (2.75, 4.5) {};
		\node [style=right label] (35) at (2.5, -0) {$B$};
		\node [style=none] (36) at (1.5, 2.75) {};
		\node [style=none] (37) at (2.25, 2.75) {};
		\node [style=none] (38) at (-2.25, 5) {};
		\node [style=none] (39) at (4.5, 5) {};
		\node [style=none] (40) at (4.75, -5.75) {};
		\node [style=none] (41) at (-2, -5.75) {};
		\node [style=none] (42) at (-0.5, 5) {};
		\node [style=none] (43) at (-0.5, 6) {};
		\node [style=right label] (44) at (-0.5, 5.5) {$A$};
		\node [style=right label] (45) at (0.75, -6.25) {$A$};
		\node [style=none] (46) at (0.75, -6.75) {};
		\node [style=none] (47) at (0.75, -5.75) {};
		\node [style=right label] (48) at (0.5, 5.5) {$C$};
		\node [style=none] (49) at (0.5, 5) {};
		\node [style=none] (50) at (0.5, 6) {};
		\node [style=right label] (51) at (1.75, -6.25) {$B$};
		\node [style=none] (52) at (1.75, -6.75) {};
		\node [style=none] (53) at (1.75, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (12.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (10.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (27.center) to (29.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (20.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw [thick gray dashed edge] (38.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (40.center);
		\draw [thick gray dashed edge] (40.center) to (41.center);
		\draw [thick gray dashed edge] (41.center) to (38.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (43.center) to (42.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (47.center) to (46.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (50.center) to (49.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagramMap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0) {$u$};
		\node [style=none] (5) at (0.5000002, 2.75) {};
		\node [style=none] (6) at (1.999999, 2.75) {};
		\node [style=none] (7) at (1.25, 2.25) {$v$};
		\node [style=none] (8) at (0.5000002, 1.75) {};
		\node [style=none] (9) at (1.999999, 1.75) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (1.5, -2.75) {};
		\node [style=none] (13) at (1.5, -2) {$w$};
		\node [style=none] (14) at (1.75, 3.75) {};
		\node [style=none] (15) at (-0.9999997, 3.75) {};
		\node [style=none] (16) at (-0.9999999, -3.25) {};
		\node [style=none] (17) at (-0.2499997, 0.4999999) {};
		\node [style=none] (18) at (0.2499997, 0.4999999) {};
		\node [style=none] (19) at (0.9999997, 1.75) {};
		\node [style=none] (20) at (1.5, 1.75) {};
		\node [style=none] (21) at (1.25, 2.75) {};
		\node [style=none] (22) at (-0.2499997, -0.4999999) {};
		\node [style=none] (23) at (0.2499997, -0.4999999) {};
		\node [style=none] (24) at (0.9999997, -1.5) {};
		\node [style=none] (25) at (1.999999, -1.5) {};
		\node [style=none] (26) at (-2, 3.75) {};
		\node [style=none] (27) at (3.5, 3.75) {};
		\node [style=none] (28) at (3.5, -3.25) {};
		\node [style=none] (29) at (-2, -3.25) {};
		\node [style=none] (30) at (-1, 4.5) {};
		\node [style=none] (31) at (1.75, 4.5) {};
		\node [style=none] (32) at (-0.9999999, -4) {};
		\node [style=none] (33) at (3.25, -3) {\footnotesize$\mathbf{m}$};
		\node [style=none] (34) at (3, -2.75) {};
		\node [style=none] (35) at (3, -3.25) {};
		\node [style=none] (36) at (3.5, -2.75) {};
		\node [style=none] (37) at (3.5, -3.25) {};
		\node [style=right label] (38) at (-0.75, -2.5) {$A$};
		\node [style=right label] (39) at (0.75, -1) {$D$};
		\node [style=right label] (40) at (1.75, -0) {$B$};
		\node [style=right label] (41) at (-0.75, 3) {$B$};
		\node [style=right label] (42) at (0.75, 1) {$C$};
		\node [style=right label] (43) at (1.75, 3.25) {$A$};
		\node [style=right label] (44) at (-1, -3.75) {$\mathbf{m}_A$};
		\node [style=right label] (45) at (1.75, 4.25) {$\mathbf{m}_A$};
		\node [style=right label] (46) at (-1, 4.25) {$\mathbf{m}_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \filldraw[fill=green!40, draw=green!80] (34.center) to (36.center) to (35.center) to (37.center) to cycle;
        \filldraw[fill=green!40, draw=green!80] (26.center) to (27.center) to (28.center) to (29.center) to cycle;
		\filldraw[fill=white,draw=black] (0.center) to (3.center) to (2.center) to (1.center) to cycle;
		\filldraw[fill=white,draw=black] (5.center) to (8.center) to (9.center) to (6.center) to cycle;
		\filldraw[fill=white,draw=black] (10.center) to (11.center) to (12.center) to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.00] (15.center) to (17.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (18.center) to (19.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (20.center) to (25.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (23.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (16.center);
		\draw [qWire] (30.center) to (15.center);
		\draw [qWire] (31.center) to (14.center);
		\draw [qWire] (16.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagramMap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.7500001, -0.4999999) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0) {$u$};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style=none] (6) at (2.5, 3.5) {};
		\node [style=none] (7) at (1.75, 3) {$v$};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (9) at (2.5, 2.5) {};
		\node [style=none] (10) at (0.7500001, -2.5) {};
		\node [style=none] (11) at (2.75, -2.5) {};
		\node [style=none] (12) at (1.75, -3.75) {};
		\node [style=none] (13) at (1.75, -3) {$w$};
		\node [style=none] (14) at (2.25, 4.5) {};
		\node [style=none] (15) at (-0.9999999, 4.25) {};
		\node [style=none] (16) at (-0.9999999, -3.75) {};
		\node [style=none] (17) at (-0.2499997, 0.4999999) {};
		\node [style=none] (18) at (0.2499997, 0.4999999) {};
		\node [style=none] (19) at (1.5, 2.5) {};
		\node [style=none] (20) at (2, 2.5) {};
		\node [style=none] (21) at (1.75, 3.5) {};
		\node [style=none] (22) at (-0.2499997, -0.4999999) {};
		\node [style=none] (23) at (0.2499997, -0.4999999) {};
		\node [style=none] (24) at (1.25, -2.5) {};
		\node [style=none] (25) at (2.25, -2.5) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (-0.9999999, 5) {};
		\node [style=none] (28) at (2.25, 5.25) {};
		\node [style=none] (29) at (-0.9999999, -4.5) {};
		\node [style=none] (30) at (1.25, -0.9999999) {\footnotesize$\mathbf{m}$};
		\node [style=none] (31) at (0.9999999, -0.7499999) {};
		\node [style=none] (32) at (0.9999999, -1.25) {};
		\node [style=none] (33) at (1.5, -0.7499999) {};
		\node [style=none] (34) at (0.5000001, 4) {};
		\node [style=none] (35) at (0.5000001, 1.75) {};
		\node [style=none] (36) at (3.25, 1.75) {};
		\node [style=none] (37) at (3.25, 4) {};
		\node [style=none] (38) at (-1.25, 1) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (-1.25, -1.25) {};
		\node [style=none] (42) at (0.25, -2) {};
		\node [style=none] (43) at (3.25, -4.25) {};
		\node [style=none] (44) at (3.25, -2) {};
		\node [style=none] (45) at (0.25, -4.25) {};
		\node [style=none] (46) at (3, 2) {\footnotesize$\mathbf{m}$};
		\node [style=none] (47) at (3.25, 2.25) {};
		\node [style=none] (48) at (2.75, 2.25) {};
		\node [style=none] (49) at (3.25, 1.75) {};
		\node [style=none] (50) at (2.75, 1.75) {};
		\node [style=none] (51) at (3, -4) {\footnotesize$\mathbf{m}$};
		\node [style=none] (52) at (3.25, -3.75) {};
		\node [style=none] (53) at (2.75, -3.75) {};
		\node [style=none] (54) at (3.25, -4.25) {};
		\node [style=none] (55) at (2.75, -4.25) {};
		\node [style=right label] (56) at (-1, 4.75) {$\mathbf{m}_B$};
		\node [style=right label] (57) at (2.25, 5) {$\mathbf{m}_A$};
		\node [style=right label] (58) at (2.25, 0.25) {$\mathbf{m}_B$};
		\node [style=right label] (59) at (-1, -4.25) {$\mathbf{m}_A$};
		\node [style=right label] (60) at (1, -1.75) {$\mathbf{m}_D$};
		\node [style=right label] (61) at (1, 1.25) {$\mathbf{m}_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=green!40,draw=green!80] (42.center) to (44.center) to (43.center) to (45.center) to cycle;
		\filldraw[fill=green!40,draw=green!80] (34.center) to (37.center) to (36.center) to (35.center) to cycle;
		\filldraw[fill=green!40,draw=green!80](48.center) to (47.center) to (49.center) to (50.center) to cycle;
		\filldraw[fill=green!40,draw=green!80] (53.center) to (52.center) to (54.center) to (55.center) to cycle;
		\filldraw[fill=green!40,draw=green!80](38.center) to (39.center) to (40.center) to (41.center) to cycle;
		\filldraw[fill=green!40,draw=green!80] (31.center) to (33.center) to (26.center) to (32.center) to cycle;
		\filldraw[fill=white,draw=black] (5.center) to (6.center) to (9.center) to (8.center) to cycle;
		\filldraw[fill=white,draw=black] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\filldraw[fill=white,draw=black] (10.center) to (12.center) to (11.center) to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.00] (15.center) to (17.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (18.center) to (19.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (14.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (20.center) to (25.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (23.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (16.center);
		\draw [qWire] (27.center) to (15.center);
		\draw [qWire] (28.center) to (14.center);
		\draw [qWire] (16.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagramSmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {$\op{q}$};
		\node [style=none] (1) at (-1, -0.7499999) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0.7500001, -1.75) {};
		\node [style=none] (4) at (-0.7499997, -1.75) {};
		\node [style=none] (5) at (-0.5000001, -0.7499999) {};
		\node [style=none] (6) at (0, -0.7499999) {};
		\node [style=none] (7) at (0.5000001, -0.75) {};
		\node [style=none] (8) at (-0.2499996, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (1.75, 0.7499999) {};
		\node [style=none] (12) at (-0.75, 3) {};
		\node [style=none] (13) at (0.4999999, -5) {};
		\node [style=none] (14) at (2.25, -3) {};
		\node [style={right label}] (15) at (-0.75, 2.5) {$\op{Y}$};
		\node [style={right label}] (16) at (1.25, -0.25) {$\op{X}$};
		\node [style={right label}] (17) at (0.25, 2.5) {$\op{C}$};
		\node [style={right label}] (18) at (0.4999999, -4.5) {$\op{A}$};
		\node [style={right label}] (19) at (2, -2.5) {$\op{B}$};
		\node [style=none] (20) at (1.75, -4) {};
		\node [style=none] (21) at (1.75, -3.5) {$\op{r}$};
		\node [style=none] (22) at (0.7499999, -3) {};
		\node [style=none] (23) at (2.25, -4) {};
		\node [style=none] (24) at (2.750001, -3) {};
		\node [style={right label}] (25) at (1.75, -4.5) {$\op{X}$};
		\node [style=none] (26) at (1.25, -4) {};
		\node [style=none] (27) at (2.750001, 0.7499999) {};
		\node [style=none] (28) at (1.5, -5) {};
		\node [style=none] (29) at (1.25, -3) {};
		\node [style=none] (30) at (2.750001, 0.7499999) {};
		\node [style=none] (31) at (2.250001, 1.25) {$\op{t}$};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (3.5, 0.7499999) {};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style={right label}] (35) at (2, -1.25) {$\op{B}$};
		\node [style=none] (36) at (0.9999999, 0.7499999) {};
		\node [style=none] (37) at (1.75, 0.7499999) {};
		\node [style={right label}] (38) at (2.25, 2.5) {$\op{D}$};
		\node [style=none] (39) at (2.25, 1.75) {};
		\node [style=none] (40) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (12.center) to (5.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (11.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (10.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (27.center) to (29.center);
		\draw [cWire, in=90, out=-90, looseness=1.00] (20.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagramSmallOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {$f$};
		\node [style=none] (1) at (-1, -0.7499999) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0.7500001, -1.75) {};
		\node [style=none] (4) at (-0.7499997, -1.75) {};
		\node [style=none] (5) at (-0.5000001, -0.7499999) {};
		\node [style=none] (6) at (0, -0.7499999) {};
		\node [style=none] (7) at (0.5000001, -0.75) {};
		\node [style=none] (8) at (-0.2499996, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (0.25, 2.5) {};
		\node [style=none] (11) at (1.75, 0.7499999) {};
		\node [style=none] (12) at (-0.7499999, 2.5) {};
		\node [style=none] (13) at (0.4999999, -5) {};
		\node [style=none] (14) at (2.25, -3) {};
		\node [style={right label}] (15) at (-0.7499999, 2) {$\Lambda''$};
		\node [style={right label}] (16) at (1.25, -0.25) {$\Lambda'''$};
		\node [style={right label}] (17) at (0.25, 2) {$\Lambda''$};
		\node [style={right label}] (18) at (0.4999999, -4.5) {$\Lambda'$};
		\node [style={right label}] (19) at (2, -2.5) {$\Lambda$};
		\node [style=none] (20) at (1.75, -4) {};
		\node [style=none] (21) at (1.75, -3.5) {$g$};
		\node [style=none] (22) at (0.7499999, -3) {};
		\node [style=none] (23) at (2.25, -4) {};
		\node [style=none] (24) at (2.750001, -3) {};
		\node [style={right label}] (25) at (1.75, -4.5) {$\Lambda'''$};
		\node [style=none] (26) at (1.25, -4) {};
		\node [style=none] (27) at (2.750001, 0.7499999) {};
		\node [style=none] (28) at (1.5, -5) {};
		\node [style=none] (29) at (1.25, -3) {};
		\node [style=none] (30) at (2.750001, 0.7499999) {};
		\node [style=none] (31) at (2.250001, 1.25) {$h$};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (3.5, 0.7499999) {};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style={right label}] (35) at (2, -1.25) {$\Lambda$};
		\node [style=none] (36) at (0.9999999, 0.7499999) {};
		\node [style=none] (37) at (1.75, 0.7499999) {};
		\node [style=none] (38) at (2.25, 1.75) {};
		\node [style=none] (39) at (2.25, 2.5) {};
		\node [style=right label] (40) at (2.25, 2) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (12.center) to (5.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (11.center) to (6.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (10.center) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (27.center) to (29.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (20.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw[oWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/distNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.2500001) {};
		\node [style={white dot}] (1) at (0.7500002, -0.2500001) {$\land$};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style={white dot}] (3) at (-0.2500001, 0.7499999) {$\lor$};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=2, out=-120, looseness=1.00] (1) to (2.center);
		\draw [cWire, in=0, out=105, looseness=1.00] (1) to (3);
		\draw [cWire, in=0, out=-120, looseness=1.00] (3) to (5.center);
		\draw [cWire, in=0, out=120, looseness=1.00] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/distNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style={white dot}] (1) at (0.2500001, -0) {$\lor$};
		\node [style={white dot}] (2) at (-0.7500002, -1) {$\land$};
		\node [style={white dot}] (3) at (-0.7500002, 0.9999999) {$\land$};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=copy] (5) at (-2.75, -1.25) {};
		\node [style=none] (6) at (-3.5, -0) {};
		\node [style=none] (7) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, bend left, looseness=0.75] (1) to (2);
		\draw [cWire, bend right, looseness=0.75] (1) to (3);
		\draw [cWire, in=0, out=120, looseness=1.00] (3) to (4.center);
		\draw [cWire, in=60, out=-120, looseness=1.00] (3) to (5);
		\draw [cWire, in=-60, out=-120, looseness=1.25] (2) to (5);
		\draw [cWire, in=0, out=130, looseness=1.00] (2) to (6.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dotdotblackdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=funcApp] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style={up label}] (6) at (1.5, -0.5) {$\Lambda'$};
		\node [style={up label}] (7) at (-1.5, -0.5) {$\Lambda$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style={up label}] (9) at (-1.5, 1) {$\morph{\Lambda}{\Lambda'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=0, out=120, looseness=1.00] (1.center) to (0.center);
		\draw [CcWire] (2.center) to (3.center);
		\draw [CcWire] (5.center) to (1.center);
		\draw [cWire] (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dotdotblackdot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9999998, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=seqComp] (2) at (0, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style={up label}] (4) at (3.25, -0) {$\Lambda'$};
		\node [style={up label}] (5) at (-1.75, -0.9999998) {$\morph{\star}{\Lambda}$};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style={up label}] (7) at (-2.75, 1) {$\morph{\Lambda}{\Lambda'}$};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=removeStar] (9) at (2, -0) {};
		\node [style=addStar] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (0, -0) {};
		\node [style=none] (12) at (-0.9999998, -0.9999998) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style={up label}] (14) at (1.25, 0.25) {$\morph{\star}{\Lambda'}$};
		\node [style=none] (15) at (-3.75, -1) {};
		\node [style={up label}] (16) at (-3.75, -1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=0, out=120, looseness=1.00] (1.center) to (0.center);
		\draw [CcWire] (3.center) to (1.center);
		\draw [cWire] (6.center) to (0.center);
		\draw [cWire] (8.center) to (9);
		\draw [CcWire, in=0, out=-120, looseness=1.00] (13.center) to (12.center);
		\draw [cWire] (10) to (12.center);
		\draw [cWire] (15.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/emptyDiagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style={up label}] (4) at (-1.75, -0) {$X$};
		\node [style={up label}] (5) at (1.75, -0) {$Y$};
		\node [style=scalar] (6) at (0, 1.75) {$\textsf{True}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/emptyDigram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style={up label}] (4) at (-1.75, -0) {$X$};
		\node [style={up label}] (5) at (1.75, -0) {$Y$};
		\node [style=none] (6) at (-0.7500001, 2.5) {};
		\node [style=none] (7) at (0.7500001, 2.5) {};
		\node [style=none] (8) at (0.7500001, 0.9999999) {};
		\node [style=none] (9) at (-0.7500001, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (2.center) to (3.center);
		\draw [thick gray dashed edge] (6.center) to (7.center);
		\draw [thick gray dashed edge] (7.center) to (8.center);
		\draw [thick gray dashed edge] (8.center) to (9.center);
		\draw [thick gray dashed edge] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/epistemicProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$\sum_\op{f} p_{\op{f}} [\op{f}]$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/epistemicProcessDeltaComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=none] (3) at (-0.25, -1.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, -2.5) {};
		\node [style=none] (10) at (-0.5, 2.5) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=none] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1.75, 2.5) {};
		\node [style=none] (18) at (-0.5, 1.25) {$[g]$};
		\node [style=none] (19) at (0.5, -1.25) {$[f]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw [style=qWire] (10.center) to (11.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (12.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [style=qWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/epistemicProcessDistributive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$[\op{f}]$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$B$};
		\node [style=none] (5) at (-1.5, -0) {$\sum_\op{f} p_{\op{f}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/etaNotFullExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=small black dot] (2) at (0, 1) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (0, 0.5000001) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=epiPoint] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=ignore] (13) at (0, 1) {};
		\node [style=none] (14) at (.75,-.75) {\tiny $\mathbf{p}$};
		\node [style=up label] (15) at (-1.25,-.5){$X$};
		\node [style=up label] (15) at (1.5,0.25){$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=red!30, draw=red!60] (9.center) to (12.center) to (11.center) to (10.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (2.center) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (6.center) to (7);
		\draw [style=CcWire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/etaNotFullExampleNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=small black dot] (2) at (0, 1) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (0, 0.5000001) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=epiPoint] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=ignore] (13) at (0, 1) {};
		\node [style=none] (14) at (.75,-.75) {\footnotesize $\mathbf{p}$};
		\node [style=up label] (15) at (-1.5,-.5){$\morph{\star}{X}$};
		\node [style=up label] (15) at (1.5,0.25){$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=red!30, draw=red!60] (9.center) to (12.center) to (11.center) to (10.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (2.center) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (6.center) to (7);
		\draw [style=CcWire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/etaNotFullExampleOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=small black dot] (2) at (0, 1) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (0, 0.5000001) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=epiPoint] (7) at (0, -0.5000001) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=ignore] (13) at (0, 1) {};
		\node [style=none] (14) at (.75,-.75) {\footnotesize $\mathbf{p^*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=darkred!30, draw=darkred!60] (9.center) to (12.center) to (11.center) to (10.center) to cycle;
		\draw [style=oWire] (0) to (1.center);
		\draw [style=oWire] (2.center) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=oWire] (4.center) to (5.center);
		\draw [style=oWire] (6.center) to (7);
		\draw [style=CcWire] (8.center) to (7);
		%\draw [style=oWire] (2.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/exampleTester.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 3) {};
		\node [style={small black dot}] (9) at (0, 3) {};
		\node [style=ignore] (10) at (0, 3) {};
		\node [style={clear dot}] (11) at (0, 2.5) {};
		\node [style=none] (12) at (1, 2.5) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1, -0) {};
		\node [style=none] (18) at (1, -0) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (-0.5, 3.5) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, 3.5) {};
		\node [style=none] (24) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire, in=180, out=0, looseness=1.25] (12.center) to (13.center);
		\draw [cWire, in=0, out=180, looseness=0.75] (1.center) to (14.center);
		\draw [thick gray dashed edge] (20.center) to (23.center);
		\draw [thick gray dashed edge] (23.center) to (22.center);
		\draw [thick gray dashed edge] (22.center) to (21.center);
		\draw [thick gray dashed edge] (21.center) to (16.center);
		\draw [thick gray dashed edge] (16.center) to (15.center);
		\draw [thick gray dashed edge] (15.center) to (17.center);
		\draw [thick gray dashed edge] (17.center) to (18.center);
		\draw [thick gray dashed edge] (18.center) to (19.center);
		\draw [thick gray dashed edge] (19.center) to (24.center);
		\draw [thick gray dashed edge] (24.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/extraElements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$u$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5000003, 5.5) {};
		\node [style=none] (11) at (2.25, 2.75) {};
		\node [style=none] (12) at (-0.5000003, 5.5) {};
		\node [style=none] (13) at (0.75, -5.75) {};
		\node [style=none] (14) at (2.5, -2.75) {};
		\node [style={right label}] (15) at (-0.5, 4.5) {$A$};
		\node [style={right label}] (16) at (1.5, 1.5) {$C$};
		\node [style={right label}] (17) at (0.5, 4.5) {$C$};
		\node [style={right label}] (18) at (0.75, -5.25) {$A$};
		\node [style={right label}] (19) at (2.5, -2.5) {$A$};
		\node [style=none] (20) at (2, -4.25) {};
		\node [style=none] (21) at (2, -3.5) {$w$};
		\node [style=none] (22) at (0.75, -2.75) {};
		\node [style=none] (23) at (2.75, -4.25) {};
		\node [style=none] (24) at (3.25, -2.75) {};
		\node [style={right label}] (25) at (2, -5.25) {$B$};
		\node [style=none] (26) at (1.25, -4.25) {};
		\node [style=none] (27) at (3.25, 2.75) {};
		\node [style=none] (28) at (1.75, -5.75) {};
		\node [style=none] (29) at (1.5, -2.75) {};
		\node [style=none] (30) at (3.25, 2.75) {};
		\node [style=none] (31) at (2.75, 3.5) {$v$};
		\node [style=none] (32) at (2.75, 4.5) {};
		\node [style=none] (33) at (4, 2.75) {};
		\node [style=none] (34) at (2.75, 4.5) {};
		\node [style={right label}] (35) at (2.5, -0) {$B$};
		\node [style=none] (36) at (1.5, 2.75) {};
		\node [style=none] (37) at (2.25, 2.75) {};
		\node [style=none] (38) at (-3, 0.5000001) {};
		\node [style=none] (39) at (-3, -0.5000001) {};
		\node [style=none] (40) at (-2, -0.5000001) {};
		\node [style=none] (41) at (-2, 0.5000001) {};
		\node [style=none] (42) at (-1.25, 2) {};
		\node [style=none] (43) at (-0.2499998, 3) {};
		\node [style=none] (44) at (-0.2499998, 2) {};
		\node [style=none] (45) at (-1.25, 3) {};
		\node [style=none] (46) at (0.5000003, -2.25) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (2.5, -2.25) {};
		\node [style=none] (49) at (0.5000003, -1.25) {};
		\node [style=none] (50) at (2.75, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (12.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (10.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (27.center) to (29.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (20.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw [thick gray dashed edge] (38.center) to (41.center);
		\draw [thick gray dashed edge] (41.center) to (40.center);
		\draw [thick gray dashed edge] (40.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (45.center) to (43.center);
		\draw [thick gray dashed edge] (43.center) to (44.center);
		\draw [thick gray dashed edge] (44.center) to (42.center);
		\draw [thick gray dashed edge] (42.center) to (45.center);
		\draw [thick gray dashed edge] (49.center) to (47.center);
		\draw [thick gray dashed edge] (47.center) to (48.center);
		\draw [thick gray dashed edge] (48.center) to (46.center);
		\draw [thick gray dashed edge] (46.center) to (49.center);
		\draw [thick gray dashed edge] (50.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/extraElementsDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$u$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5000003, 5.5) {};
		\node [style=none] (11) at (2.25, 2.75) {};
		\node [style=none] (12) at (-0.5000003, 5.5) {};
		\node [style=none] (13) at (0.75, -5.75) {};
		\node [style=none] (14) at (2.5, -2.75) {};
		\node [style={right label}] (15) at (-0.5, 4.5) {$A$};
		\node [style={right label}] (16) at (1.5, 1.5) {$C$};
		\node [style={right label}] (17) at (0.5, 4.5) {$C$};
		\node [style={right label}] (18) at (0.75, -5.25) {$A$};
		\node [style={right label}] (19) at (2.5, -2.5) {$A$};
		\node [style=none] (20) at (2, -4.25) {};
		\node [style=none] (21) at (2, -3.5) {$w$};
		\node [style=none] (22) at (0.75, -2.75) {};
		\node [style=none] (23) at (2.75, -4.25) {};
		\node [style=none] (24) at (3.25, -2.75) {};
		\node [style={right label}] (25) at (2, -5.25) {$B$};
		\node [style=none] (26) at (1.25, -4.25) {};
		\node [style=none] (27) at (3.25, 2.75) {};
		\node [style=none] (28) at (1.75, -5.75) {};
		\node [style=none] (29) at (1.5, -2.75) {};
		\node [style=none] (30) at (3.25, 2.75) {};
		\node [style=none] (31) at (2.75, 3.5) {$v$};
		\node [style=none] (32) at (2.75, 4.5) {};
		\node [style=none] (33) at (4, 2.75) {};
		\node [style=none] (34) at (2.75, 4.5) {};
		\node [style={right label}] (35) at (2.5, -0) {$B$};
		\node [style=none] (36) at (1.5, 2.75) {};
		\node [style=none] (37) at (2.25, 2.75) {};
		\node [style=none] (38) at (2.75, 5.5) {};
		\node [style=scalar] (39) at (-2.5, -0) {{\color{white}*}$1${\color{white}*}};
		\node [style={small box}] (40) at (-0.7500001, 2.5) {$\mathds{1}_A$};
		\node [style={small box},minimum width = 1cm] (41) at (1.5, -1.75) {$\mathds{S}_{BA}$};
		\node [style={right label}] (42) at (2.75, 5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (12.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (11.center) to (6.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (10.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (27.center) to (29.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (20.center) to (28.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw [qWire] (38.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fork1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style={right label}] (8) at (-0.5, 1.5) {$X$};
		\node [style={right label}] (9) at (0.5, 1.5) {$Y$};
		\node [style={right label}] (10) at (0, -1.5) {$Z$};
		\node [style=none] (11) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [cWire] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/fork2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style={right label}] (8) at (-0.5, 1.5) {$X$};
		\node [style={right label}] (9) at (0.5, 1.5) {$Y$};
		\node [style={right label}] (10) at (0, -1.5) {$Z$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style={clear dot}] (12) at (0, -1) {};
		\node [style=infcopoint] (13) at (1.5, -1) {$\llbracket z \rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [cWire] (11.center) to (0);
		\draw [cWire] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/fork3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (0, -4.25) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-0.75, 2.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (0.75, -1.75) {$\mathbf{e'}$};
		\node [style={right label}] (9) at (-0.75, 0.75) {$Z$};
		\node [style=none] (10) at (-1.25, -0) {};
		\node [style={right label}] (11) at (-0.75, 2) {$X$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style={right label}] (13) at (0.75, 0.75) {$Z$};
		\node [scale=0.4, rotate=270, style={black point}] (14) at (-3, 0.75) {};
		\node [style={white dot}] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style={right label}] (20) at (0.75, 2) {$Y$};
		\node [style={right label}] (21) at (0, -4.25) {$Z$};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (-1.25, -0) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=epiBox] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (-1, -2) {};
		\node [style={clear dot}] (30) at (0, -3) {};
		\node [style=infcopoint] (31) at (2, -3) {$\llbracket z \rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to
(27.center) to (28.center) to (29.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (16.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (17.center) to (3.center);
		\draw [oWire, in=-90, out=150, looseness=1.00] (15) to (6.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (15) to (18.center);
		\draw [oWire] (2.center) to (15);
		\draw [CcWire] (22.center) to (0);
		\draw [CcWire, in=180, out=0, looseness=1.00] (10.center) to (25);
		\draw [CcWire] (7.center) to (14);
		\draw [CcWire, in=180, out=65, looseness=1.00] (14) to (19.center);
		\draw [CcWire, in=180, out=-45, looseness=1.00] (14) to (23.center);
		\draw[cWire] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fork4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-0.75, 2.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (0.75, -1.75) {$\mathbf{e'}$};
		\node [style={right label}] (9) at (-0.75, 0.75) {$Z$};
		\node [style=none] (10) at (-1.25, -0) {};
		\node [style={right label}] (11) at (-0.75, 2) {$X$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style={right label}] (13) at (0.75, 0.75) {$Z$};
		\node [scale=0.4, rotate=270, style={black point}] (14) at (-3, 0.75) {};
		\node [style={white dot}] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style={right label}] (20) at (0.75, 2) {$Y$};
		\node [style={right label}] (21) at (0, -2.5) {$Z$};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (-1.25, -0) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=epiBox] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (-1, -2) {};
		\node [style=epiPoint] (30) at (0, -3) {};
		\node [style=infpoint] (31) at (-1, -3) {$[z]$};
		\node [style={clear dot}] (32) at (0, -4.5) {};
		\node [style={right label}] (33) at (0, -5.25) {$Z$};
		\node [style=infcopoint] (34) at (1.999999, -4.5) {$\llbracket z \rrbracket$};
		\node [style=none] (35) at (0, -5.25) {};
		\node [style=none] (36) at (0, -5.25) {};
		\node [style=none] (37) at (0, -4) {};
		\node [style={small black dot}] (38) at (0, -4) {};
		\node [style=ignore] (39) at (0, -4) {};
		\node [style=none] (40) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to
(27.center) to (28.center) to (29.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (16.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (17.center) to (3.center);
		\draw [oWire, in=-90, out=150, looseness=1.00] (15) to (6.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (15) to (18.center);
		\draw [oWire] (2.center) to (15);
		\draw [CcWire] (22.center) to (0);
		\draw [CcWire, in=180, out=0, looseness=1.00] (10.center) to (25);
		\draw [CcWire] (7.center) to (14);
		\draw [CcWire, in=180, out=65, looseness=1.00] (14) to (19.center);
		\draw [CcWire, in=180, out=-45, looseness=1.00] (14) to (23.center);
		\draw [cWire] (30) to (31);
		\draw [cWire] (32) to (34);
		\draw [oWire, in=-90, out=90, looseness=1.00] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fork5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1, -3.5) {};
		\node [style=point] (2) at (0, -2.75) {$z$};
		\node [style=none] (3) at (0.75, 2.25) {};
		\node [style=none] (4) at (-1, -3.5) {};
		\node [style=none] (5) at (-0.75, 2.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (0.75, -3.25) {$\mathbf{e'}$};
		\node [style={right label}] (9) at (-0.75, 0.75) {$Z$};
		\node [style=none] (10) at (-1.25, -0) {};
		\node [style={right label}] (11) at (-0.75, 2) {$X$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style={right label}] (13) at (0.75, 0.75) {$Z$};
		\node [scale=0.4, rotate=270, style={black point}] (14) at (-3, 0.75) {};
		\node [style={white dot}] (15) at (0, -1.25) {};
		\node [style=none] (16) at (-0.75, 1.75) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style={right label}] (20) at (0.75, 2) {$Y$};
		\node [style={right label}] (21) at (0, -2) {$Z$};
		\node [style=none] (22) at (-1.75, 1.5) {};
		\node [style=none] (23) at (-1.25, -0) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=epiBox] (25) at (0.75, 1.5) {};
		\node [style=none] (26) at (-1, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1, -3.5) {};
		\node [style=none] (29) at (-1, -3.5) {};
		\node [style={clear dot}] (30) at (0, -4.5) {};
		\node [style={right label}] (31) at (0, -5.25) {$Z$};
		\node [style=infcopoint] (32) at (1.999999, -4.5) {$\llbracket z \rrbracket$};
		\node [style=none] (33) at (0, -5.25) {};
		\node [style=none] (34) at (0, -5.25) {};
		\node [style=none] (35) at (0, -4) {};
		\node [style={small black dot}] (36) at (0, -4) {};
		\node [style=ignore] (37) at (0, -4) {};
		\node [style=none] (38) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to
(27.center) to (28.center) to (29.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (16.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (17.center) to (3.center);
		\draw [oWire, in=-90, out=150, looseness=1.00] (15) to (6.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (15) to (18.center);
		\draw [oWire] (2) to (15);
		\draw [CcWire] (22.center) to (0);
		\draw [CcWire, in=180, out=0, looseness=1.00] (10.center) to (25);
		\draw [CcWire] (7.center) to (14);
		\draw [CcWire, in=180, out=65, looseness=1.00] (14) to (19.center);
		\draw [CcWire, in=180, out=-45, looseness=1.00] (14) to (23.center);
		\draw [cWire] (30) to (32);
		\draw [oWire, in=-90, out=90, looseness=1.00] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fork6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1.5, -2.25) {};
		\node [style=none] (2) at (0.75, 2.25) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (7) at (1.25, -2) {$\mathbf{e'}$};
		\node [style={right label}] (8) at (-0.75, 0.75) {$Z$};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style={right label}] (10) at (-0.75, 2) {$X$};
		\node [style=none] (11) at (-1.5, -0.2500001) {};
		\node [style={right label}] (12) at (0.75, 0.75) {$Z$};
		\node [scale=0.4, rotate=270, style={black point}] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (0.75, 1.75) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style={right label}] (18) at (0.75, 2) {$Y$};
		\node [style=none] (19) at (-1.75, 1.5) {};
		\node [style=none] (20) at (-1.25, -0) {};
		\node [style=none] (21) at (1.5, -0.2500001) {};
		\node [style=epiBox] (22) at (0.75, 1.5) {};
		\node [style=none] (23) at (-1.5, -0.2500001) {};
		\node [style=none] (24) at (1.5, -0.2500001) {};
		\node [style=none] (25) at (1.5, -2.25) {};
		\node [style=none] (26) at (-1.5, -2.25) {};
		\node [style={clear dot}] (27) at (0, -3.25) {};
		\node [style={right label}] (28) at (0, -4) {$Z$};
		\node [style=infcopoint] (29) at (1.999999, -3.25) {$\llbracket z \rrbracket$};
		\node [style=none] (30) at (0, -4) {};
		\node [style=none] (31) at (0, -4) {};
		\node [style=none] (32) at (0, -2.75) {};
		\node [style={small black dot}] (33) at (0, -2.75) {};
		\node [style=ignore] (34) at (0, -2.75) {};
		\node [style=none] (35) at (1.5, -3.25) {};
		\node [style=point] (36) at (-0.75, -1.25) {$z$};
		\node [style=point] (37) at (0.75, -1.25) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (23.center) to
(24.center) to (25.center) to (26.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (14.center) to (4.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (15.center) to (2.center);
		\draw [CcWire] (19.center) to (0);
		\draw [CcWire, in=180, out=0, looseness=1.00] (9.center) to (22);
		\draw [CcWire] (6.center) to (13);
		\draw [CcWire, in=180, out=65, looseness=1.00] (13) to (17.center);
		\draw [CcWire, in=180, out=-45, looseness=1.00] (13) to (20.center);
		\draw [cWire] (27) to (29);
		\draw [oWire, in=-90, out=90, looseness=1.00] (31.center) to (32.center);
		\draw [oWire] (5.center) to (36);
		\draw [oWire] (16.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/forkNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style={right label}] (8) at (-0.5, 1.5) {$X$};
		\node [style={right label}] (9) at (0.5, 1.5) {$Y$};
		\node [style={right label}] (10) at (0, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/forkNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (-2.5, -0.75) {};
		\node [style={white dot}] (1) at (0, -0) {};
		\node [style=epiPoint] (2) at (0, -2.75) {};
		\node [style=uControl] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=uControl] (5) at (0.9999997, 1.25) {};
		\node [style=none] (6) at (0.9999997, 2.75) {};
		\node [style={up label}] (7) at (2.25, 3.25) {$X$};
		\node [style={up label}] (8) at (2.25, 2.25) {$Y$};
		\node [style={up label}] (9) at (2.25, -1.75) {$Z$};
		\node [style=infpoint] (10) at (-4, -0.75) {$\sigma_3$};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=infpoint] (12) at (-1.5, -2.75) {$\sigma_1$};
		\node [style={small black dot}] (13) at (-1, 3.25) {};
		\node [style=ignore] (14) at (-1, 3.25) {};
		\node [style={small black dot}] (15) at (0.9999997, 2.75) {};
		\node [style=ignore] (16) at (0.9999997, 2.75) {};
		\node [style={clear dot}] (17) at (0, -1.75) {};
		\node [style=none] (18) at (2.25, -1.75) {};
		\node [style=none] (19) at (2.25, 3.25) {};
		\node [style={clear dot}] (20) at (-1, 2.75) {};
		\node [style=none] (21) at (2.25, 2.25) {};
		\node [style={clear dot}] (22) at (0.9999997, 2.25) {};
		\node [style=none] (23) at (1.25, -0) {\tiny$\mathbf{e'}$};
		\node [style=infpoint] (24) at (-3, -2) {$\sigma_2$};
		\node [style=epiPoint] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-2.75, 1.75) {};
		\node [style=none] (27) at (-2.75, -0.2500001) {};
		\node [style=none] (28) at (1.5, -0.2500001) {};
		\node [style=none] (29) at (1.5, 1.75) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to
(27.center) to (28.center) to (29.center) to cycle;
		\draw [oWire] (2) to (1);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3) to (4.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5) to (6.center);
		\draw [cWire] (10) to (0);
		\draw [cWire] (12) to (11.center);
		\draw [cWire] (17) to (18.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (20) to (19.center);
		\draw [cWire] (22) to (21.center);
		\draw [oWire, in=120, out=-90, looseness=1.25] (3) to (1);
		\draw [oWire, in=-90, out=60, looseness=1.25] (1) to (5);
		\draw [cWire, in=180, out=0, looseness=1.00] (24) to (25);
		\draw [oWire, in=-120, out=90, looseness=1.25] (0) to (30.center);
		\draw [oWire, in=-120, out=90, looseness=1.00] (25) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/forkNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (-2.5, -0.75) {};
		\node [style={white dot}] (1) at (0, -0) {};
		\node [style=epiPoint] (2) at (0, -2.75) {};
		\node [style=uControl] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=uControl] (5) at (0.9999997, 1.25) {};
		\node [style=none] (6) at (0.9999997, 2.75) {};
		\node [style={up label}] (7) at (2.25, 3.25) {$X$};
		\node [style={up label}] (8) at (2.25, 2.25) {$Y$};
		\node [style={up label}] (9) at (0.9999997, -1.75) {$Z$};
		\node [style=infpoint] (10) at (-4, -0.75) {$\sigma_3$};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=infpoint] (12) at (-1.5, -2.75) {$\sigma_1$};
		\node [style={small black dot}] (13) at (-1, 3.25) {};
		\node [style=ignore] (14) at (-1, 3.25) {};
		\node [style={small black dot}] (15) at (0.9999997, 2.75) {};
		\node [style=ignore] (16) at (0.9999997, 2.75) {};
		\node [style={clear dot}] (17) at (0, -1.75) {};
		\node [style=infcopoint] (18) at (2, -1.75) {$\llbracket z \rrbracket$};
		\node [style=none] (19) at (2.25, 3.25) {};
		\node [style={clear dot}] (20) at (-1, 2.75) {};
		\node [style=none] (21) at (2.25, 2.25) {};
		\node [style={clear dot}] (22) at (0.9999997, 2.25) {};
		\node [style=none] (23) at (1.25, -0) {\tiny$\mathbf{e'}$};
		\node [style=infpoint] (24) at (-3, -2) {$\sigma_2$};
		\node [style=epiPoint] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-2.75, 1.75) {};
		\node [style=none] (27) at (-2.75, -0.2500001) {};
		\node [style=none] (28) at (1.5, -0.2500001) {};
		\node [style=none] (29) at (1.5, 1.75) {};
		\node [style=none] (30) at (-1.25, 1) {};
		\node [style=none] (31) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (26.center) to
(27.center) to (28.center) to (29.center) to cycle;
		\draw [oWire] (2) to (1);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3) to (4.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5) to (6.center);
		\draw [cWire] (10) to (0);
		\draw [cWire] (12) to (11.center);
		\draw [cWire] (17) to (18);
		\draw [cWire, in=180, out=0, looseness=1.00] (20) to (19.center);
		\draw [cWire] (22) to (21.center);
		\draw [oWire, in=120, out=-90, looseness=1.25] (3) to (1);
		\draw [oWire, in=-90, out=60, looseness=1.25] (1) to (5);
		\draw [cWire, in=180, out=0, looseness=1.00] (24) to (25);
		\draw [oWire, in=-120, out=90, looseness=1.25] (0) to (30.center);
		\draw [oWire, in=-120, out=90, looseness=1.00] (25) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/forkNew4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (-2.75, 1) {};
		\node [style=uControl] (1) at (-1.75, 2.25) {};
		\node [style=none] (2) at (-1.75, 3.75) {};
		\node [style=uControl] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style={up label}] (5) at (2.25, 3.25) {$X$};
		\node [style={up label}] (6) at (4.25, 1.5) {$Y$};
		\node [style=infpoint] (7) at (-4, 1) {$\sigma_3$};
		\node [style={small black dot}] (8) at (-1.75, 3.75) {};
		\node [style=ignore] (9) at (-1.75, 3.75) {};
		\node [style={small black dot}] (10) at (3, 2) {};
		\node [style=ignore] (11) at (3, 2) {};
		\node [style=none] (12) at (2.25, 3.25) {};
		\node [style={clear dot}] (13) at (-1.75, 3.25) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style={clear dot}] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3.25, -0) {\tiny$\mathbf{e'}$};
		\node [style=infpoint] (17) at (1, -0.75) {$\sigma_2$};
		\node [style=epiPoint] (18) at (2.25, -0.75) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (3.5, -0.25) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (2.75, 0.25) {};
		\node [style=infcopoint] (25) at (1, -3.5) {$\llbracket z \rrbracket$};
		\node [style=none] (26) at (-0.5, -4.5) {};
		\node [style=epiPoint] (27) at (-0.5, -4.5) {};
		\node [style=infpoint] (28) at (-1.75, -4.5) {$\sigma_1$};
		\node [style={clear dot}] (29) at (-0.5, -3.5) {};
		\node [style={up label}] (30) at (0.25, -3.5) {$Z$};
		\node [style=none] (31) at (-0.5, -2.75) {};
		\node [style={small black dot}] (32) at (-0.5, -2.75) {};
		\node [style=ignore] (33) at (-0.5, -2.75) {};
		\node [style=infpoint] (34) at (-2.75, -0.25) {$[z]$};
		\node [style=epiPoint] (35) at (-1.75, -0.25) {};
		\node [style=infpoint] (36) at (2, -2) {$[z]$};
		\node [style=epiPoint] (37) at (3, -2) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=none] (39) at (-1.75, 2) {};
		\node [style=none] (40) at (-1.25, 1.75) {\tiny$\mathbf{e'}$};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-1, 2.75) {};
		\node [style=none] (43) at (-2.75, 2.75) {};
		\node [style=none] (44) at (-2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (19.center) to
(20.center) to (21.center) to (22.center) to cycle;
			\filldraw [fill=darkblue!30,draw=darkblue!60] (41.center) to
(42.center) to (43.center) to (44.center) to cycle;
		\draw [oWire, in=-90, out=90, looseness=1.00] (1) to (2.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3) to (4.center);
		\draw [cWire] (7) to (0);
		\draw [cWire, in=180, out=0, looseness=1.00] (13) to (12.center);
		\draw [cWire] (15) to (14.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (17) to (18);
		\draw [oWire, in=-105, out=90, looseness=0.75] (0) to (23.center);
		\draw [oWire, in=-120, out=90, looseness=1.00] (18) to (24.center);
		\draw [cWire] (28) to (26.center);
		\draw [cWire] (29) to (25);
		\draw [oWire] (31.center) to (26.center);
		\draw [cWire] (34) to (35);
		\draw [cWire] (36) to (37);
		\draw [oWire] (37) to (38.center);
		\draw [oWire] (35) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/funcAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$\Lambda$};
		\node [style={right label}] (4) at (0, 1) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oWire] (2.center) to (0);
		\draw [style=oWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/funcAn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$m$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$\Lambda$};
		\node [style={right label}] (4) at (0, 1) {${X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (2.center) to (0);
		\draw [style=oWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/funcInferenceCaus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0) {$f$};
		\node [style={small black dot}] (1) at (0, 2.25) {};
		\node [style=epiPoint] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.75, -0.75) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (0.25, 2.25) {};
		\node [style=ignore] (10) at (0, 2.25) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style={up label}] (13) at (1.5, 1.25) {$\Lambda'$};
		\node [style={up label}] (14) at (-1.75, -1.5) {$\morph{\star}{\Lambda}$};
		\node [style={up label}] (15) at (-3.5, -1.5) {$\Lambda$};
		\node [style=addStar] (16) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkblue!30,draw=darkblue!60] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
		\draw [oWire] (1) to (0);
		\draw [oWire] (0) to (2);
		\draw [cWire] (8.center) to (2);
		\draw [oWire] (1) to (9.center);
		\draw [cWire] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/funcInferenceNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (2.5, -0.25) {$f$};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style={up label}] (3) at (1.5, -0.25) {$\Lambda$};
		\node [style={up label}] (4) at (4, -0.25) {$\Lambda'$};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=removeStar] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style={up label}] (10) at (-1, -0.25) {$\morph{\star}{\Lambda}$};
		\node [style=none] (11) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [CcWire] (6.center) to (5.center);
		\draw [CcWire] (9.center) to (6.center);
		\draw [cWire] (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/funcPrepMeasScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$m$};
		\node [style=point] (1) at (0, -1.5) {$g$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (0, -1) {$\Lambda$};
		\node [style={right label}] (4) at (0, 1) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=oWire] (2.center) to (0);
		\draw [style=oWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/functionComposition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.7500001) {$f$};
		\node [style={small box}] (1) at (0, 0.7500001) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style={right label}] (4) at (0, -2) {$\mathbf{2}$};
		\node [style={right label}] (5) at (0, -0) {$\mathbf{2}$};
		\node [style={right label}] (6) at (0, 2) {$\mathbf{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/functionComposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.7500001) {$f$};
		\node [style={small box}] (1) at (0, 0.7500001) {$g$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style={right label}] (4) at (0, -2) {$\mathbf{2}$};
		\node [style={right label}] (5) at (0, -0) {$\mathbf{2}$};
		\node [style={right label}] (6) at (0, 2) {$\mathbf{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/functionComposition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style={small box}] (1) at (0, -0) {$g$};
		\node [style=none] (2) at (0, 1) {};
		\node [style={right label}] (3) at (0, -1) {$\mathbf{2}$};
		\node [style={right label}] (4) at (0, 1) {$\mathbf{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/functionCompositionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$f$};
		\node [style=small box] (1) at (0, 1) {$g$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=right label] (4) at (0, -2) {$X$};
		\node [style=right label] (5) at (0, 0) {$X$};
		\node [style=right label] (6) at (0, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](3.center) to (0);
		\draw [qWire](0) to (1);
		\draw [qWire](1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/functionCompositionExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0, -1.25) {$X$};
		\node [style=right label] (4) at (0, 1.) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[qWire] (2.center) to (0);
		\draw[qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/genericProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=white,draw] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [CcWire] (14.center) to (15.center);
		\draw [CcWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/grayTriangleIso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=infMerge] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style={up label}] (7) at (-2, -1) {$Y$};
		\node [style={up label}] (8) at (-2, 1) {$X$};
		\node [style={up label}] (9) at (0, -0) {$X\times Y$};
		\node [style=none] (10) at (2, 1) {};
		\node [style={up label}] (11) at (2, -1) {$Y$};
		\node [style=infSplit] (12) at (1, -0) {};
		\node [style=none] (13) at (1, -0) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style={up label}] (16) at (2, 1) {$X$};
		\node [style=none] (17) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.25] (1.center) to (3.center);
		\draw [cWire] (3.center) to (0.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (3.center);
		\draw [cWire](5.center) to (1.center);
		\draw[cWire](6.center) to (2.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (10.center) to (13.center);
		\draw [cWire, in=-60, out=180, looseness=1.00] (17.center) to (13.center);
		\draw [cWire](15.center) to (10.center);
		\draw [cWire](14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/grayTriangleIso2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style={up label}] (1) at (0, -0.75) {$Y$};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style={up label}] (4) at (0, 0.75) {$X$};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire](3.center) to (0.center);
		\draw[cWire] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/grayTriangleIso3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=infMerge] (4) at (1.5, -0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style={up label}] (7) at (0, -1) {$Y$};
		\node [style={up label}] (8) at (0, 1) {$X$};
		\node [style={up label}] (9) at (2.5, -0) {$X\times Y$};
		\node [style=none] (10) at (-3, -0) {};
		\node [style={up label}] (11) at (-2.5, -0) {$X\times Y$};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=infSplit] (15) at (-1.5, -0) {};
		\node [style=none] (16) at (-1.5, -0) {};
		\node [style=none] (17) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (3.center);
		\draw [cWire] (3.center) to (0.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (3.center);
		\draw [cWire](5.center) to (1.center);
		\draw [cWire](6.center) to (2.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (13.center) to (16.center);
		\draw [cWire] (16.center) to (10.center);
		\draw [cWire, in=-60, out=180, looseness=1.00] (17.center) to (16.center);
		\draw [cWire](12.center) to (13.center);
		\draw [cWire](14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityAxiomProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$\alpha$};
		\node [style={small box}] (1) at (0, -1) {$\perp$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=copy] (6) at (-2, -0) {};
		\node [style={white dot}] (7) at (2, -0) {$\lor$};
		\node [style=none] (8) at (3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style={up label}] (10) at (-2.75, -0) {$X$};
		\node [style={up label}] (11) at (-1, -1) {$X$};
		\node [style={up label}] (12) at (-1, 1) {$X$};
		\node [style={up label}] (13) at (2.75, -0) {$\textsc{b}$};
		\node [style={up label}] (14) at (1, -1) {$\textsc{b}$};
		\node [style={up label}] (15) at (1, 1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (0) to (4.center);
		\draw [cWire] (3.center) to (1);
		\draw [cWire] (1) to (5.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (4.center) to (7);
		\draw [cWire, in=0, out=-120, looseness=1.00] (7) to (5.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (2.center) to (6);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (3.center);
		\draw [cWire] (9.center) to (6);
		\draw [cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityAxiomProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=infpoint] (4) at (0.75, -1) {$\textsc{n}$};
		\node [style=copy] (5) at (-2, -0) {};
		\node [style={white dot}] (6) at (2, -0) {$\lor$};
		\node [style=none] (7) at (3, -0) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style={up label}] (9) at (-2.75, -0) {$X$};
		\node [style={up label}] (10) at (-1, 1) {$X$};
		\node [style={up label}] (11) at (2.75, -0) {$\textsc{b}$};
		\node [style={up label}] (12) at (1, 1) {$\textsc{b}$};
		\node [style=infcopoint] (13) at (-0.75, -1) {$\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (3.center) to (6);
		\draw [cWire, in=0, out=-120, looseness=1.00] (6) to (4);
		\draw [cWire, in=60, out=180, looseness=1.00] (1.center) to (5);
		\draw [cWire, in=180, out=-60, looseness=1.00] (5) to (2.center);
		\draw [cWire] (8.center) to (5);
		\draw [cWire] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityAxiomProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\alpha$};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style={up label}] (3) at (-1, -0) {$X$};
		\node [style={up label}] (4) at (1, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/identityOnticInf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=epiPoint] (3) at (0.75, -0) {};
		\node [style=ignore] (4) at (-0.75, 0.5) {};
		\node [style={clear dot}] (5) at (-0.75, -0) {};
		\node [style=addStar] (6) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [oWire] (2.center) to (3);
		\draw [cWire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityOnticInfProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=none] (4) at (1.75, 2.75) {};
		\node [style={small black dot}] (5) at (-1.25, 2) {};
		\node [style=ignore] (6) at (-1.25, 2) {};
		\node [style={clear dot}] (7) at (-1.25, 1.5) {};
		\node [style=epiPoint] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 2.75) {};
		\node [style=none] (10) at (-0.25, 0.25) {};
		\node [style=addStar] (11) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (0);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (2.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5) to (1.center);
		\draw [cWire] (7) to (8);
		\draw [oWire] (9.center) to (8);
		\draw [oWire, in=90, out=-90, looseness=1.25] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityOnticInfProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [funcSplit, style=none] (0) at (-2.25, -0.5) {};
		\node [style=epiPoint] (1) at (-1, 0.25) {};
		\node [style=epiPoint] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style={small black dot}] (5) at (-1, 2) {};
		\node [style=ignore] (6) at (-1, 2) {};
		\node [style={clear dot}] (7) at (-1, 1.25) {};
		\node [style=epiPoint] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=addStar] (11) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (0.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5) to (1);
		\draw [cWire] (7) to (8);
		\draw [oWire] (9.center) to (8);
		\draw [cWire, bend left, looseness=1.00] (0.center) to (1);
		\draw [cWire, bend right, looseness=0.75] (0.center) to (10.center);
		\draw [cWire, in=180, out=0, looseness=1.25] (10.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityOnticInfProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=funcSplit] (0) at (-3, 0.25) {};
		\node [style=epiPoint] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (1.5, 2.75) {};
		\node [style=epiPoint] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=ignore] (7) at (-1, 2.5) {};
		\node [style=epiPoint] (8) at (-1, 1.5) {};
		\node [style={small black dot}] (9) at (-1, 2.5) {};
		\node [style=copy] (10) at (-2, 1) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=removeStar] (12) at (-1, 0.5) {};
		\node [style=addStar] (13) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (0);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (1);
		\draw [oWire] (5.center) to (4);
		\draw [cWire, bend right, looseness=0.75] (0) to (6.center);
		\draw [cWire, in=180, out=0, looseness=1.25] (6.center) to (1);
		\draw [oWire, in=90, out=-90, looseness=1.00] (9) to (8);
		\draw [cWire, in=180, out=45, looseness=1.00] (10) to (8);
		\draw [cWire, in=180, out=-45, looseness=1.00] (10) to (11.center);
		\draw [cWire] (11.center) to (4);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityOnticInfProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=funcSplit] (0) at (-3, 0.25) {};
		\node [style=epiPoint] (1) at (1, -0) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (1, 2.75) {};
		\node [style=epiPoint] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=copy] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=infupground] (10) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2.center) to (0);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (1);
		\draw [oWire] (5.center) to (4);
		\draw [cWire, bend right, looseness=0.75] (0) to (6.center);
		\draw [cWire, in=180, out=0, looseness=1.25] (6.center) to (1);
		\draw [cWire, in=180, out=45, looseness=1.00] (8) to (7.center);
		\draw [cWire, in=180, out=-45, looseness=1.00] (8) to (9.center);
		\draw [cWire] (9.center) to (4);
		\draw [cWire, in=180, out=60, looseness=1.00] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityOnticInfProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=funcSplit] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=epiPoint] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (1, 2.75) {};
		\node [style=epiPoint] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (0);
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (6.center) to (5);
		\draw [cWire, bend left, looseness=1.00] (0) to (1.center);
		\draw [cWire, bend right, looseness=0.75] (0) to (7.center);
		\draw [cWire, in=180, out=0, looseness=1.25] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identityOnticInfProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=epiPointWide] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, 1.5) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [cWire, in=180, out=0, looseness=1.25] (4.center) to (1);
		\draw [oWire, in=90, out=-90, looseness=1.00] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ignore.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5000001) {};
		\node [style=small black dot] (1) at (0, 0.7500002) {};
		\node [style={right label}] (2) at (0, -0.2500001) {$\op{A}$};
		\node [style=ignore] (3) at (0, 0.7500002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		%\draw [qWire] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraint1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=small black dot] (1) at (0, 0.25) {};
		\node [style=right label] (2) at (0, -0.75) {$\op{AB}$};
		\node [style=ignore] (3) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		%\draw [qWire] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style={small black dot}] (1) at (0, 0.25) {};
		\node [style={right label}] (2) at (0, -0.75) {$\op{A}$};
		\node [style=ignore] (3) at (0, 0.25) {};
		\node [style={small black dot}] (4) at (1, 0.2500001) {};
		\node [style=none] (5) at (1, -0.9999998) {};
		\node [style={right label}] (6) at (1, -0.7500002) {$\op{B}$};
		\node [style=ignore] (7) at (1, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw [qWire] (3) to (1);
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style={small black dot}] (1) at (0, 1.5) {};
		\node [style={right label}] (2) at (0, 0.5) {$\op{B}$};
		\node [style=ignore] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style={right label}] (5) at (0, -1.5) {$\op{A}$};
		\node [style=none] (6) at (-1.5, -0) {};
		\node [style=up label] (7) at (-1.25, -0) {$\morph{A}{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw [CcWire] (6.center) to (0);
		\draw [qWire] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infupground] (0) at (-0.5, -0) {};
		\node [style=right label] (1) at (0, -2) {$\op{A}$};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=ignore] (4) at (0, -1) {};
		\node [style=small black dot] (5) at (0, -1) {};
		\node [style=up label] (6) at (-1.5, -0) {$\morph{A}{B}$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (2.center) to (0);
		\draw [qWire] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopoint] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style={right label}] (2) at (0, -1.5) {$\op{A}$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=up label] (4) at (-1.25, -0) {$\morph{A}{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (0);
		\draw [qWire] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopoint] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style={right label}] (2) at (0, -1.5) {$\op{A}$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=up label] (8) at (-1.25, -0) {$\morph{A}{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (0);
		\draw [qWire] (1.center) to (0);
		\draw [thick gray dashed edge] (4.center) to (7.center);
		\draw [thick gray dashed edge] (7.center) to (6.center);
		\draw [thick gray dashed edge] (6.center) to (5.center);
		\draw [thick gray dashed edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopoint] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style={right label}] (2) at (0, -1.5) {$\op{A}$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style={small black dot}] (6) at (0, 1.5) {};
		\node [style=ignore] (7) at (0, 1.5) {};
		\node [style={up label}] (8) at (-1.25, -0) {$\morph{A}{I}$};
		\node [style={right label}] (9) at (0.125, 0.75) {$\op{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (0);
		\draw [qWire] (1.center) to (0);
		\draw [thick gray dashed edge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNew4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={small black dot}] (3) at (0, -1) {};
		\node [style=ignore] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style={right label}] (6) at (0, -1.75) {$\op{A}$};
		\node [style=none] (7) at (0, -2) {};
		\node [style=infupground] (8) at (-0.5, -0) {};
		\node [style=up label] (9) at (-1.25, -0) {$\morph{A}{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [qWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNew5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0) {};
		\node [style={small black dot}] (1) at (0, 1.5) {};
		\node [style={right label}] (2) at (0, 0.5) {$\op{B}$};
		\node [style=ignore] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style={up label}] (5) at (-1.25, -0) {$\morph{I}{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1);
		\draw [qWire] (3) to (1);
		\draw [CcWire] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNew6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style={small black dot}] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style=ignore] (4) at (0, -1) {};
		\node [style=infupground] (5) at (-0.5, -0) {};
		\node [style={up label}] (6) at (-1.25, -0) {$\morph{I}{B}$};
		\node [style=right label] (7) at (0.125, -1.75) {$\op{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (3.center) to (2);
		\draw [style=qWire] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNew7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=infupground] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style={up label}] (7) at (-1.25, -0) {$\morph{I}{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (3.center) to (4.center);
		\draw [thick gray dashed edge] (4.center) to (5.center);
		\draw [thick gray dashed edge] (5.center) to (6.center);
		\draw [thick gray dashed edge] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ignoreConstraintNewFI2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=infpoint] (1) at (-1, -0) {$[u]$};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=infupground] (4) at (0.25, -0) {};
		\node [style={small black dot}] (5) at (0.5, -1) {};
		\node [style=ignore] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1) to (0.center);
		\draw [oWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ignoreFunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5000001) {};
		\node [style=none] (1) at (0, 0.7500002) {};
		\node [style={right label}] (2) at (0, -0.2500001) {$\Lambda$};
		\node [style=infupground] (3) at (0.5000001, 0.7500002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ii10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=white dot] (2) at (0.25, 0) {$\lor$};
		\node [style=white dot] (3) at (-1, 0.75) {$\neg$};
		\node [style=white dot] (4) at (-1, -0.75) {$\neg$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, bend right=45] (2) to (3);
		\draw [cWire, bend left=45] (2) to (4);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii10New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style={white dot}] (2) at (0.25, 0) {$\lor$};
		\node [style={white dot}] (3) at (-1, 0.75) {$\neg$};
		\node [style={white dot}] (4) at (-1, -0.75) {$\neg$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=0, out=104, looseness=1.00] (2) to (3);
		\draw [cWire, in=0, out=-104, looseness=1.00] (2) to (4);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=white dot] (2) at (0.25, 0) {$\land$};
		\node [style=white dot] (3) at (1.25, 0) {$\neg$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, bend left=45] (8.center) to (2);
		\draw [cWire, bend right=45] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii11New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style={white dot}] (2) at (0.25, 0) {$\land$};
		\node [style={white dot}] (3) at (1.25, 0) {$\neg$};
		\node [style=none] (4) at (-1, -0.7500002) {};
		\node [style=none] (5) at (-1, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=104, out=0, looseness=1.00] (5.center) to (2);
		\draw [cWire, in=-104, out=0, looseness=1.00] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=copy] (1) at (-4, 0) {};
		\node [style=copy] (3) at (-2.25, 1.5) {};
		\node [style=copy] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, bend left=45] (1) to (3);
		\draw [cWire, bend right=45] (1) to (4);
		\draw [cWire, bend left=45] (3) to (5.center);
		\draw [cWire, bend right=45] (3) to (6.center);
		\draw [cWire, bend left=45] (4) to (7.center);
		\draw [cWire, bend right=45] (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii12New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=copy] (1) at (0, -0) {};
		\node [style=copy] (2) at (1, 0.9999999) {};
		\node [style=copy] (3) at (1, -1) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0.5000001) {};
		\node [style=none] (6) at (2, -0.5000001) {};
		\node [style=none] (7) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (2);
		\draw [cWire, in=180, out=-75, looseness=1.00] (1) to (3);
		\draw [cWire, bend left, looseness=1.00] (2) to (4.center);
		\draw [cWire, bend right, looseness=1.00] (2) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (3) to (6.center);
		\draw [cWire, bend right, looseness=1.00] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=copy] (1) at (-4, 0) {};
		\node [style=copy] (3) at (-2.25, 1.5) {};
		\node [style=copy] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, bend left=45] (1) to (3);
		\draw [cWire, bend right=45] (1) to (4);
		\draw [cWire, bend left=45] (3) to (5.center);
		\draw [cWire, bend right=45] (3) to (6.center);
		\draw [cWire, bend left=45] (4) to (7.center);
		\draw [cWire, bend right=45] (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii13New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=copy] (1) at (0, -0) {};
		\node [style=copy] (2) at (1, 0.9999999) {};
		\node [style=copy] (3) at (1, -1) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0.5000001) {};
		\node [style=none] (6) at (2, 0.5000001) {};
		\node [style=none] (7) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (2);
		\draw [cWire, in=180, out=-75, looseness=1.00] (1) to (3);
		\draw [cWire, bend left, looseness=1.00] (2) to (4.center);
		\draw [cWire, in=180, out=-75, looseness=0.75] (2) to (5.center);
		\draw [cWire, in=180, out=75, looseness=0.75] (3) to (6.center);
		\draw [cWire, bend right, looseness=1.00] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.525, 0.5) {};
		\node [style=white dot] (1) at (0.775, 0.5) {$\lor$};
		\node [style=none] (3) at (-1.475, -1) {};
		\node [style=white dot] (4) at (-0.475, 1.5) {$\land$};
		\node [style=none] (6) at (-1.475, 0.75) {};
		\node [style=none] (7) at (-1.475, 0.75) {};
		\node [style=none] (8) at (-1.475, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, bend left, looseness=0.75] (1) to (3.center);
		\draw [cWire, bend right, looseness=0.75] (1) to (4);
		\draw [cWire, bend left=45] (4) to (7.center);
		\draw [cWire, bend right=45] (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii14New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.2500001) {};
		\node [style={white dot}] (1) at (0.7500002, -0.2500001) {$\lor$};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style={white dot}] (3) at (-0.2500001, 0.7499999) {$\land$};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=2, out=-120, looseness=1.00] (1) to (2.center);
		\draw [cWire, in=0, out=105, looseness=1.00] (1) to (3);
		\draw [cWire, in=0, out=-120, looseness=1.00] (3) to (5.center);
		\draw [cWire, in=0, out=120, looseness=1.00] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.775, 0) {};
		\node [style=white dot] (1) at (0.525, 0) {$\land$};
		\node [style=white dot] (3) at (-0.725, -1) {$\lor$};
		\node [style=white dot] (4) at (-0.725, 1) {$\lor$};
		\node [style=none] (8) at (-3.475, 2) {};
		\node [style=copy] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, bend left, looseness=0.75] (1) to (3);
		\draw [cWire, bend right, looseness=0.75] (1) to (4);
		\draw [cWire, bend right=15] (4) to (8.center);
		\draw [cWire,bend right] (4) to (9);
		\draw [cWire,bend right=330] (3) to (9);
		\draw [cWire,bend right] (3) to (10.center);
		\draw [cWire] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii15New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style={white dot}] (1) at (0.2500001, -0) {$\land$};
		\node [style={white dot}] (2) at (-0.7500002, -1) {$\lor$};
		\node [style={white dot}] (3) at (-0.7500002, 0.9999999) {$\lor$};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=copy] (5) at (-2.75, -1.25) {};
		\node [style=none] (6) at (-3.5, -0) {};
		\node [style=none] (7) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, bend left, looseness=0.75] (1) to (2);
		\draw [cWire, bend right, looseness=0.75] (1) to (3);
		\draw [cWire, in=0, out=120, looseness=1.00] (3) to (4.center);
		\draw [cWire, in=60, out=-120, looseness=1.00] (3) to (5);
		\draw [cWire, in=-60, out=-120, looseness=1.25] (2) to (5);
		\draw [cWire, in=0, out=130, looseness=1.00] (2) to (6.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=copy] (1) at (-2, 0) {};
		\node [style=copy] (2) at (-1, 1) {};
		\node [style={small box}] (3) at (0, 1.75) {$\alpha$};
		\node [style={small box}] (4) at (0, 0.25) {$\beta$};
		\node [style={small box}] (5) at (0, -1.25) {$\gamma$};
		\node [style={white dot}] (6) at (1, 1) {$\land$};
		\node [style={white dot}] (7) at (2, 0) {$\lor$};
		\node [style=none] (8) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (2);
		\draw [cWire, bend left, looseness=1.00] (2) to (3);
		\draw [cWire, bend left, looseness=1.00] (3) to (6);
		\draw [cWire, bend left, looseness=1.00] (6) to (4);
		\draw [cWire, bend left, looseness=1.00] (4) to (2);
		\draw [cWire, in=180, out=-57, looseness=1.00] (1) to (5);
		\draw [cWire, in=-123, out=-3, looseness=1.00] (5) to (7);
		\draw [cWire, in=105, out=0, looseness=1.00] (6) to (7);
		\draw [cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=copy] (1) at (-2, 0) {};
		\node [style=copy] (2) at (-1, 1) {};
		\node [style={small box}] (3) at (0, 1.75) {$\alpha$};
		\node [style={small box}] (4) at (0, 0.25) {$\beta$};
		\node [style={small box}] (5) at (0, -1.25) {$\gamma$};
		\node [style=none] (6) at (4.025, 0) {};
		\node [style={white dot}] (7) at (3.25, -0) {$\land$};
		\node [style={white dot}] (8) at (2.25, -0.7500002) {$\lor$};
		\node [style={white dot}] (9) at (2.25, 0.7499999) {$\lor$};
		\node [style=none] (10) at (0.025, 1.75) {};
		\node [style=copy] (11) at (1, -1.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=75, looseness=0.75] (1) to (2);
		\draw [cWire, bend left, looseness=1.00] (2) to (3);
		\draw [cWire, bend left, looseness=1.00] (4) to (2);
		\draw [cWire, in=180, out=-62, looseness=1.00] (1) to (5);
		\draw [cWire] (6.center) to (7);
		\draw [cWire, in=0, out=-114, looseness=1.00] (7) to (8);
		\draw [cWire, in=0, out=114, looseness=1.00] (7) to (9);
		\draw [cWire, in=0, out=135, looseness=1.00] (9) to (10.center);
		\draw [cWire, in=60, out=-120, looseness=1.00] (9) to (11);
		\draw [cWire, in=-45, out=-120, looseness=1.00] (8) to (11);
		\draw [cWire, in=0, out=120, looseness=0.75] (8) to (12.center);
		\draw [cWire] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=copy] (1) at (-2, 0) {};
		\node [style=copy] (2) at (-1, 1.5) {};
		\node [style={small box}] (3) at (0, 2.25) {$\alpha$};
		\node [style={small box}] (4) at (0, 0.75) {$\beta$};
		\node [style=none] (5) at (4.025, 0) {};
		\node [style={white dot}] (6) at (3.025, 0) {$\land$};
		\node [style={white dot}] (7) at (2, -1) {$\lor$};
		\node [style={white dot}] (8) at (2, 0.9999999) {$\lor$};
		\node [style=none] (9) at (0.025, 2.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=copy] (11) at (-1, -1.5) {};
		\node [style={small box}] (12) at (0, -0.75) {$\gamma$};
		\node [style={small box}] (13) at (0, -2.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=75, looseness=1.00] (1) to (2);
		\draw [cWire, in=180, out=67, looseness=1.25] (2) to (3);
		\draw [cWire, in=-67, out=180, looseness=1.25] (4) to (2);
		\draw [cWire] (5.center) to (6);
		\draw [cWire, in=0, out=-106, looseness=1.00] (6) to (7);
		\draw [cWire, in=0, out=106, looseness=1.00] (6) to (8);
		\draw [cWire, in=0, out=133, looseness=1.00] (8) to (9.center);
		\draw [cWire, in=0, out=135, looseness=0.75] (7) to (10.center);
		\draw [cWire, in=180, out=-75, looseness=1.00] (1) to (11);
		\draw [cWire, in=180, out=67, looseness=1.25] (11) to (12);
		\draw [cWire, in=180, out=-67, looseness=1.00] (11) to (13);
		\draw [cWire, in=-135, out=0, looseness=0.75] (12) to (8);
		\draw [cWire, in=-133, out=0, looseness=1.00] (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=copy] (1) at (-2.5, 0) {};
		\node [style=copy] (2) at (-1.5, 0.9999999) {};
		\node [style={small box}] (3) at (0, 2.25) {$\alpha$};
		\node [style={small box}] (4) at (0, 0.75) {$\beta$};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style={white dot}] (6) at (2.5, -0) {$\land$};
		\node [style={white dot}] (7) at (1.5, -1) {$\lor$};
		\node [style={white dot}] (8) at (1.5, 0.9999999) {$\lor$};
		\node [style=none] (9) at (0.025, 2.25) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=copy] (11) at (-1.5, -1) {};
		\node [style={small box}] (12) at (0, -0.75) {$\gamma$};
		\node [style={small box}] (13) at (0, -2.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=60, looseness=1.00] (1) to (2);
		\draw [cWire, in=180, out=60, looseness=1.00] (2) to (3);
		\draw [cWire] (5.center) to (6);
		\draw [cWire, in=0, out=-120, looseness=1.00] (6) to (7);
		\draw [cWire, in=0, out=120, looseness=1.00] (6) to (8);
		\draw [cWire, in=0, out=120, looseness=1.00] (8) to (9.center);
		\draw [cWire, in=0, out=120, looseness=0.75] (7) to (10.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (1) to (11);
		\draw [cWire, in=180, out=-60, looseness=1.00] (11) to (13);
		\draw [cWire, in=-120, out=0, looseness=1.00] (12) to (8);
		\draw [cWire, in=-125, out=0, looseness=1.00] (13) to (7);
		\draw [cWire, in=180, out=-60, looseness=1.00] (2) to (12);
		\draw [cWire, in=60, out=180, looseness=1.00] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=copy] (1) at (-2.25, 0) {};
		\node [style=copy] (2) at (-1.25, 1.5) {};
		\node [style={small box}] (3) at (0, 2.25) {$\alpha$};
		\node [style={small box}] (4) at (0, -0.75) {$\beta$};
		\node [style=none] (5) at (3.25, -0) {};
		\node [style={white dot}] (6) at (2.25, -0) {$\land$};
		\node [style={white dot}] (7) at (1.275, -1.5) {$\lor$};
		\node [style={white dot}] (8) at (1.275, 1.5) {$\lor$};
		\node [style=none] (9) at (0.025, 2.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=copy] (11) at (-1.25, -1.5) {};
		\node [style={small box}] (12) at (0, 0.75) {$\gamma$};
		\node [style={small box}] (13) at (0, -2.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire, in=180, out=86, looseness=0.75] (1) to (2);
		\draw [cWire, in=-179, out=45, looseness=1.00] (2) to (3);
		\draw [cWire] (5.center) to (6);
		\draw [cWire, in=0, out=-100, looseness=0.75] (6) to (7);
		\draw [cWire, in=0, out=100, looseness=0.75] (6) to (8);
		\draw [cWire, in=0, out=134, looseness=1.25] (8) to (9.center);
		\draw [cWire, in=0, out=135, looseness=1.00] (7) to (10.center);
		\draw [cWire, in=180, out=-71, looseness=0.75] (1) to (11);
		\draw [cWire, in=179, out=-45, looseness=1.00] (11) to (13);
		\draw [cWire, in=-120, out=0, looseness=1.00] (12) to (8);
		\draw [cWire, in=-135, out=0, looseness=1.00] (13) to (7);
		\draw [cWire, in=180, out=-46, looseness=1.00] (2) to (12);
		\draw [cWire, in=45, out=180, looseness=1.00] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=small box] (2) at (0, 0.75) {$\alpha$};
		\node [style=small box] (3) at (0, -0.75) {$\alpha$};
		\node [style=white dot] (4) at (1.25, 0) {$\land$};
		\node [style=none] (5) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire](1.center) to (0);
		\draw [cWire,bend left] (0) to (2);
		\draw [cWire,bend left] (2) to (4);
		\draw [cWire,bend left] (4) to (3);
		\draw [cWire,bend right=330] (3) to (0);
		\draw [cWire](4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1.25, 0) {};
		\node [style=small box] (1) at (-2.25, 0) {$\alpha$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=white dot] (4) at (1.25, 0) {$\land$};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire](1) to (0);
		\draw [cWire,bend left] (0) to (2.center);
		\draw [cWire,bend left] (2.center) to (4);
		\draw [cWire,bend left] (4) to (3.center);
		\draw [cWire,bend right=330] (3.center) to (0);
		\draw [cWire](4) to (5.center);
		\draw [cWire](6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=small box] (2) at (0, 0.75) {$\alpha$};
		\node [style=small box] (3) at (0, -0.75) {$\top$};
		\node [style=white dot] (4) at (1.25, 0) {$\lor$};
		\node [style=none] (5) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire](1.center) to (0);
		\draw [cWire,bend left] (0) to (2);
		\draw [cWire,bend left] (2) to (4);
		\draw [cWire,bend left] (4) to (3);
		\draw [cWire,bend right=330] (3) to (0);
		\draw [cWire](4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style={small box}] (2) at (0, 0.75) {$\alpha$};
		\node [style={white dot}] (3) at (2, 0) {$\lor$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=infcopoint] (5) at (-0.75, -0.75) {$\top$};
		\node [style=infpoint] (6) at (0.75, -0.75) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=180, out=36, looseness=1.25] (0) to (2);
		\draw [cWire, in=144, out=0, looseness=1.25] (2) to (3);
		\draw [cWire] (3) to (4.center);
		\draw [cWire, in=0, out=-134, looseness=1.00] (3) to (6);
		\draw [cWire, in=180, out=-46, looseness=1.00] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=infcopoint] (6) at (-0.75, 0) {$\top$};
		\node [style=infpoint] (11) at (0.75, 0) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire](1.center) to (6);
		\draw [cWire](11) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parComp] (0) at (0, 0) {};
		\node [style=addStar] (2) at (-1, -1) {};
		\node [style=addStar] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (7) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (4.center) to (3);
		\draw [cWire, bend left=45] (3) to (0);
		\draw [cWire, bend left=45] (0) to (2);
		\draw [cWire] (2) to (5.center);
		\draw [cWire] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii28New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parComp] (0) at (0, 0) {};
		\node [style=addStar] (1) at (-1.25, -1) {};
		\node [style=addStar] (2) at (-1.25, 0.9999999) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style={up label}] (6) at (-2, -1) {$\Lambda'$};
		\node [style={up label}] (7) at (-2, 1) {$\Lambda$};
		\node [style={up label}] (8) at (1.5, -0) {$\morph{\star}{\Lambda\times\Lambda'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (2);
		\draw [cWire, in=105, out=0, looseness=1.00] (2) to (0);
		\draw [cWire, in=0, out=-105, looseness=1.00] (0) to (1);
		\draw [cWire] (1) to (4.center);
		\draw [cWire] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=addStar] (0) at (1, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=infMerge] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=label] (9) at (-2, -0.75) {$\Lambda$};
		\node [style=label] (10) at (-2, 1.25) {$\Lambda$};
		\node [style=label] (11) at (0, 0.25) {$\Lambda \times \Lambda$};
		\node [style=label] (12) at (2, 0.25) {$\morph{\star}{\Lambda \times \Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0) to (3.center);
		\draw [cWire, bend left=45] (1.center) to (4.center);
		\draw [cWire] (4.center) to (0);
		\draw [cWire, bend right=45] (2.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii29New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=addStar] (0) at (1, 0) {};
		\node [style=none] (1) at (-2.25, 0.9999999) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=infMerge] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2.75, 0.9999999) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style={up label}] (8) at (-2.25, -1) {$\Lambda'$};
		\node [style={up label}] (9) at (-2.25, 0.9999999) {$\Lambda$};
		\node [style={up label}] (10) at (0, -0) {$\Lambda \times \Lambda'$};
		\node [style={up label}] (11) at (2, -0) {$\morph{\star}{\Lambda \times
\Lambda'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0) to (3.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (4.center);
		\draw [cWire] (4.center) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (4.center);
		\draw [cWire](6.center) to (1.center);
		\draw [cWire](7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=funcApp] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0] (1.center) to (0);
		\draw [cWire, in=180, out=0] (3.center) to (0);
		\draw [cWire] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=removeStar] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=addStar] (10) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0] (1.center) to (0);
		\draw [cWire, in=-120, out=0] (3.center) to (0);
		\draw [cWire] (8) to (6.center);
		\draw [cWire] (0) to (9.center);
		\draw [cWire] (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=infpoint] (4) at (-2, 0) {$\textsc{n}$};
		\node [style=up label] (7) at (-1, 0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-180, out=0, looseness=0.75] (2.center) to (0.center);
		\draw [cWire] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=white dot] (2) at (0.25, 0) {$\land$};
		\node [style=white dot] (3) at (-1, 0.75) {$\neg$};
		\node [style=white dot] (4) at (-1, -0.75) {$\neg$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, bend right=45] (2) to (3);
		\draw [cWire, bend left=45] (2) to (4);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii8New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style={white dot}] (2) at (0.25, 0) {$\land$};
		\node [style={white dot}] (3) at (-1, 0.75) {$\neg$};
		\node [style={white dot}] (4) at (-1, -0.75) {$\neg$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=0, out=104, looseness=1.00] (2) to (3);
		\draw [cWire, in=0, out=-104, looseness=1.00] (2) to (4);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=white dot] (2) at (0.25, 0) {$\lor$};
		\node [style=white dot] (3) at (1.25, 0) {$\neg$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, bend left=45] (8.center) to (2);
		\draw [cWire, bend right=45] (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ii9New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style={white dot}] (2) at (0.25, 0) {$\lor$};
		\node [style={white dot}] (3) at (1.25, 0) {$\neg$};
		\node [style=none] (4) at (-1, -0.7500002) {};
		\node [style=none] (5) at (-1, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire, in=104, out=0, looseness=1.00] (5.center) to (2);
		\draw [cWire, in=-104, out=0, looseness=1.00] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infGrouping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-2.5, -0) {};
		\node [style=epiBox] (1) at (2, 1) {};
		\node [style=epiPoint] (2) at (-2.5, -2.25) {};
		\node [style=epiPoint] (3) at (2, -0.7499997) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style={small black dot}] (6) at (-2.5, 1.5) {};
		\node [style=ignore] (7) at (-2.5, 1.5) {};
		\node [style={small black dot}] (8) at (2, 2.5) {};
		\node [style=ignore] (9) at (2, 2.5) {};
		\node [style={clear dot}] (10) at (-2.5, 1) {};
		\node [style={clear dot}] (11) at (2, 2) {};
		\node [style=infpoint] (12) at (-4.75, -0) {$\sigma_1$};
		\node [style=infpoint] (13) at (-4.75, -2.25) {$\sigma_2$};
		\node [style=infpoint] (14) at (-0.2500001, -0.7499997) {$\sigma_3$};
		\node [style=infcopoint] (15) at (4.25, 2) {$\pi$};
		\node [style=none] (16) at (-5.5, 0.7499997) {};
		\node [style=none] (17) at (-3.75, 0.7499997) {};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-5.5, -1.5) {};
		\node [style=none] (21) at (-3.75, -1.5) {};
		\node [style=none] (22) at (-3.75, -3.25) {};
		\node [style=none] (23) at (-5.5, -3.25) {};
		\node [style=none] (24) at (-1, -0) {};
		\node [style=none] (25) at (0.7499997, -0) {};
		\node [style=none] (26) at (0.7499997, -1.75) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (3.5, 2.75) {};
		\node [style=none] (29) at (5.25, 2.75) {};
		\node [style=none] (30) at (5.25, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (-3.25, 2) {};
		\node [style=none] (33) at (-3.25, -3) {};
		\node [style=none] (34) at (-1.5, -3) {};
		\node [style=none] (35) at (-1.5, 2) {};
		\node [style=none] (36) at (1.25, 3) {};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (38) at (3, -1.5) {};
		\node [style=none] (39) at (3, 3) {};
		\node [style=none] (40) at (-4, -0.7499997) {\footnotesize$\mathbf{\sim_{p}}$};
		\node [style=none] (41) at (-4, -3) {\footnotesize$\mathbf{\sim_{p}}$};
		\node [style=none] (42) at (-1.75, -2.75) {\footnotesize$\mathbf{\sim_{p}}$};
		\node [style=none] (43) at (0.5000001, -1.5) {\footnotesize$\mathbf{\sim_{p}}$};
		\node [style=none] (44) at (2.75, -1.25) {\footnotesize$\mathbf{\sim_{p}}$};
		\node [style=none] (45) at (5, 1.25) {\footnotesize$\mathbf{\sim_{p}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=orange!30, draw = orange!60] (16.center) to (17.center) to (18.center) to (19.center) to cycle;
        \filldraw [fill=orange!30, draw = orange!60] (20.center) to (21.center) to (22.center) to (23.center) to cycle;
        \filldraw [fill=orange!30, draw = orange!60] (24.center) to (25.center) to (26.center) to (27.center) to cycle;
        \filldraw [fill=orange!30, draw = orange!60] (28.center) to (29.center) to (30.center) to (31.center) to cycle;
        \filldraw [fill=orange!30, draw = orange!60] (32.center) to (33.center) to (34.center) to (35.center) to cycle;
        \filldraw [fill=orange!30, draw = orange!60] (36.center) to (37.center) to (38.center) to (39.center) to cycle;
		\draw [qWire] (0) to (2);
		\draw [qWire] (1) to (3);
		\draw [cWire] (4.center) to (0);
		\draw [cWire] (5.center) to (1);
		\draw [cWire, in=180, out=0, looseness=1.00] (10) to (1);
		\draw [cWire] (12) to (0);
		\draw [cWire] (13) to (2);
		\draw [cWire] (14) to (3);
		\draw [cWire] (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infIdentCaus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=epiPoint] (1) at (0, 0.5) {};
		\node [style=copy] (2) at (-1, -0) {};
		\node [style=removeStar] (3) at (0, -0.5) {};
		\node [style={small black dot}] (4) at (0, 2) {};
		\node [style=ignore] (5) at (0, 2) {};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=180, out=60, looseness=1.00] (0.center) to (1);
		\draw [cWire, in=180, out=-60, looseness=1.00] (2) to (3);
		\draw [oWire] (1) to (4);
		\draw [cWire] (6.center) to (0.center);
		\draw [cWire] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infIdentCaus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=infupground] (1) at (0, 0.5) {};
		\node [style=copy] (2) at (-1, -0) {};
		\node [style=removeStar] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-2, -0) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=180, out=60, looseness=1.00] (0.center) to (1);
		\draw [cWire, in=180, out=-60, looseness=1.00] (2) to (3);
		\draw [cWire] (4.center) to (0.center);
		\draw [cWire] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infInclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (2, -0) {};
		\node [style=up label] (2) at (1.75, -0) {$Y$};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=up label] (4) at (-1.75, -0) {$X$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (0.75, -0.75) {\footnotesize $\mathbf{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\filldraw [fill=red!30, draw = red!60] (9.center) to (10.center) to (11.center) to (12.center) to cycle;
		\filldraw [fill=green!30, draw=green!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/infInclusionToFunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (2, -0) {};
		\node [style=up label] (2) at (1.75, -0) {$Y$};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=up label] (4) at (-1.75, -0) {$X$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (0.75, -0.75) {\footnotesize $\mathbf{i'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\filldraw [fill=red!30, draw = red!60] (9.center) to (10.center) to (11.center) to (12.center) to cycle;
		\filldraw [fill=darkgreen!30, draw=darkgreen!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infMatrixRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=infcopoint] (1) at (-4, -1.25) {$\llbracket w \rrbracket$};
		\node [style={up label}] (2) at (-5.25, -1.25) {$W$};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=infpoint] (4) at (-1.75, -1.25) {$[w]$};
		\node [style={up label}] (5) at (-1, -1.25) {$W$};
		\node [style=none] (6) at (-5.5, 1.25) {};
		\node [style=infcopoint] (7) at (-4, 1.25) {$\llbracket x \rrbracket$};
		\node [style={up label}] (8) at (-5.25, 1.25) {$X$};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=infpoint] (10) at (-1.75, 1.25) {$[x]$};
		\node [style={up label}] (11) at (-1, 1.25) {$X$};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=infcopoint] (13) at (1.75, -1.25) {$\llbracket y \rrbracket$};
		\node [style={up label}] (14) at (1, -1.25) {$Y$};
		\node [style=none] (15) at (5.25, -1.25) {};
		\node [style=infpoint] (16) at (3.75, -1.25) {$[y]$};
		\node [style={up label}] (17) at (5, -1.25) {$Y$};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=infcopoint] (19) at (1.75, 1.25) {$\llbracket z \rrbracket$};
		\node [style={up label}] (20) at (1, 1.25) {$Z$};
		\node [style=none] (21) at (5.25, 1.25) {};
		\node [style=infpoint] (22) at (3.75, 1.25) {$[z]$};
		\node [style={up label}] (23) at (5, 1.25) {$Z$};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=none] (28) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1);
		\draw [CcWire] (3.center) to (4);
		\draw [CcWire] (6.center) to (7);
		\draw [CcWire] (9.center) to (10);
		\draw [CcWire] (12.center) to (13);
		\draw [CcWire] (15.center) to (16);
		\draw [CcWire] (18.center) to (19);
		\draw [CcWire] (21.center) to (22);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infMatrixRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.25) {};
		\node [style=infcopoint] (1) at (-2, -1.25) {$\llbracket w \rrbracket$};
		\node [style=up label] (2) at (-3.25, -1.25) {$W$};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=infcopoint] (7) at (-2, 1.25) {$\llbracket x \rrbracket$};
		\node [style=up label] (8) at (-3.25, 1.25) {$X$};
		\node [style=none] (15) at (3, -1.25) {};
		\node [style=infpoint] (16) at (1.5, -1.25) {$[y]$};
		\node [style=up label] (17) at (2.75, -1.25) {$Y$};
		\node [style=none] (21) at (3, 1.25) {};
		\node [style=infpoint] (22) at (1.5, 1.25) {$[z]$};
		\node [style=up label] (23) at (2.75, 1.25) {$Z$};
		\node [style=none] (30) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (31) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (32) at (0, 0) {$\mathsf{f}_{w\cdots x}^{y\cdots z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1);
		\draw [CcWire] (6.center) to (7);
		\draw [CcWire] (15.center) to (16);
		\draw [CcWire] (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infMatrixRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=up label] (2) at (-1.75, -1.25) {$W$};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=up label] (8) at (-1.75, 1.25) {$X$};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=up label] (17) at (1.75, -1.25) {$Y$};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=up label] (23) at (1.75, 1.25) {$Z$};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (0.75, 2) {};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (-0.75, -2) {};
		\node [style=none] (30) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (31) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (32) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [CcWire] (6.center) to (9.center);
		\draw [CcWire] (0.center) to (3.center);
		\draw [CcWire] (12.center) to (15.center);
		\draw [CcWire] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infMerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=infMerge] (1) at (-1.000001, -0) {};
		\node [style=none] (2) at (-2.5, 0.7500001) {};
		\node [style=none] (3) at (-2.5, -0.7499998) {};
		\node [style={up label}] (4) at (-2.5, -0.7499998) {$Y$};
		\node [style={up label}] (5) at (-2.5, 0.7500001) {$X$};
		\node [style={up label}] (6) at (0, -0) {$X\times Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (1) to (0.center);
		\draw [style=CcWire, in=120, out=0, looseness=1.25] (2.center) to (1);
		\draw [style=CcWire, in=-120, out=0, looseness=1.25] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/infOrthogonality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=infcopoint] (1) at (1.25, 0) {$\llbracket x' \rrbracket$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=infpoint] (4) at (-1.25, 0) {$[x]$};
		\node [style=up label] (5) at (0, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1);
		\draw [CcWire] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infProjector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=infcopoint] (1) at (-1, 0) {$\llbracket x \rrbracket$};
		\node [style=up label] (2) at (-2.25, 0) {$X$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=infpoint] (4) at (1, 0) {$[x]$};
		\node [style=up label] (5) at (2.25, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (0.center) to (1);
		\draw [CcWire] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infTimesDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-0.5, 0) {$[(x,y)]$};
		\node [style=infSplit] (1) at (2.25, 0) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (3) at (3.75, -0.75) {};
		\node [style={up label}] (4) at (3.75, -0.75) {$Y$};
		\node [style={up label}] (5) at (3.75, 0.75) {$X$};
		\node [style={up label}] (6) at (1.25, 0) {$X\times Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (1) to (0);
		\draw [style=CcWire, in=60, out=180, looseness=1.25] (2.center) to (1);
		\draw [style=CcWire, in=-60, out=180, looseness=1.25] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/infTimesDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (8) at (0, -1) {$[y]$};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=up label] (31) at (2.25, -1) {$Y$};
		\node [style=infpoint] (33) at (0, 0.75) {$[x]$};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=up label] (35) at (2.25, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (12.center) to (8);
		\draw [style=CcWire] (34.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferenceEpiPropInteraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, -0.5000001) {};
		\node [style=none] (1) at (1.5, -0.5000001) {};
		\node [style={up label}] (2) at (1.25, -0.5000001) {$X$};
		\node [style=none] (3) at (-1.5, -0.5000001) {};
		\node [style={up label}] (4) at (-1.25, -0.5000001) {$X$};
		\node [style=none] (5) at (1.5, 0.5000001) {};
		\node [style={up label}] (6) at (1.25, 0.5000001) {$X$};
		\node [style=none] (7) at (-0.5000001, -0.5000001) {};
		\node [style=none] (8) at (0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=CcWire, in=90, out=180, looseness=1.25] (5.center) to (0);
		\draw [style=cWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferenceEpiPropInteractionDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, -0.75) {};
		\node [style=infcopoint] (1) at (1.5, -0.75) {$j$};
		\node [style={up label}] (2) at (0.75, -0.75) {$X$};
		\node [style=infpoint] (3) at (-1.5, -0.75) {$i$};
		\node [style={up label}] (4) at (-0.75, -0.75) {$X$};
		\node [style=infcopoint] (5) at (1.5, 0.75) {$k$};
		\node [style={up label}] (6) at (0.75, 0.75) {$X$};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1);
		\draw [style=CcWire] (3) to (0);
		\draw [style=CcWire, in=90, out=180, looseness=1.25] (5) to (0);
		\draw [style=cWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/inferenceEpiPropInteractionExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, -0.75) {};
		\node [style=infupground] (1) at (1.5, -0.75) {};
		\node [style={up label}] (2) at (0.75, -0.75) {$X$};
		\node [style=infpoint] (3) at (-1.5, -0.75) {$\sigma$};
		\node [style={up label}] (4) at (-0.75, -0.75) {$X$};
		\node [style=infcopoint] (5) at (1.5, 0.75) {$\pi$};
		\node [style={up label}] (6) at (0.75, 0.75) {$X$};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1);
		\draw [style=CcWire] (3) to (0);
		\draw [style=CcWire, in=90, out=180, looseness=1.25] (5) to (0);
		\draw [style=cWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/inferenceProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style={up label}] (2) at (1.25, -0) {$Y$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style={up label}] (4) at (-1.25, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferenceRelation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0) {$\rho$};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style={up label}] (2) at (-1.25, -0) {$Y$};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style={up label}] (4) at (1.25, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/inferentialEquvalence1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 0.25) {};
		\node [style=epiBox] (1) at (0, -0.5) {};
		\node [style=epiCopoint] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, 0.5000001) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=epiPoint] (7) at (0, -1.75) {};
		\node [style=infpoint] (8) at (-1, -1.75) {$\sigma$};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire] (2) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=qWire] (6.center) to (7);
		\draw [style=CcWire] (8) to (7);
		\draw [style=CcWire] (9.center) to (2);
		\draw [style=CcWire] (10.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferentialEquvalence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 0.25) {};
		\node [style=epiBox] (1) at (0, -0.5) {};
		\node [style=epiCopoint] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, 0.5000001) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=epiPoint] (7) at (0, -1.75) {};
		\node [style=infpoint] (8) at (-1, -1.75) {$\sigma'$};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (0) to (1);
		\draw [style=cWire] (2) to (0);
		\draw [style=CcWire] (3.center) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=qWire] (6.center) to (7);
		\draw [style=CcWire] (8) to (7);
		\draw [style=CcWire] (9.center) to (2);
		\draw [style=CcWire] (10.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferentialIdentityCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=epiPoint] (1) at (0, -0.75) {};
		\node [style={clear dot}] (2) at (0, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style={small black dot}] (4) at (0, 1.75) {};
		\node [style=ignore] (5) at (0, 1.75) {};
		\node [style=up label] (6) at (1.5, 1) {$\Lambda$};
		\node [style=up label] (7) at (-1.5, -0.75) {$\morph{\star}{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire] (2) to (3.center);
		\draw [oWire] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferentialIdentityCausalNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=epiPoint] (1) at (0, -0.75) {};
		\node [style={clear dot}] (2) at (0, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style={small black dot}] (4) at (0, 1.75) {};
		\node [style=ignore] (5) at (0, 1.75) {};
		\node [style={up label}] (6) at (1.5, 1) {$\Lambda$};
		\node [style={up label}] (7) at (-1.25, -0.75) {$\morph{\star}{\Lambda}$};
		\node [style={up label}] (8) at (-3, -0.75) {$\Lambda$};
		\node [style=addStar] (9) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1);
		\draw [cWire] (2) to (3.center);
		\draw [oWire] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferentialIdentityNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=removeStar] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style={up label}] (5) at (1.5, -0.25) {$\Lambda$};
		\node [style={up label}] (6) at (-1, -0.25) {$\morph{\star}{\Lambda}$};
		\node [style=none] (7) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [CcWire] (4.center) to (1.center);
		\draw [cWire] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferentialProcessCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style={up label}] (2) at (1.25, -0) {$Y$};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style={up label}] (4) at (-1.25, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/inferentialProcessInclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (2.5, -0) {};
		\node [style={up label}] (2) at (2.25, -0) {$Y$};
		\node [style=none] (3) at (-2.5, -0) {};
		\node [style={up label}] (4) at (-2.25, -0) {$X$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (0.75, -0.75) {\footnotesize $\mathbf{i}$};
		\node [style=none] (14) at (1.25, -1.25) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30, draw = red!60] (9.center) to (10.center) to (11.center) to (12.center) to cycle;
		\filldraw [fill=green!30, draw=green!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=CcWire] (0) to (1.center);
		\draw [style=CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instrumentalCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-2.25, -2.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-1.75, -0.5) {};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=none] (21) at (0.25, 2.75) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (0.25, 2) {};
		\node [style=right label] (27) at (-2.25, -2.25) {$X$};
		\node [style=right label] (28) at (-1.5, 0.75) {$Y$};
		\node [style=right label] (30) at (0.25, 2.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90] (12.center) to (9.center);
		\draw [qWire, in=90, out=-90] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90] (21.center) to (23.center);
		\draw [cWire, in=90, out=-90] (18.center) to (19.center);
		\draw [qWire, in=90, out=-90] (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/instrumentalDAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-1, 1) {$\ B\ $};
		\node [style={white dot}] (1) at (2, 2) {$\ C\ $};
		\node [style={small box}] (2) at (0.5, -0.5) {};
		\node [style={white dot}] (3) at (-4, -0) {$\ A\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [arrow plain] (3) to (0);
		\draw [arrow plain] (2) to (0);
		\draw [arrow plain] (2) to (1);
		\draw [arrow plain] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/instrumentalDagNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.5) {$\ Y\ $};
		\node [style=white dot] (1) at (1.25, 1.25) {$\ Z\ $};
		\node [style=copoint] (2) at (0.25, -1) {};
		\node [style=white dot] (3) at (-2.25, -1.25) {$\ X\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [arrow plain] (3) to (0);
		\draw [arrow plain] (2) to (0);
		\draw [arrow plain] (2) to (1);
		\draw [arrow plain] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/interactionEpistemicFunctional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=epiBox] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style={up label}] (4) at (-1.25, -0) {$\morph{\Lambda}{\Lambda'}$};
		\node [style={right label}] (5) at (0, -1.25) {$\Lambda$};
		\node [style={right label}] (6) at (0, 1.25) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0.center) to (1);
		\draw [style=oWire](2.center) to (1);
		\draw [style=oWire](1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/interactionEpistemicProcedural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=epiBox] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style={up label}] (4) at (-1.25, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={right label}] (5) at (0, -1.25) {$\op{A}$};
		\node [style={right label}] (6) at (0, 1.25) {$\op{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0.center) to (1);
		\draw [style=qWire] (2.center) to (1);
		\draw [style=qWire] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interactionEpistemicProceduralDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$B$};
		\node [style=infpoint] (5) at (-2.75, -0) {$p$};
		\node [style={up label}] (6) at (-1.25, -0) {$\op{Proc_A^B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw [style=CcWire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/interactionEpistemicProceduralExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, -0) {};
		\node [style=epiBox] (1) at (1.25, -0) {};
		\node [style=infpoint] (2) at (-1.25, -0) {$\sigma$};
		\node [style=infcopoint] (3) at (2.25, 1) {$\pi$};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (7) at (1.25, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (0) to (1);
		\draw [style=CcWire] (2) to (0);
		\draw [style=CcWire, in=90, out=180, looseness=1.25] (3) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=qWire] (6.center) to (1);
		\draw [style=qWire] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/learCopyProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=clear dot] (12) at (0, -1) {};
		\node [style=none] (13) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90] (10.center) to (1.center);
		\draw [oWire] (3.center) to (11.center);
		\draw [cWire] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0.75, -0.5) {\footnotesize$\mathbf{e'}$};
		\node [style=small black dot] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-0.5, 2.75) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=clear dot] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=ignore] (15) at (.5, 2) {};
		\node [style={right label}] (16) at (0, -1.5) {$\Lambda$};
		\node [style={right label}] (17) at (-.5, 2) {$\Lambda$};
		\node [style={right label}] (18) at (1, 1.5) {$\Lambda$};
		\node [style={up label}] (18) at (.75, .5) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
		\draw [oWire, in=135, out=-90, looseness=0.75] (1.center) to (0);
		\draw [oWire, in=-90, out=45] (0) to (2.center);
		\draw [oWire] (0) to (3.center);
		\draw [oWire] (10.center) to (1.center);
		\draw [oWire] (9) to (2.center);
		\draw [oWire] (3.center) to (11.center);
		\draw [cWire] (12) to (13.center);
		%\draw [oWire] (9) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style={small black dot}] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style={clear dot}] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=ignore] (9) at (0.5, 2) {};
		\node [style=epiBoxWide] (10) at (0, 0) {};
		\node [style=infpoint] (11) at (-2, 0) {$[\bullet]$};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=right label] (14) at (0, -1.25) {$\Lambda$};
		\node [style=right label] (15) at (-0.5, 2.5) {$\Lambda$};
		\node [style=right label] (16) at (0.5, 0.75) {$\Lambda$};
		\node [style=up label] (17) at (1.25, 1.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (4.center) to (0.center);
		\draw [oWire] (3) to (1.center);
		\draw [oWire] (2.center) to (5.center);
		\draw [cWire] (6) to (7.center);
		\draw [oWire] (3) to (8.center);
		\draw [cWire] (11) to (10);
		\draw [oWire, in=90, out=-90, looseness=1.00] (0.center) to (12.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style={small black dot}] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style={wide clear dot}] (6) at (0, 0.75) {};
		\node [style=infSplit] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=ignore] (9) at (0.5, 2) {};
		\node [style=epiBoxWide] (10) at (0, 0) {};
		\node [style=infpoint] (11) at (-2, 0) {$[\bullet]$};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=infupground] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (0.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3) to (1.center);
		\draw [oWire] (2.center) to (5.center);
		\draw [cWire] (6) to (7);
		\draw [oWire] (3) to (8.center);
		\draw [cWire] (11) to (10);
		\draw [oWire, in=90, out=-90, looseness=1.00] (0.center) to (12.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (13.center) to (1.center);
		\draw [cWire, in=180, out=-45, looseness=1.00] (7) to (14.center);
		\draw [cWire, in=180, out=45, looseness=1.00] (7) to (15.center);
		\draw [cWire] (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style={small black dot}] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0, -2.75) {};
		\node [style=funcApp] (6) at (1, -2.25) {};
		\node [style=infSplit] (7) at (2.25, -2.25) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=ignore] (9) at (0.5, 2) {};
		\node [style=epiBoxWide] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (3.5, -2.75) {};
		\node [style=none] (14) at (3.25, -1.75) {};
		\node [style=infupground] (15) at (3.5, -1.75) {};
		\node [style=none] (16) at (4.25, -2.75) {};
		\node [style=copy] (17) at (-1, -0.5) {};
		\node [style={clear dot}] (18) at (0, -2.25) {};
		\node [style=infpoint] (19) at (-2, -0.5) {$[\bullet]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (0.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3) to (1.center);
		\draw [oWire] (2.center) to (5.center);
		\draw [cWire] (6) to (7);
		\draw [oWire] (3) to (8.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (0.center) to (11.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (12.center) to (1.center);
		\draw [cWire, in=180, out=-45, looseness=1.00] (7) to (13.center);
		\draw [cWire, in=180, out=45, looseness=1.00] (7) to (14.center);
		\draw [cWire] (13.center) to (16.center);
		\draw [cWire, in=120, out=-75, looseness=1.00] (17) to (6);
		\draw [cWire] (18) to (6);
		\draw [cWire] (19) to (17);
		\draw [cWire, bend left, looseness=1.00] (17) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style={small black dot}] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=funcApp] (6) at (2.5, -1.25) {};
		\node [style=infSplit] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=ignore] (9) at (0.5, 2) {};
		\node [style=epiBoxWide] (10) at (0, 0) {};
		\node [style=infpoint] (11) at (-2, 0) {$[\bullet]$};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (5, -1.75) {};
		\node [style=none] (15) at (4.75, -0.75) {};
		\node [style=infupground] (16) at (5, -0.75) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=infpoint] (18) at (1.5, -0) {$[\bullet]$};
		\node [style={clear dot}] (19) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (0.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3) to (1.center);
		\draw [oWire] (2.center) to (5.center);
		\draw [cWire] (6) to (7);
		\draw [oWire] (3) to (8.center);
		\draw [cWire] (11) to (10);
		\draw [oWire, in=90, out=-90, looseness=1.00] (0.center) to (12.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (13.center) to (1.center);
		\draw [cWire, in=180, out=-45, looseness=1.00] (7) to (14.center);
		\draw [cWire, in=180, out=45, looseness=1.00] (7) to (15.center);
		\draw [cWire] (14.center) to (17.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (18) to (6);
		\draw [cWire] (19) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style={small black dot}] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=copy] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=ignore] (9) at (0.5, 2) {};
		\node [style=epiBoxWide] (10) at (0, 0) {};
		\node [style=infpoint] (11) at (-2, 0) {$[\bullet]$};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=infupground] (16) at (2.5, -0.75) {};
		\node [style=none] (17) at (3.5, -1.75) {};
		\node [style={clear dot}] (18) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90, looseness=1.00] (4.center) to (0.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3) to (1.center);
		\draw [oWire] (2.center) to (5.center);
		\draw [cWire] (6.center) to (7);
		\draw [oWire] (3) to (8.center);
		\draw [cWire] (11) to (10);
		\draw [oWire, in=90, out=-90, looseness=1.00] (0.center) to (12.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (13.center) to (1.center);
		\draw [cWire, in=180, out=-45, looseness=1.00] (7) to (14.center);
		\draw [cWire, in=180, out=45, looseness=1.00] (7) to (15.center);
		\draw [cWire] (14.center) to (17.center);
		\draw [cWire] (18) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/learnCopyProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=small black dot] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-0.5, 2.75) {};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=ignore] (15) at (.5, 2) {};
		\node [style=epiBoxWide] (16) at (0, 0) {};
		\node [style=infpoint] (17) at (-2, 0) {$[\bullet]$};
		\node [style=none] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (0.25, 0.25) {};
		\node [style=clear dot] (25) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-90] (10.center) to (1.center);
		\draw [oWire, in=90, out=-90] (9) to (2.center);
		\draw [oWire] (3.center) to (11.center);
		%\draw [oWire] (9) to (14.center);
		\draw [cWire] (17) to (16);
		\draw [oWire, in=90, out=-90] (1.center) to (18.center);
		\draw [oWire, in=-90, out=90] (19.center) to (2.center);
		\draw [cWire] (25) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0.75, -0.5) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (-0.5, 3.5) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=clear dot] (12) at (0, -1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=copoint] (14) at (0.75, 2.25) {$u$};
		\node [style=none] (15) at (1.25, 1.5) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, 3.25) {};
		\node [style=none] (19) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
        \filldraw [fill=darkblue!30,draw=darkblue!60] (16.center) to (17.center) to (18.center) to (19.center) to cycle;
		\draw [oWire, in=135, out=-90, looseness=0.75] (1.center) to (0);
		\draw [oWire, in=-90, out=45] (0) to (2.center);
		\draw [oWire] (0) to (3.center);
		\draw [oWire] (10.center) to (1.center);
		\draw [oWire, in=90, out=-90] (9.center) to (2.center);
		\draw [oWire] (3.center) to (11.center);
		\draw [cWire] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 3.25) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=clear dot] (12) at (0, -1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=copoint] (14) at (0.5, 1) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
		\draw [oWire, in=135, out=-90, looseness=0.75] (1.center) to (0);
		\draw [oWire, in=-90, out=45] (0) to (2.center);
		\draw [oWire] (0) to (3.center);
		\draw [oWire] (10.center) to (1.center);
		\draw [oWire, in=90, out=-90] (9.center) to (2.center);
		\draw [oWire] (3.center) to (11.center);
		\draw [cWire] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnCopyProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.5, 0.25) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=clear dot] (12) at (0, -1) {};
		\node [style=none] (13) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw [fill=darkblue!30,draw=darkblue!60] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
		\draw [oWire, in=90, out=-90] (10.center) to (1.center);
		\draw [oWire] (3.center) to (11.center);
		\draw [cWire] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/learnLambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={clear dot}] (2) at (0, 0) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style={right label}] (4) at (0, -1) {$\Lambda$};
		\node [style={right label}] (5) at (0, 1) {$\Lambda$};
		\node [style={up label}] (6) at (1, -0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0.center);
		\draw [cWire] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/logicalConnective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\pi \lor \pi'$};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style={up label}] (3) at (-1.75, -0) {$X$};
		\node [style={up label}] (4) at (1.75, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/logicalConnective1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.7500001) {$\pi'$};
		\node [style=none] (1) at (-1, -0.7500001) {};
		\node [style=none] (2) at (1, -0.7500001) {};
		\node [style={up label}] (3) at (-1, -0.7500001) {$X$};
		\node [style={up label}] (4) at (1, -0.7500001) {$\textsc{b}$};
		\node [style={small box}] (5) at (0, 0.7500001) {$\pi $};
		\node [style=none] (6) at (-1, 0.7500001) {};
		\node [style=none] (7) at (1, 0.7500001) {};
		\node [style={up label}] (8) at (1, 0.7500001) {$\textsc{b}$};
		\node [style={up label}] (9) at (-1, 0.7500001) {$X$};
		\node [style=copy] (10) at (-2, -0) {};
		\node [style={white dot}] (11) at (2, -0) {$\lor$};
		\node [style=none] (12) at (3, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style={up label}] (14) at (3, -0) {$\textsc{b}$};
		\node [style={up label}] (15) at (-3, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (6.center) to (5);
		\draw [cWire] (5) to (7.center);
		\draw [cWire] (13.center) to (10);
		\draw [cWire, in=180, out=60, looseness=1.00] (10) to (6.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (10) to (1.center);
		\draw [cWire, in=120, out=0, looseness=1.25] (7.center) to (11);
		\draw [cWire, in=0, out=-120, looseness=1.00] (11) to (2.center);
		\draw [cWire] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/logicalConnective2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\neg\pi $};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style={up label}] (3) at (-1.25, -0) {$X$};
		\node [style={up label}] (4) at (1.25, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/logicalConnective3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\pi $};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style={white dot}] (2) at (2, -0) {$\neg$};
		\node [style={up label}] (3) at (-1.25, -0) {$X$};
		\node [style={up label}] (4) at (1.25, -0) {$\textsc{b}$};
		\node [style=none] (5) at (3, -0) {};
		\node [style={up label}] (6) at (3, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2);
		\draw [cWire] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/logicalConnectivePres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.25, -0) {$\pi \land \pi'$};
		\node [style={small box}] (1) at (-1.75, -0) {$f$};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style={up label}] (3) at (1.75, -0) {$\textsc{b}$};
		\node [style=none] (4) at (-3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire](4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/logicalConnectivePres1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.7500001, -0.7500001) {$\pi'$};
		\node [style={small box}] (1) at (-0.7500001, -0.7500001) {$f$};
		\node [style=none] (2) at (1, -0.7500001) {};
		\node [style={small box}] (3) at (0.7500001, 0.7500001) {$\pi $};
		\node [style={small box}] (4) at (-0.7500001, 0.7500001) {$f$};
		\node [style=none] (5) at (1, 0.7500001) {};
		\node [style=copy] (6) at (-2, -0) {};
		\node [style={white dot}] (7) at (2, -0) {$\land$};
		\node [style=none] (8) at (3, -0) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style={up label}] (10) at (3, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (4) to (3);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (9.center) to (6);
		\draw [cWire, in=180, out=60, looseness=1.00] (6) to (4);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (1);
		\draw [cWire, in=120, out=0, looseness=1.25] (5.center) to (7);
		\draw [cWire, in=0, out=-120, looseness=1.00] (7) to (2.center);
		\draw [cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/logicalConnectivePres2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.7500001, -0.7500001) {$\pi'$};
		\node [style=none] (1) at (0.25, -0.7500001) {};
		\node [style=none] (2) at (1, -0.7500001) {};
		\node [style={small box}] (3) at (0.7500001, 0.7500001) {$\pi $};
		\node [style=none] (4) at (0.25, 0.7500001) {};
		\node [style=none] (5) at (1, 0.7500001) {};
		\node [style=copy] (6) at (-1, -0) {};
		\node [style={white dot}] (7) at (2, -0) {$\land$};
		\node [style=none] (8) at (3, -0) {};
		\node [style=none] (9) at (-2, -0) {};
		\node [style={up label}] (10) at (3, -0) {$\textsc{b}$};
		\node [style={small box}] (11) at (-2, -0) {$f$};
		\node [style=none] (12) at (-3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (4.center) to (3);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (9.center) to (6);
		\draw [cWire, in=180, out=60, looseness=1.00] (6) to (4.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (1.center);
		\draw [cWire, in=120, out=0, looseness=1.25] (5.center) to (7);
		\draw [cWire, in=0, out=-120, looseness=1.00] (7) to (2.center);
		\draw [cWire] (7) to (8.center);
		\draw [cWire](12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/logicalConnectivePres3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.7499999) {$f(\pi')$};
		\node [style=none] (1) at (-0.5000001, -0.7499999) {};
		\node [style=none] (2) at (0.4999997, -0.7499999) {};
		\node [style={small box}] (3) at (0, 0.7500001) {$f(\pi)$};
		\node [style=none] (4) at (-0.5000001, 0.7500001) {};
		\node [style=none] (5) at (0.4999997, 0.7500001) {};
		\node [style=copy] (6) at (-1.5, -0) {};
		\node [style={white dot}] (7) at (1.5, -0) {$\land$};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style={up label}] (10) at (2.5, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (4.center) to (3);
		\draw [cWire] (3) to (5.center);
		\draw [cWire] (9.center) to (6);
		\draw [cWire, in=180, out=60, looseness=1.00] (6) to (4.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (1.center);
		\draw [cWire, in=120, out=0, looseness=1.25] (5.center) to (7);
		\draw [cWire, in=0, out=-120, looseness=1.00] (7) to (2.center);
		\draw [cWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/marginalisationNew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (-0.5000001, -0) {$\sigma$};
		\node [style=none] (4) at (0, -0.5000001) {};
		\node [style=none] (5) at (1.75, -0.5000001) {};
		\node [style=none] (6) at (0, 0.5000001) {};
		\node [style=none] (7) at (1, 0.5000001) {};
		\node [style={up label}] (8) at (0.5000001, 0.5000001) {$Y$};
		\node [style={up label}] (9) at (1.75, -0.5000001) {$X$};
		\node [style=infupground] (10) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [cWire] (6.center) to (7.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/matrixMultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=infcopoint] (7) at (-2.25, 0) {$\llbracket x \rrbracket$};
		\node [style=up label] (8) at (-3.25, 0) {$X$};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=infpoint] (16) at (0.5, 0) {$[y]$};
		\node [style=none] (21) at (6, 0) {};
		\node [style=infpoint] (22) at (5, 0) {$[z]$};
		\node [style=up label] (23) at (5.75, 0) {$Z$};
		\node [style=none] (32) at (-0.75, 0) {$\mathsf{f}_{x}^{y}$};
		\node [style=none] (33) at (3.75, 0) {$\mathsf{g}_{y'}^{z}$};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=infcopoint] (35) at (2, 0) {$\llbracket y' \rrbracket$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (7);
		\draw [CcWire] (15.center) to (16);
		\draw [CcWire] (21.center) to (22);
		\draw [CcWire] (34.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/matrixMultiplication0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=up label] (8) at (-1.25, 0) {$X$};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=up label] (17) at (1, 0) {$Y$};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=up label] (23) at (3.25, 0) {$Z$};
		\node [style=none] (32) at (0, 0) {$f$};
		\node [style=none] (33) at (2, 0) {$g$};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0.5) {};
		\node [style=none] (42) at (2.5, 0.5) {};
		\node [style=none] (43) at (2.5, -0.5) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (45) at (1.5, 0) {};
		\node [style=none] (46) at (2.5, 0) {};
		\node [style=none] (47) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw [CcWire] (6.center) to (47.center);
		\draw [CcWire] (39.center) to (45.center);
		\draw [CcWire] (46.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/matrixMultiplication2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=infcopoint] (7) at (0, 0) {$\llbracket x \rrbracket$};
		\node [style=up label] (8) at (-1, 0) {$X$};
		\node [style=none] (21) at (6.5, 0) {};
		\node [style=infpoint] (22) at (5.25, 0) {$[z]$};
		\node [style=up label] (23) at (6.25, 0) {$Z$};
		\node [style=none] (32) at (1.5, 0) {$\mathsf{f}_{x}^{y}$};
		\node [style=none] (33) at (4, 0) {$\mathsf{g}_{y'}^{z}$};
		\node [style=none] (34) at (2.75, 0) {$\delta_{yy'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (7);
		\draw [CcWire] (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/matrixMultiplication3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=infcopoint] (7) at (-1.75, 0) {$\llbracket x \rrbracket$};
		\node [style=up label] (8) at (-3, 0) {$X$};
		\node [style=none] (21) at (4, 0) {};
		\node [style=infpoint] (22) at (2.5, 0) {$[z]$};
		\node [style=up label] (23) at (3.75, 0) {$Z$};
		\node [style=none] (32) at (0, 0) {$\mathsf{f}_{x}^{y}$};
		\node [style=none] (33) at (1, 0) {$\mathsf{g}_{y}^{z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (7);
		\draw [CcWire] (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/matrixMultiplication4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=infcopoint] (7) at (-1.75, 0) {$\llbracket x \rrbracket$};
		\node [style=up label] (8) at (-3, 0) {$X$};
		\node [style=none] (21) at (4, 0) {};
		\node [style=infpoint] (22) at (2.5, 0) {$[z]$};
		\node [style=up label] (23) at (3.75, 0) {$Z$};
		\node [style=none] (33) at (0.5, 0) {$\sum_y\mathsf{g}_{y}^{z}\mathsf{f}_x^y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (6.center) to (7);
		\draw [CcWire] (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measurementControlledProcedure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style={right label}] (2) at (0, -0.75) {$\op{B}$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style={right label}] (5) at (0, 1.5) {$\op{C}$};
		\node [style=none] (6) at (0, 0.5) {$\op{c}$};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style={small box}] (8) at (-1.5, -1.5) {$m$};
		\node [style={right label}] (9) at (-1, -0.75) {$\op{X}$};
		\node [style=none] (10) at (-1.25, -0) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -0) {};
		\node [style=none] (14) at (-1.5, -2.5) {};
		\node [style={right label}] (15) at (-1.25, -2.5) {$\op{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [style=qWire] (3.center) to (4.center);
		\draw [style=cWire, in=90, out=-90, looseness=1.00] (7.center) to (8);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nonUniqueCausalToInferential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=epiBox] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=none] (28) at (1.5, 1.75) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=epiBox] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (-0.5, -1.75) {};
		\node [style=epiBox] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (-1.5, -0.75) {};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (39) at (1.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0) {};
		\node [style=none] (41) at (1.5, -1.75) {};
		\node [style=epiBox] (42) at (1.5, -0.75) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (25.center) to (24);
		\draw [qWire, in=90, out=-90] (14.center) to (12.center);
		\draw [qWire, in=90, out=-90] (11.center) to (17.center);
		\draw [cWire, in=180, out=0] (31.center) to (30);
		\draw [qWire, in=90, out=-90] (28.center) to (27.center);
		\draw [qWire, in=90, out=-90] (26.center) to (29.center);
		\draw [cWire] (37.center) to (36);
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire, in=90, out=-90] (32.center) to (35.center);
		\draw [cWire, in=180, out=0] (43.center) to (42);
		\draw [qWire, in=90, out=-90] (40.center) to (39.center);
		\draw [qWire, in=90, out=-90] (38.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nonUniqueCausalToInferential1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-0.5, -2) {};
		\node [style=epiBox] (24) at (-0.5, 0.25) {};
		\node [style=white dot] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (29) at (1.5, -2) {};
		\node [style=epiBox] (30) at (1.5, -0.25) {};
		\node [style=white dot] (31) at (-1.5, -1.25) {};
		\node [style=none] (32) at (-2.5, 1) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=none] (34) at (-2.5, -0.75) {};
		\node [style=none] (35) at (-2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-180, out=0, looseness=1.25] (25) to (24);
		\draw [qWire, in=90, out=-90] (14.center) to (12.center);
		\draw [qWire, in=90, out=-90] (11.center) to (17.center);
		\draw [cWire, in=180, out=0] (31) to (30);
		\draw [qWire, in=90, out=-90] (28.center) to (27.center);
		\draw [qWire, in=90, out=-90] (26.center) to (29.center);
		\draw [cWire, in=135, out=0] (32.center) to (25);
		\draw [cWire, in=0, out=-120] (25) to (33.center);
		\draw [cWire, in=120, out=0] (34.center) to (31);
		\draw [cWire, in=0, out=-120] (31) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nonUniqueCausalToInferential2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-0.5, -2) {};
		\node [style=white dot] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (29) at (1.5, -2) {};
		\node [style=parComp] (30) at (-1, -0.5) {};
		\node [style=white dot] (31) at (-2, -1.5) {};
		\node [style=none] (32) at (-3, 1) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-3, -2) {};
		\node [style=epiBoxWide] (36) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (14.center) to (12.center);
		\draw [qWire, in=90, out=-90] (11.center) to (17.center);
		\draw [cWire, in=-120, out=0] (31) to (30);
		\draw [qWire, in=90, out=-90] (28.center) to (27.center);
		\draw [qWire, in=90, out=-90] (26.center) to (29.center);
		\draw [cWire, in=135, out=0] (32.center) to (25);
		\draw [cWire, in=0, out=-120] (25) to (33.center);
		\draw [cWire, in=120, out=0] (34.center) to (31);
		\draw [cWire, in=0, out=-120] (31) to (35.center);
		\draw [cWire, in=120, out=0] (25) to (30);
		\draw [cWire] (30) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nonUniqueCausalToInferential3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=epiBoxWide] (24) at (0.5, 0.5) {};
		\node [style=parComp] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (0.25, -0.75) {};
		\node [style=none] (34) at (0, -0.25) {};
		\node [style=none] (35) at (-0.5, -2) {};
		\node [style=epiBoxWide] (36) at (0.5, -1) {};
		\node [style=parComp] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (0.75, -1.25) {};
		\node [style=none] (39) at (0.75, -0.75) {};
		\node [style=none] (40) at (1, -0.25) {};
		\node [style=none] (41) at (1.5, -2) {};
		\node [style=none] (43) at (-2.5, -1.75) {};
		\node [style=none] (44) at (-2.5, -0.75) {};
		\node [style=none] (45) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=180, out=0] (25) to (24);
		\draw [qWire, in=90, out=-90] (14.center) to (12.center);
		\draw [qWire, in=90, out=-90] (11.center) to (17.center);
		\draw [qWire, in=90, out=-90] (28.center) to (27.center);
		\draw [qWire, in=90, out=-90] (26.center) to (29.center);
		\draw [cWire, in=180, out=0] (37) to (36);
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire, in=90, out=-90] (32.center) to (35.center);
		\draw [qWire, in=90, out=-90] (40.center) to (39.center);
		\draw [qWire, in=90, out=-90] (38.center) to (41.center);
		\draw [cWire, in=120, out=0] (45.center) to (25);
		\draw [cWire, in=0, out=-120] (25) to (31.center);
		\draw [cWire, in=120, out=0] (44.center) to (37);
		\draw [cWire, in=-120, out=0] (43.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nonUniqueCausalToInferential4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=white dot] (24) at (-0.5, -0.25) {};
		\node [style=parComp] (25) at (-1.5, 0.75) {};
		\node [style=none] (27) at (0.75, 0) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (35) at (-0.5, -2) {};
		\node [style=parComp] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (0.75, -0.5) {};
		\node [style=none] (41) at (1.5, -2) {};
		\node [style=none] (43) at (-2.5, -1.75) {};
		\node [style=none] (44) at (-2.5, -0.75) {};
		\node [style=none] (45) at (-2.5, 1.25) {};
		\node [style=epiBoxWide] (46) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=105, out=0] (25) to (24);
		\draw [qWire, in=90, out=-90] (14.center) to (12.center);
		\draw [qWire, in=90, out=-90] (28.center) to (27.center);
		\draw [qWire, in=90, out=-90] (32.center) to (35.center);
		\draw [qWire, in=90, out=-90] (38.center) to (41.center);
		\draw [cWire, in=120, out=0] (45.center) to (25);
		\draw [cWire, in=0, out=-120] (25) to (31.center);
		\draw [cWire, in=120, out=0] (44.center) to (37);
		\draw [cWire, in=-120, out=0] (43.center) to (37);
		\draw [cWire, in=-105, out=0] (37) to (24);
		\draw [cWire] (24) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/nonUniqueCausalToInferential5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, 0.25) {};
		\node [style=none] (7) at (3.5, 1.25) {};
		\node [style=none] (8) at (3.5, 1.75) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (12) at (1.5, -1.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, -1.75) {};
		\node [style=none] (18) at (3.5, -1.25) {};
		\node [style=none] (19) at (3.5, -0.25) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (3.5, -1.75) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (2, -0.25) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (4, -0.25) {};
		\node [style=none] (32) at (3, 1.25) {};
		\node [style=none] (33) at (3, 0.25) {};
		\node [style=none] (34) at (4, 0.25) {};
		\node [style=none] (35) at (4, 1.25) {};
		\node [style=none] (36) at (1, 1.25) {};
		\node [style=none] (37) at (1, 0.25) {};
		\node [style=none] (38) at (2, 0.25) {};
		\node [style=none] (39) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (2.center) to (1.center);
		\draw [qWire, in=90, out=-90] (0.center) to (3.center);
		\draw [qWire, in=90, out=-90] (8.center) to (7.center);
		\draw [qWire, in=90, out=-90] (6.center) to (9.center);
		\draw [qWire, in=90, out=-90] (14.center) to (13.center);
		\draw [qWire, in=90, out=-90] (12.center) to (15.center);
		\draw [qWire, in=90, out=-90] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (18.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/omeletteConnected1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=epiBox] (2) at (0, -0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style={right label}] (4) at (0, -1.25) {$B$};
		\node [style={right label}] (5) at (0, 1.25) {$B$};
		\node [style=infpoint] (6) at (-1, -0) {$\sigma_c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [oWire] (3.center) to (2);
		\draw [cWire] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/omeletteConnected2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=copy] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5000001, 1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style={right label}] (9) at (-0.5, 1.25) {$B$};
		\node [style={right label}] (10) at (0.5, 1.25) {$B$};
		\node [style={right label}] (11) at (0, -1.25) {$B$};
		\node [style=epiPoint] (12) at (0, -1.75) {};
		\node [style=infpoint] (13) at (-1, -1.75) {$\sigma_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
   		\filldraw [fill=darkblue!30,draw=darkblue!60] (5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [oWire] (1.center) to (2);
		\draw [oWire, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [oWire, in=-90, out=30, looseness=1.00] (2) to (3.center);
		\draw [cWire] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/omeletteDisconnected1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style={small black dot}] (2) at (0, -0.5) {};
		\node [style=ignore] (3) at (0, -0.5) {};
		\node [style=epiPoint] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style={right label}] (6) at (0, -1.25) {$B$};
		\node [style={right label}] (7) at (0, 1.25) {$B$};
		\node [style=infpoint] (8) at (-1, 0.5) {$\sigma_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0.center) to (1.center);
		\draw [oWire] (5.center) to (4);
		\draw [cWire] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/omeletteDisconnected2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0.75, -1) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style={right label}] (2) at (-0.75, 1.25) {$B$};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style={right label}] (4) at (0.75, 1.25) {$B$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=epiPoint] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2, -1.75) {};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (-2, -0) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2.5, -0.5) {$\sigma_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=-90, out=90, looseness=1.00] (1.center) to (3.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [cWire] (11.center) to (7);
		\draw [cWire] (12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ontInt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=up label] (11) at (-1, 0) {$\morph{\star}{\Lambda}$};
		\node [style=infpoint] (15) at (-2, 0) {$\sigma'$};
		\node [style=removeStar] (25) at (0, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=up label] (29) at (1, 0) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (28.center) to (25);
		\draw [cWire] (15) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0.75) {};
		\node [style=infpoint] (1) at (-2.5, -0.75) {$\sigma'$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=right label] (5) at (0, 0.75) {$\Lambda'$};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=clear dot] (7) at (0, 0.25) {};
		\node [style=up label] (8) at (1, 0.25) {$\Lambda'$};
		\node [style=up label] (9) at (-1.25, -0.75) {$\morph{\star}{\Lambda'}$};
		\node [style=small black dot] (16) at (0, 1.25) {};
		\node [style=ignore] (17) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [CcWire] (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0) {};
		\node [style=infpoint] (1) at (-2.75, 0) {$[f]$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=epiPoint] (3) at (0, -1.75) {};
		\node [style=right label] (4) at (0, -1) {$\Lambda$};
		\node [style=right label] (5) at (0, 1.5) {$\Lambda'$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=clear dot] (7) at (0, 1) {};
		\node [style=up label] (8) at (1, 1) {$\Lambda'$};
		\node [style=up label] (9) at (-1.25, 0) {$\morph{\Lambda}{\Lambda'}$};
		\node [style=infpoint] (10) at (-2.75, -1.75) {$[\lambda]$};
		\node [style=up label] (11) at (-1.25, -1.75) {$\morph{\star}{\Lambda}$};
		\node [style=small black dot] (16) at (0, 2) {};
		\node [style=ignore] (17) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [oWire] (3) to (0);
		\draw [CcWire] (6.center) to (7);
		\draw [cWire] (10) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (3) at (0, -1.75) {};
		\node [style=infpoint] (10) at (-3.5, -1.75) {$[\lambda]$};
		\node [style=up label] (11) at (-2, -1.75) {$\morph{\star}{\Lambda}$};
		\node [style=epiBox] (18) at (0, 0.5) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=copy] (20) at (-1, 0) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=right label] (23) at (0, -1.5) {$\Lambda$};
		\node [style=right label] (24) at (0, 1.25) {$\Lambda'$};
		\node [style=none] (25) at (1, -1) {};
		\node [style=clear dot] (26) at (0, -1) {};
		\node [style=funcApp] (27) at (1, -1) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=up label] (29) at (2, -1) {$\Lambda'$};
		\node [style=infpoint] (30) at (-3.5, 0) {$[f]$};
		\node [style=up label] (31) at (-2, 0) {$\morph{\Lambda}{\Lambda'}$};
		\node [style=small black dot] (32) at (0, 1.75) {};
		\node [style=ignore] (33) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (10) to (3);
		\draw [oWire] (18) to (19.center);
		\draw [CcWire, in=-60, out=120, looseness=1.25] (21.center) to (20);
		\draw [oWire] (22.center) to (18);
		\draw [CcWire] (25.center) to (26);
		\draw [CcWire] (28.center) to (21.center);
		\draw [cWire] (30) to (20);
		\draw [cWire, in=180, out=60, looseness=1.25] (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (3) at (0, -1.75) {};
		\node [style=infpoint] (10) at (-3.5, -1.75) {$[\lambda]$};
		\node [style=up label] (11) at (-2, -1.75) {$\morph{\star}{\Lambda}$};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=copy] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=right label] (23) at (0, -1.5) {$\Lambda$};
		\node [style=none] (25) at (1, -1) {};
		\node [style=clear dot] (26) at (0, -1) {};
		\node [style=funcApp] (27) at (1, -1) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=up label] (29) at (2, -1) {$\Lambda'$};
		\node [style=infpoint] (30) at (-3.75, 0.5) {$[f]$};
		\node [style=up label] (31) at (-1.25, -0.25) {$\morph{\Lambda}{\Lambda'}$};
		\node [style=none] (34) at (0, -1.75) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=small black dot] (37) at (0, 0.25) {};
		\node [style=ignore] (38) at (0, 0.25) {};
		\node [style=infupground] (39) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (10) to (3);
		\draw [CcWire, in=-60, out=120, looseness=1.25] (21.center) to (20);
		\draw [CcWire] (25.center) to (26);
		\draw [CcWire] (28.center) to (21.center);
		\draw [cWire] (30) to (20);
		\draw [cWire, in=180, out=60, looseness=1.25] (20) to (18.center);
		\draw [oWire] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (3) at (0, -1) {};
		\node [style=infpoint] (10) at (-2.75, -1) {$[\lambda]$};
		\node [style=up label] (11) at (-1.5, -1) {$\morph{\star}{\Lambda}$};
		\node [style=infpoint] (20) at (-2.75, 0.75) {$[f]$};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=right label] (23) at (0, -0.75) {$\Lambda$};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=clear dot] (26) at (0, -0.25) {};
		\node [style=funcApp] (27) at (1, -0.25) {};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=up label] (29) at (2, -0.25) {$\Lambda'$};
		\node [style=up label] (31) at (-1.25, 0.75) {$\morph{\Lambda}{\Lambda'}$};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=small black dot] (37) at (0, 0.25) {};
		\node [style=ignore] (38) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (10) to (3);
		\draw [CcWire, in=0, out=105] (21.center) to (20);
		\draw [CcWire] (25.center) to (26);
		\draw [CcWire] (28.center) to (21.center);
		\draw [oWire] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (1.5, -0.75) {};
		\node [style=infpoint] (1) at (-1.25, -0.75) {$[\lambda]$};
		\node [style=up label] (2) at (0, -0.75) {$\morph{\star}{\Lambda}$};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=right label] (6) at (1.5, -0.5) {$\Lambda$};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=clear dot] (8) at (1.5, 0) {};
		\node [style=small box] (9) at (2.75, 0) {$f$};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=up label] (11) at (3.75, 0) {$\Lambda'$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=small black dot] (15) at (1.5, 0.5) {};
		\node [style=ignore] (16) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [CcWire] (7.center) to (8);
		\draw [CcWire] (10.center) to (4.center);
		\draw [oWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.5, 0) {};
		\node [style=infpoint] (1) at (-1.5, 0) {$[\lambda]$};
		\node [style=up label] (2) at (-0.25, 0) {$\morph{\star}{\Lambda}$};
		\node [style=none] (4) at (3.25, -0.75) {};
		\node [style=right label] (6) at (1.5, 1) {$\Lambda$};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=funcApp] (8) at (2.25, -0.75) {};
		\node [style=small box] (9) at (3.25, -0.75) {$f$};
		\node [style=none] (10) at (4.25, -0.75) {};
		\node [style=up label] (11) at (4.25, -0.75) {$\Lambda'$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=small black dot] (15) at (1.5, 1.5) {};
		\node [style=ignore] (16) at (1.5, 1.5) {};
		\node [style=epiPoint] (17) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [CcWire] (7.center) to (8);
		\draw [CcWire] (10.center) to (4.center);
		\draw [oWire] (13.center) to (14.center);
		\draw [cWire, in=-180, out=60] (0) to (17);
		\draw [cWire, in=120, out=-60, looseness=0.75] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy] (0) at (0.5, 0.25) {};
		\node [style=infpoint] (1) at (-1.5, 0.25) {$[\lambda]$};
		\node [style=up label] (2) at (-0.25, 0.25) {$\morph{\star}{\Lambda}$};
		\node [style=none] (4) at (3.25, -0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=funcApp] (8) at (2.25, -0.5) {};
		\node [style=small box] (9) at (3.25, -0.5) {$f$};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=up label] (11) at (4.25, -0.5) {$\Lambda'$};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=infupground] (18) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [CcWire] (7.center) to (8);
		\draw [CcWire] (10.center) to (4.center);
		\draw [cWire, in=-180, out=60] (0) to (17.center);
		\draw [cWire, in=120, out=-60, looseness=0.75] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (1) at (-2, 0.5) {$[\lambda]$};
		\node [style=up label] (2) at (-0.75, 0.5) {$\morph{\star}{\Lambda}$};
		\node [style=none] (4) at (2.75, -0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=funcApp] (8) at (1, -0.25) {};
		\node [style=small box] (9) at (2.75, -0.25) {$f$};
		\node [style=none] (10) at (3.75, -0.25) {};
		\node [style=up label] (11) at (3.75, -0.25) {$\Lambda'$};
		\node [style=up label] (12) at (1.75, -0.25) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (7.center) to (8);
		\draw [CcWire] (10.center) to (4.center);
		\draw [cWire, in=135, out=0, looseness=0.75] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ontInt9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=infpoint] (8) at (0, 0) {$[\lambda]$};
		\node [style=small box] (9) at (1.75, 0) {$f$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=up label] (11) at (2.75, 0) {$\Lambda'$};
		\node [style=up label] (12) at (1, 0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (7.center) to (8);
		\draw [CcWire] (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/onticFunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f\times g$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$\Lambda_1\times\Lambda_2$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={right label}] (4) at (0, 1) {$\Lambda_1'\times\Lambda_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [oWire](3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/onticFunction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$\Lambda_2$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={right label}] (4) at (0, 1) {$\Lambda_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [oWire](3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/onticFunction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$\Lambda_1$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style={right label}] (4) at (0, 1) {$\Lambda_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [oWire](3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/onticFunction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -1) {$f$};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style={right label}] (2) at (0, -2) {$\Lambda$};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style={right label}] (4) at (0, -0) {$\Lambda'$};
		\node [style={small box}] (5) at (0, 1) {$g$};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, -0.5000001) {};
		\node [style={right label}] (8) at (0, 2) {$\Lambda''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [oWire](3.center) to (0);
		\draw [oWire] (5) to (7.center);
		\draw [oWire](6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/onticFunction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$g\circ f$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$\Lambda$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style={right label}] (5) at (0, 1.25) {$\Lambda''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (1.center);
		\draw [oWire](3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/opTheorySimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\mathsf{Func}$};
		\node [style=none] (1) at (7.5, 0) {$\mathsf{Inf}$};
		\node [style=none] (2) at (3.5, 0) {$\mathsf{Ont}$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style={up label}] (7) at (1.5, -0) {$\zeta$};
		\node [style={up label}] (8) at (5.5, -0) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow plain}] (4.center) to (3.center);
		\draw [style={arrow plain}] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/operad1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (-0.75, 3) {};
		\node [style=none] (13) at (0.5, -5) {};
		\node [style=none] (14) at (2.25, -2.75) {};
		\node [style=right label] (15) at (-0.75, 2.5) {$\op{Y}$};
		\node [style=right label] (16) at (1.25, -0.25) {$\op{X}$};
		\node [style=right label] (17) at (0.25, 2.5) {$\op{C}$};
		\node [style=right label] (18) at (0.5, -4.5) {$\op{A}$};
		\node [style=right label] (19) at (2, -2.5) {$\op{B}$};
		\node [style=none] (20) at (1.75, -4.25) {};
		\node [style=right label] (25) at (1.75, -4.5) {$\op{X}$};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (1.5, -5) {};
		\node [style=none] (29) at (1.25, -2.75) {};
		\node [style=none] (30) at (2.75, 0.5) {};
		\node [style=right label] (35) at (2, -1.25) {$\op{B}$};
		\node [style=none] (37) at (1.75, 0.5) {};
		\node [style=right label] (38) at (2.25, 2.5) {$\op{D}$};
		\node [style=none] (39) at (2.25, 1.75) {};
		\node [style=none] (40) at (2.25, 3) {};
		\node [style=epiBoxWide] (41) at (0, -1.25) {};
		\node [style=epiBoxWide] (42) at (1.75, -3.5) {};
		\node [style=epiBoxWide] (43) at (2.25, 1.25) {};
		\node [style=none] (44) at (-2, -1.25) {};
		\node [style=none] (45) at (-2, -3.5) {};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (47) at (-0.25, -1) {};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (49) at (0.25, -1) {};
		\node [style=none] (50) at (-0.25, -1.5) {};
		\node [style=none] (51) at (0.25, -1.5) {};
		\node [style=none] (52) at (1.5, -3.25) {};
		\node [style=none] (53) at (2, -3.25) {};
		\node [style=none] (54) at (1.75, -3.75) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (2.5, 1) {};
		\node [style=none] (57) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (12.center) to (5.center);
		\draw [cWire, in=90, out=-90] (11.center) to (6.center);
		\draw [qWire, in=90, out=-90] (10.center) to (7.center);
		\draw [qWire, in=90, out=-90] (8.center) to (13.center);
		\draw [qWire, in=90, out=-90] (9.center) to (14.center);
		\draw [qWire, in=90, out=-90] (27.center) to (29.center);
		\draw [cWire, in=90, out=-90] (20.center) to (28.center);
		\draw [qWire, in=90, out=-90] (40.center) to (39.center);
		\draw [cWire] (46.center) to (43);
		\draw [cWire] (44.center) to (41);
		\draw [cWire] (45.center) to (42);
		\draw [cWire, in=90, out=-90] (5.center) to (47.center);
		\draw [cWire] (6.center) to (48.center);
		\draw [qWire, in=270, out=90] (49.center) to (7.center);
		\draw [qWire] (50.center) to (8.center);
		\draw [qWire] (51.center) to (9.center);
		\draw [qWire, in=90, out=-90] (29.center) to (52.center);
		\draw [qWire, in=90, out=-90] (14.center) to (53.center);
		\draw [cWire] (20.center) to (54.center);
		\draw [cWire, in=270, out=90] (37.center) to (55.center);
		\draw [qWire, in=90, out=-90] (56.center) to (30.center);
		\draw [qWire] (57.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/operad2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (12) at (-0.75, 3) {};
		\node [style=none] (13) at (0.5, -5) {};
		\node [style=right label] (15) at (-0.75, 2.5) {$\op{Y}$};
		\node [style=right label] (17) at (0.25, 2.5) {$\op{C}$};
		\node [style=right label] (18) at (0.5, -4.5) {$\op{A}$};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=right label] (25) at (1.5, -4.5) {$\op{X}$};
		\node [style=none] (28) at (1.5, -5) {};
		\node [style=right label] (38) at (2.25, 2.5) {$\op{D}$};
		\node [style=none] (39) at (1.25, -1) {};
		\node [style=none] (40) at (2.25, 3) {};
		\node [style=epiBoxWide] (41) at (1, -1.25) {};
		\node [style=none] (45) at (-3, -3.5) {};
		\node [style=none] (46) at (-3, 1.25) {};
		\node [style=white dot] (58) at (-1, -1.25) {$w$};
		\node [style=none] (59) at (-3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (12.center) to (5.center);
		\draw [qWire, in=90, out=-90] (10.center) to (7.center);
		\draw [qWire, in=90, out=-90] (8.center) to (13.center);
		\draw [cWire, in=90, out=-90] (20.center) to (28.center);
		\draw [qWire, in=90, out=-90] (40.center) to (39.center);
		\draw [cWire] (59.center) to (58);
		\draw [cWire, in=135, out=0] (46.center) to (58);
		\draw [cWire] (58) to (41);
		\draw [cWire, in=-135, out=0, looseness=0.75] (45.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (2.25, -0) {$\top$};
		\node [style={up label}] (1) at (1, -0) {$Y$};
		\node [style={small box}] (2) at (0, -0) {$\hat{f}$};
		\node [style=none] (3) at (-2, -0) {};
		\node [style={up label}] (4) at (-1, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (2);
		\draw [cWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={up label}] (2) at (-2, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\chi_{\hat{f}}\land F(\top)$};
		\node [style=none] (4) at (-1.5, 0.4999999) {};
		\node [style=none] (5) at (-1.5, -0.4999999) {};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (1.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={up label}] (2) at (-2, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\chi_{\hat{f}}\land \top$};
		\node [style=none] (4) at (-1.5, 0.4999999) {};
		\node [style=none] (5) at (-1.5, -0.4999999) {};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (1.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={up label}] (2) at (-2, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\hat{f}(\pi\lor\pi')$};
		\node [style=none] (4) at (-1.5, 0.4999999) {};
		\node [style=none] (5) at (-1.5, -0.4999999) {};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (1.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.5000001) {$\pi$};
		\node [style=none] (1) at (0, 0.5000001) {};
		\node [style=copy] (2) at (-1.75, -0.5000001) {};
		\node [style={small box}] (3) at (-3.25, -0.5000001) {$F$};
		\node [style={small box}] (4) at (0, -1.5) {$\pi'$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style={up label}] (6) at (-4, -0.5000001) {$X$};
		\node [style=none] (7) at (0, 0.5000001) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style={white dot}] (9) at (1.75, -0.5000001) {$\lor$};
		\node [style=infcopoint] (10) at (3.25, -0.5000001) {$\textsc{y}$};
		\node [style={up label}] (11) at (2.5, -0.5000001) {$\textsc{b}$};
		\node [style=copy] (12) at (-4.75, 0.5000001) {};
		\node [style={up label}] (13) at (-2.5, -0.5000001) {$Y$};
		\node [style=infcopoint] (14) at (-3.25, 1.5) {$\chi_{\hat{f}}$};
		\node [style=none] (15) at (-6, 0.5000001) {};
		\node [style={up label}] (16) at (-5.75, 0.5000001) {$X$};
		\node [style={up label}] (17) at (-4, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire] (9) to (10);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (12) to (3);
		\draw [cWire] (15.center) to (12);
		\draw [cWire, in=180, out=60, looseness=1.25] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.5000001) {$F(\pi)$};
		\node [style=none] (1) at (0, 0.5000001) {};
		\node [style=copy] (2) at (-1.75, -0.5000001) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={small box}] (4) at (0, -1.5) {$F(\pi')$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style={up label}] (6) at (-2.5, -0.4999999) {$X$};
		\node [style=none] (7) at (0, 0.5000001) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style={white dot}] (9) at (1.75, -0.5000001) {$\lor$};
		\node [style=infcopoint] (10) at (3.25, -0.5000001) {$\textsc{y}$};
		\node [style={up label}] (11) at (2.5, -0.5000001) {$\textsc{b}$};
		\node [style=copy] (12) at (-3.5, 0.5) {};
		\node [style=infcopoint] (13) at (-2, 1.5) {$\chi_{\hat{f}}$};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style={up label}] (15) at (-4.5, 0.5) {$X$};
		\node [style={up label}] (16) at (-2.75, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire] (9) to (10);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (12) to (3.center);
		\draw [cWire] (14.center) to (12);
		\draw [cWire, in=180, out=60, looseness=1.25] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.5000001) {$F(\pi)$};
		\node [style=none] (1) at (0, 0.5000001) {};
		\node [style=copy] (2) at (-1.75, -0.5000001) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={small box}] (4) at (0, -1.5) {$F(\pi')$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style={up label}] (6) at (-2.5, -0.4999999) {$X$};
		\node [style=none] (7) at (0, 0.5000001) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style={white dot}] (9) at (1.75, -0.5000001) {$\land$};
		\node [style=infcopoint] (10) at (3.25, -0.5000001) {$\textsc{y}$};
		\node [style={up label}] (11) at (2.5, -0.5000001) {$\textsc{b}$};
		\node [style=copy] (12) at (-3.5, 0.5) {};
		\node [style={small box}] (13) at (0, 2) {$\chi_{\hat{f}}$};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style={up label}] (15) at (-4.5, 0.5) {$X$};
		\node [style={up label}] (16) at (-1.75, 2) {$X$};
		\node [style=none] (17) at (0, 2) {};
		\node [style={up label}] (18) at (2.5, 2) {$\textsc{b}$};
		\node [style=infcopoint] (19) at (3.25, 2) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire] (9) to (10);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (12) to (3.center);
		\draw [cWire] (14.center) to (12);
		\draw [cWire, in=180, out=60, looseness=0.75] (12) to (13);
		\draw [cWire] (17.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.2500001) {$F(\pi)$};
		\node [style=none] (1) at (0, 0.2500001) {};
		\node [style=copy] (2) at (-1.75, -0.5000001) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={small box}] (4) at (0, -1.25) {$F(\pi')$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style={up label}] (6) at (-2.5, -0.4999999) {$X$};
		\node [style=none] (7) at (0, 0.2500001) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style={white dot}] (9) at (1.75, -0.5000001) {$\lor$};
		\node [style=copy] (10) at (-3.5, 0.5) {};
		\node [style={small box}] (11) at (0, 1.75) {$\chi_{\hat{f}}$};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style={up label}] (13) at (-4.5, 0.5) {$X$};
		\node [style={up label}] (14) at (-1.75, 1.75) {$X$};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style={white dot}] (16) at (3, 0.5000001) {$\land$};
		\node [style={up label}] (17) at (3.75, 0.5000001) {$\textsc{b}$};
		\node [style=infcopoint] (18) at (4.5, 0.5000001) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (10) to (3.center);
		\draw [cWire] (12.center) to (10);
		\draw [cWire, in=180, out=60, looseness=0.75] (10) to (11);
		\draw [cWire] (16) to (18);
		\draw [cWire, in=120, out=0, looseness=0.75] (11) to (16);
		\draw [cWire, in=0, out=-120, looseness=1.00] (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.2500001) {$F(\pi)$};
		\node [style=none] (1) at (0, 0.2500001) {};
		\node [style=copy] (2) at (-1.75, -0.5000001) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={small box}] (4) at (0, -1.25) {$F(\pi')$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style={up label}] (6) at (-2.5, -0.4999999) {$X$};
		\node [style=none] (7) at (0, 0.2500001) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=copy] (9) at (-3.5, 0.5) {};
		\node [style={small box}] (10) at (0, 1.75) {$\chi_{\hat{f}}$};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style={up label}] (12) at (-4.5, 0.5) {$X$};
		\node [style={up label}] (13) at (-1.75, 1.75) {$X$};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=infcopoint] (15) at (5.25, 0.2500001) {$\textsc{y}$};
		\node [style={white dot}] (16) at (4, 0.2500001) {$\lor$};
		\node [style={white dot}] (17) at (3, 1.25) {$\land$};
		\node [style=copy] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (1.5, 1.25) {};
		\node [style={white dot}] (21) at (3, -0.7500002) {$\land$};
		\node [style=none] (22) at (1.5, 0.2500001) {};
		\node [style=none] (23) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire, in=180, out=-60, looseness=1.25] (9) to (3.center);
		\draw [cWire] (11.center) to (9);
		\draw [cWire, in=180, out=60, looseness=0.75] (9) to (10);
		\draw [cWire] (10) to (18);
		\draw [cWire, in=180, out=75, looseness=1.00] (18) to (19.center);
		\draw [cWire, in=180, out=-75, looseness=1.25] (18) to (20.center);
		\draw [cWire] (0) to (22.center);
		\draw [cWire, in=120, out=0, looseness=0.75] (19.center) to (17);
		\draw [cWire, in=-120, out=0, looseness=0.75] (22.center) to (17);
		\draw [cWire] (4) to (23.center);
		\draw [cWire, in=-135, out=0, looseness=1.00] (23.center) to (21);
		\draw [cWire, in=120, out=0, looseness=0.75] (20.center) to (21);
		\draw [cWire, in=-120, out=0, looseness=1.00] (21) to (16);
		\draw [cWire, in=0, out=120, looseness=1.25] (16) to (17);
		\draw [cWire] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.7499999) {$F(\pi)$};
		\node [style=none] (1) at (0, -0.7499999) {};
		\node [style=copy] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style={small box}] (4) at (0, -2.25) {$F(\pi')$};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style={up label}] (6) at (-2.25, -1.5) {$X$};
		\node [style=none] (7) at (0, -0.7499999) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=copy] (9) at (-3.25, -0) {};
		\node [style=none] (10) at (-4.5, -0) {};
		\node [style={up label}] (11) at (-4.25, -0) {$X$};
		\node [style=infcopoint] (12) at (4, -0) {$\textsc{y}$};
		\node [style={white dot}] (13) at (2.75, -0) {$\lor$};
		\node [style={white dot}] (14) at (1.75, 1.25) {$\land$};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style={white dot}] (17) at (1.75, -1.25) {$\land$};
		\node [style=none] (18) at (0.25, -0.75) {};
		\node [style=none] (19) at (0.25, -2.25) {};
		\node [style=none] (20) at (0, 0.7499999) {};
		\node [style=none] (21) at (-1.75, 1.5) {};
		\node [style=none] (22) at (-3.25, -0) {};
		\node [style=none] (23) at (0.25, 2.25) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (0, 0.7499999) {};
		\node [style={small box}] (27) at (0, 2.25) {$\chi_{\hat{f}}$};
		\node [style=copy] (28) at (-1.5, 1.5) {};
		\node [style={small box}] (29) at (0, 0.7499999) {$\chi_{\hat{f}}$};
		\node [style={up label}] (30) at (-2.25, 1.5) {$X$};
		\node [style=none] (31) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire, in=180, out=-60, looseness=1.25] (9) to (3.center);
		\draw [cWire] (10.center) to (9);
		\draw [cWire] (0) to (18.center);
		\draw [cWire, in=120, out=0, looseness=0.75] (15.center) to (14);
		\draw [cWire, in=-120, out=0, looseness=0.75] (18.center) to (14);
		\draw [cWire] (4) to (19.center);
		\draw [cWire, in=-135, out=0, looseness=1.00] (19.center) to (17);
		\draw [cWire, in=120, out=0, looseness=0.75] (16.center) to (17);
		\draw [cWire, in=-120, out=0, looseness=1.00] (17) to (13);
		\draw [cWire, in=0, out=120, looseness=1.25] (13) to (14);
		\draw [cWire] (13) to (12);
		\draw [CcWire] (21.center) to (28);
		\draw [CcWire, in=180, out=60, looseness=1.00] (28) to (27);
		\draw [CcWire] (27) to (31.center);
		\draw [cWire, bend right, looseness=1.00] (28) to (26.center);
		\draw [cWire] (29) to (20.center);
		\draw [cWire] (31.center) to (24.center);
		\draw [cWire, in=180, out=60, looseness=1.25] (22.center) to (21.center);
		\draw [cWire] (29) to (25.center);
		\draw [cWire] (27) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.7499999) {};
		\node [style=copy] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style={small box}] (3) at (0, -2.25) {$\chi_{\hat{f}}$};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style={up label}] (5) at (-2.25, -1.5) {$X$};
		\node [style=none] (6) at (0, -0.7499999) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=copy] (8) at (-3.25, -0) {};
		\node [style=none] (9) at (-4.5, -0) {};
		\node [style={up label}] (10) at (-4.25, -0) {$X$};
		\node [style=infcopoint] (11) at (4, -0) {$\textsc{y}$};
		\node [style={white dot}] (12) at (2.75, -0) {$\lor$};
		\node [style={white dot}] (13) at (1.5, 1.5) {$\land$};
		\node [style=none] (14) at (0.25, 2.25) {};
		\node [style=none] (15) at (0, -0.7500001) {};
		\node [style={white dot}] (16) at (1.5, -1.5) {$\land$};
		\node [style=none] (17) at (0, 0.7499999) {};
		\node [style=none] (18) at (0.25, -2.25) {};
		\node [style=none] (19) at (0, 0.7499999) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (0.25, 2.25) {};
		\node [style=none] (23) at (0, 2.25) {};
		\node [style=none] (24) at (0, 0.7499999) {};
		\node [style={small box}] (25) at (0, 2.25) {$F(\pi)$};
		\node [style=copy] (26) at (-1.5, 1.5) {};
		\node [style={small box}] (27) at (0, 0.7499999) {$\chi_{\hat{f}}$};
		\node [style={up label}] (28) at (-2.25, 1.5) {$X$};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style={small box}] (30) at (0, -0.7500001) {$F(\pi')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (2.center) to (1);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (1) to (3);
		\draw [CcWire] (3) to (4.center);
		\draw [cWire, bend left, looseness=1.00] (1) to (0.center);
		\draw [cWire] (4.center) to (7.center);
		\draw [cWire, in=180, out=-60, looseness=1.25] (8) to (2.center);
		\draw [cWire] (9.center) to (8);
		\draw [cWire, in=120, out=0, looseness=0.75] (14.center) to (13);
		\draw [cWire, in=-120, out=0, looseness=0.75] (17.center) to (13);
		\draw [cWire] (3) to (18.center);
		\draw [cWire, in=-135, out=0, looseness=1.00] (18.center) to (16);
		\draw [cWire, in=120, out=0, looseness=0.75] (15.center) to (16);
		\draw [cWire, in=-120, out=0, looseness=1.00] (16) to (12);
		\draw [cWire, in=0, out=120, looseness=1.25] (12) to (13);
		\draw [cWire] (12) to (11);
		\draw [CcWire] (20.center) to (26);
		\draw [CcWire, in=180, out=60, looseness=1.00] (26) to (25);
		\draw [CcWire] (25) to (29.center);
		\draw [cWire, bend right, looseness=1.00] (26) to (24.center);
		\draw [cWire] (27) to (19.center);
		\draw [cWire] (29.center) to (23.center);
		\draw [cWire, in=180, out=60, looseness=1.25] (21.center) to (20.center);
		\draw [cWire] (25) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0) {};
		\node [style=none] (1) at (-4, -0) {};
		\node [style={up label}] (2) at (-4, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$(\chi_{\hat{f}}\land F(\pi))\lor (\chi_{\hat{f}}\land F(\pi'))$};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (4, -0) {};
		\node [style=none] (8) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style={up label}] (2) at (-2.5, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\hat{f}(\pi)\lor \hat{f}(\pi')$};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={up label}] (2) at (-2, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\hat{f}(\pi\land\pi')$};
		\node [style=none] (4) at (-1.5, 0.4999999) {};
		\node [style=none] (5) at (-1.5, -0.4999999) {};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (1.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.5000001) {$\pi$};
		\node [style=none] (1) at (0, 0.5000001) {};
		\node [style=copy] (2) at (-1.75, -0.5000001) {};
		\node [style={small box}] (3) at (-3.25, -0.5000001) {$F$};
		\node [style={small box}] (4) at (0, -1.5) {$\pi'$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style={up label}] (6) at (-4, -0.5000001) {$X$};
		\node [style=none] (7) at (0, 0.5000001) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style={white dot}] (9) at (1.75, -0.5000001) {$\land$};
		\node [style=infcopoint] (10) at (3.25, -0.5000001) {$\textsc{y}$};
		\node [style={up label}] (11) at (2.5, -0.5000001) {$\textsc{b}$};
		\node [style=copy] (12) at (-4.75, 0.5000001) {};
		\node [style={up label}] (13) at (-2.5, -0.5000001) {$Y$};
		\node [style=infcopoint] (14) at (-3.25, 1.5) {$\chi_{\hat{f}}$};
		\node [style=none] (15) at (-6, 0.5000001) {};
		\node [style={up label}] (16) at (-5.75, 0.5000001) {$X$};
		\node [style={up label}] (17) at (-4, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire] (9) to (10);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (12) to (3);
		\draw [cWire] (15.center) to (12);
		\draw [cWire, in=180, out=60, looseness=1.25] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.2500001) {$F(\pi)$};
		\node [style=none] (1) at (0, 0.2500001) {};
		\node [style=copy] (2) at (-1.75, -0.5000001) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={small box}] (4) at (0, -1.25) {$F(\pi')$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style={up label}] (6) at (-2.5, -0.4999999) {$X$};
		\node [style=none] (7) at (0, 0.2500001) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style={white dot}] (9) at (1.75, -0.5000001) {$\land$};
		\node [style=copy] (10) at (-3.5, 0.5) {};
		\node [style={small box}] (11) at (0, 1.75) {$\chi_{\hat{f}}$};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style={up label}] (13) at (-4.5, 0.5) {$X$};
		\node [style={up label}] (14) at (-1.75, 1.75) {$X$};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style={white dot}] (16) at (3, 0.5000001) {$\land$};
		\node [style={up label}] (17) at (3.75, 0.5000001) {$\textsc{b}$};
		\node [style=infcopoint] (18) at (4.5, 0.5000001) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (10) to (3.center);
		\draw [cWire] (12.center) to (10);
		\draw [cWire, in=180, out=60, looseness=0.75] (10) to (11);
		\draw [cWire] (16) to (18);
		\draw [cWire, in=120, out=0, looseness=0.75] (11) to (16);
		\draw [cWire, in=0, out=-120, looseness=1.00] (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.75) {$F(\pi)$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=copy] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style={small box}] (4) at (0, -2.25) {$F(\pi')$};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style={up label}] (6) at (-2.5, -1) {$X$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style={white dot}] (9) at (1.75, -1.5) {$\land$};
		\node [style=copy] (10) at (-3.5, -0) {};
		\node [style=none] (11) at (-4.75, -0) {};
		\node [style={up label}] (12) at (-4.5, -0) {$X$};
		\node [style={white dot}] (13) at (3, -0) {$\land$};
		\node [style={up label}] (14) at (3.75, -0) {$\textsc{b}$};
		\node [style=infcopoint] (15) at (4.5, -0) {$\textsc{y}$};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style={white dot}] (17) at (1.75, 1.5) {$\land$};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (-3.5, -0) {};
		\node [style=copy] (20) at (-1.75, 1.5) {};
		\node [style={small box}] (21) at (0, 0.75) {$\chi_{\hat{f}}$};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style={up label}] (23) at (-2.5, 1) {$X$};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (3, -0) {};
		\node [style=none] (26) at (-2, 1.5) {};
		\node [style={small box}] (27) at (0, 2.25) {$\chi_{\hat{f}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (10) to (3.center);
		\draw [cWire] (11.center) to (10);
		\draw [cWire] (13) to (15);
		\draw [cWire, in=0, out=-120, looseness=1.00] (13) to (9);
		\draw [CcWire] (26.center) to (20);
		\draw [CcWire, in=180, out=60, looseness=1.00] (20) to (27);
		\draw [CcWire] (27) to (24.center);
		\draw [cWire, bend right, looseness=1.00] (20) to (18.center);
		\draw [cWire] (21) to (22.center);
		\draw [cWire] (24.center) to (16.center);
		\draw [cWire, in=-127, out=0, looseness=1.00] (22.center) to (17);
		\draw [cWire, in=127, out=0, looseness=1.00] (16.center) to (17);
		\draw [cWire, in=180, out=60, looseness=1.25] (19.center) to (26.center);
		\draw [cWire, in=0, out=120, looseness=1.00] (25.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.75) {$F(\pi')$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=copy] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style={small box}] (4) at (0, -2.25) {$\chi_{\hat{f}}$};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style={up label}] (6) at (-2.5, -1) {$X$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style={white dot}] (9) at (1.75, -1.5) {$\land$};
		\node [style=copy] (10) at (-3.5, -0) {};
		\node [style=none] (11) at (-4.75, -0) {};
		\node [style={up label}] (12) at (-4.5, -0) {$X$};
		\node [style={white dot}] (13) at (3, -0) {$\land$};
		\node [style={up label}] (14) at (3.75, -0) {$\textsc{b}$};
		\node [style=infcopoint] (15) at (4.5, -0) {$\textsc{y}$};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style={white dot}] (17) at (1.75, 1.5) {$\land$};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (-3.5, -0) {};
		\node [style=copy] (20) at (-1.75, 1.5) {};
		\node [style={small box}] (21) at (0, 0.75) {$\chi_{\hat{f}}$};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style={up label}] (23) at (-2.5, 1) {$X$};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (3, -0) {};
		\node [style=none] (26) at (-2, 1.5) {};
		\node [style={small box}] (27) at (0, 2.25) {$F(\pi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.25] (10) to (3.center);
		\draw [cWire] (11.center) to (10);
		\draw [cWire] (13) to (15);
		\draw [cWire, in=0, out=-120, looseness=1.00] (13) to (9);
		\draw [CcWire] (26.center) to (20);
		\draw [CcWire, in=180, out=60, looseness=1.00] (20) to (27);
		\draw [CcWire] (27) to (24.center);
		\draw [cWire, bend right, looseness=1.00] (20) to (18.center);
		\draw [cWire] (21) to (22.center);
		\draw [cWire] (24.center) to (16.center);
		\draw [cWire, in=-127, out=0, looseness=1.00] (22.center) to (17);
		\draw [cWire, in=127, out=0, looseness=1.00] (16.center) to (17);
		\draw [cWire, in=180, out=60, looseness=1.25] (19.center) to (26.center);
		\draw [cWire, in=0, out=120, looseness=1.00] (25.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parBool30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0) {};
		\node [style=none] (1) at (-4, -0) {};
		\node [style={up label}] (2) at (-4, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$(\chi_{\hat{f}}\land F(\pi))\land (\chi_{\hat{f}}\land F(\pi'))$};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (7) at (4, -0) {};
		\node [style=none] (8) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style={up label}] (2) at (-2.5, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\hat{f}(\pi)\land \hat{f}(\pi')$};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={up label}] (2) at (-2, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\chi_f\land F(\perp)$};
		\node [style=none] (4) at (-1.5, 0.4999999) {};
		\node [style=none] (5) at (-1.5, -0.4999999) {};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (1.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (2.25, -0) {$\perp$};
		\node [style={up label}] (1) at (1, -0) {$Y$};
		\node [style={small box}] (2) at (0, -0) {$\hat{f}$};
		\node [style=none] (3) at (-2, -0) {};
		\node [style={up label}] (4) at (-1, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (2);
		\draw [cWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parBool9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={up label}] (2) at (-2, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\chi_{\hat{f}}\land \perp$};
		\node [style=none] (4) at (-1.5, 0.4999999) {};
		\node [style=none] (5) at (-1.5, -0.4999999) {};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (1.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parallelComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parallelComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$C$};
		\node [style={right label}] (4) at (0, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/parallelComp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.7500001, -0) {$g$};
		\node [style=none] (1) at (-0.7500001, 1) {};
		\node [style=none] (2) at (-0.7500001, -1) {};
		\node [style={right label}] (3) at (0.7500001, 1) {$B$};
		\node [style={right label}] (4) at (-0.7500001, 1) {$D$};
		\node [style={right label}] (5) at (0.7500001, -1) {$A$};
		\node [style={small box}] (6) at (0.7500001, -0) {$f$};
		\node [style=none] (7) at (0.7500001, 1) {};
		\node [style=none] (8) at (0.7500001, -1) {};
		\node [style={right label}] (9) at (-0.7500001, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (7.center) to (6);
		\draw [qWire] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/partBool1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (0.5, 1) {$\chi_{\hat{f}}$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=copy] (2) at (-1.25, 0) {};
		\node [style={up label}] (3) at (1.5, -1) {$Y$};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style={small box}] (5) at (0.5, -1) {$F$};
		\node [style=infcopoint] (6) at (2.25, -1) {$\pi$};
		\node [style={up label}] (7) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (4.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (5);
		\draw [CcWire] (5) to (6);
		\draw [bend left, looseness=1.00] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/partBool2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.5, 1) {$\chi_{\hat{f}}$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=copy] (2) at (-1.25, 0) {};
		\node [style={up label}] (3) at (1.5, -1) {$Y$};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style={small box}] (5) at (0.5, -1) {$F$};
		\node [style={small box}] (6) at (2.5, -1) {$\pi$};
		\node [style={up label}] (7) at (-2.5, 0) {$X$};
		\node [style=infcopoint] (8) at (2.25, 1) {$\textsc{y}$};
		\node [style=infcopoint] (9) at (4.25, -1) {$\textsc{y}$};
		\node [style={up label}] (10) at (1.5, 1) {$\textsc{b}$};
		\node [style={up label}] (11) at (3.5, -1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (4.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (5);
		\draw [CcWire] (5) to (6);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (8);
		\draw [cWire] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/partBool3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.5, 1) {$\chi_{\hat{f}}$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=copy] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style={small box}] (4) at (0.5000001, -1) {$F(\pi)$};
		\node [style=none] (5) at (0.7499999, -1) {};
		\node [style={up label}] (6) at (-2.5, 0) {$X$};
		\node [style=infcopoint] (7) at (2.25, 1) {$\textsc{y}$};
		\node [style=infcopoint] (8) at (2.25, -1) {$\textsc{y}$};
		\node [style={up label}] (9) at (1.5, 1) {$\textsc{b}$};
		\node [style={up label}] (10) at (1.5, -1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7);
		\draw [cWire] (5.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/partBool4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$\chi_{\hat{f}}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=copy] (2) at (-1.75, -0) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style={small box}] (4) at (0, -1) {$F(\pi)$};
		\node [style=none] (5) at (0, -1) {};
		\node [style={up label}] (6) at (-3, -0) {$X$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style={white dot}] (9) at (1.75, -0) {$\land$};
		\node [style=infcopoint] (10) at (3.25, -0) {$\textsc{y}$};
		\node [style={up label}] (11) at (2.5, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (3.center) to (2);
		\draw [CcWire, in=180, out=-60, looseness=1.00] (2) to (4);
		\draw [CcWire] (4) to (5.center);
		\draw [cWire, bend left, looseness=1.00] (2) to (1.center);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (5.center) to (8.center);
		\draw [cWire] (9) to (10);
		\draw [cWire, in=127, out=0, looseness=1.00] (7.center) to (9);
		\draw [cWire, in=-127, out=0, looseness=1.00] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/partBool5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000002, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={small box}] (2) at (0, -0) {$\chi_{\hat{f}}\land F(\pi)$};
		\node [style=none] (3) at (0, -0) {};
		\node [style={up label}] (4) at (-2, -0) {$X$};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.25, -0) {};
		\node [style=infcopoint] (7) at (2.75, -0) {$\textsc{y}$};
		\node [style={up label}] (8) at (2, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw [CcWire] (0.center) to (2);
		\draw [CcWire] (2) to (3.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [cWire] (6.center) to (7);
		\draw [cWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/partBool6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style={up label}] (2) at (-2, -0) {$X$};
		\node [style=none] (3) at (0, -0) {$\chi_{\hat{f}}\land F(\pi)$};
		\node [style=none] (4) at (-1.5, 0.4999999) {};
		\node [style=none] (5) at (-1.5, -0.4999999) {};
		\node [style=none] (6) at (1.25, -0.4999999) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (1.25, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire] (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/predictionMapDP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=infcopoint] (2) at (3, 0.5) {$\pi$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=epiPoint] (6) at (0, -0.5) {};
		\node [style=infpoint] (7) at (-2.5, -0.5) {$\sigma$};
		\node [style=ignore] (8) at (0, 1.75) {};
		\node [style=small black dot] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (1.75, 2.5) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (1.5, -1) {\footnotesize $\mathbf{p}$};
		\node [style=none] (16) at (3.5, -0.25) {\footnotesize $\mathbf{p}$};
		\node [style=none] (17) at (-1.75, -1) {\footnotesize $\mathbf{p}$};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (-3.25, -1.25) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=none] (25) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=red!30,draw=red!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (18.center) to (19.center) to (20.center) to (21.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (22.center) to (23.center) to (24.center) to (25.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=CcWire] (2) to (0);
		\draw [style=cWire] (3.center) to (4.center);
		\draw [style=cWire] (5.center) to (6);
		\draw [style=CcWire] (7) to (6);
		%\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/predictionMapDP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=infcopoint] (2) at (2.5, 0.5) {$\pi$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=epiPoint] (6) at (0, -0.5) {};
		\node [style=infpoint] (7) at (-2, -0.5) {$\sigma$};
		\node [style=ignore] (8) at (0, 1.75) {};
		\node [style=small black dot] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.75, 2.5) {};
		\node [style=none] (12) at (1.75, 2.5) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (1.5, -1) {\tiny $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=CcWire] (2) to (0);
		\draw [style=cWire] (3.center) to (4.center);
		\draw [style=cWire] (5.center) to (6);
		\draw [style=CcWire] (7) to (6);
		%\draw [style=cWire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/predictionMapProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=small black dot] (2) at (0, 1) {};
		\node [style=infcopoint] (3) at (1.75, 0.25) {$\llbracket y \rrbracket$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=epiPoint] (7) at (0, -0.5) {};
		\node [style=infpoint] (8) at (-1.25, -0.5) {$[x]$};
		\node [style=infcopoint] (9) at (-3.75, -0.5) {$\llbracket x \rrbracket$};
		\node [style=infpoint] (10) at (4.25, 0.25) {$[y]$};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (5, 0.25) {};
		\node [style=ignore] (13) at (0, 1) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (-2.25, -1.5) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (2.75, 1.25) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (-2.5, 1.75) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (3, -1.75) {};
		\node [style=none] (25) at (3, 1.75) {};
		\node [style=none] (26) at (-0.75, -1.25) {\tiny $\mathbf{i}$};
		\node [style=none] (27) at (2.5, -0.5) {\tiny $\mathbf{i}$};
		\node [style=none] (28) at (2.75, -1.5) {\tiny $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				\filldraw [fill=red!30,draw=red!60] (25.center) to (24.center) to (23.center) to (22.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (18.center) to (19.center) to (20.center) to (21.center) to cycle;
		\filldraw [fill=green!30,draw=green!60] (17.center) to (16.center) to (15.center) to (14.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=cWire] (2) to (0);
		\draw [style=CcWire] (3) to (0);
		\draw [style=cWire] (4.center) to (5.center);
		\draw [style=cWire] (6.center) to (7);
		\draw [style=CcWire] (8) to (7);
		\draw [style=CcWire] (11.center) to (9);
		\draw [style=CcWire] (12.center) to (10);
		%\draw [style=cWire] (2) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/predictionMapProcessFunctoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (-1, 0) {$\llbracket x\rrbracket$};
		\node [style=infpoint] (1) at (1, 0) {$[y]$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (2.center) to (0);
		\draw [style=CcWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/predictionMapScalar.tikz <==
		\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={clear dot}] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=infcopoint] (2) at (1.25, 0.5) {$\pi$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=epiPoint] (6) at (0, -0.5000001) {};
		\node [style=infpoint] (7) at (-1.25, -0.5) {$\sigma$};
		\node [style={small black dot}] (8) at (0, 1.75) {};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (2.25, 2.5) {};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (2, -1) {\footnotesize $\mathbf{p}$};
		\node [style=ignore] (14) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=red!30,draw=red!60] (11.center) to (12.center) to (9.center) to (10.center) to cycle;
		\draw [style=cWire] (0) to (1.center);
		\draw [style=CcWire] (2) to (0);
		\draw [style=cWire] (3.center) to (4.center);
		\draw [style=cWire] (5.center) to (6);
		\draw [style=CcWire] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/predictionMapScalarOnt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clear dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=infcopoint] (2) at (1.25, 0.5) {$\pi$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=epiPoint] (6) at (0, -0.5000001) {};
		\node [style=infpoint] (7) at (-1.25, -0.5) {$\sigma$};
		\node [style=ignore] (8) at (0, 1.75) {};
		\node [style=small black dot] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=none] (12) at (2.25, 2.5) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (2, -1) {\footnotesize $\mathbf{p^*}$};
        \node [style=right label] (16) at (0,1) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkred!30,draw=darkred!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\draw [style=oWire] (0) to (1.center);
		\draw [style=CcWire] (2) to (0);
		\draw [style=oWire] (3.center) to (4.center);
		\draw [style=oWire] (5.center) to (6);
		\draw [style=CcWire] (7) to (6);
		%\draw [style=oWire] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/procedureAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$\op{t}$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$\op{A}$};
		\node [style={right label}] (4) at (0, 1) {$\op{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/procedureAXB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style={right label}] (2) at (0, -0.75) {$\op{B}$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style={right label}] (5) at (0, 1.5) {$\op{C}$};
		\node [style=none] (6) at (0, 0.5) {$\op{c}$};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style={right label}] (9) at (-0.75, -0.75) {$X$};
		\node [style=none] (10) at (-1.25, -0) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [style=qWire] (3.center) to (4.center);
		\draw [style=cWire] (7.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/procedureAn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$\op{m}$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$\op{A}$};
		\node [style={right label}] (4) at (0, 1) {$\op{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/procedurePrepMeasScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$\op{m}$};
		\node [style=point] (1) at (0, -1.5) {$\op{p}$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style={right label}] (3) at (0, -1) {$\op{A}$};
		\node [style={right label}] (4) at (0, 1) {$\op{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$u$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style={right label}] (15) at (-1, 1.25) {$A$};
		\node [style={right label}] (16) at (0, 1.25) {$C$};
		\node [style={right label}] (17) at (1, 1.25) {$C$};
		\node [style={right label}] (18) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (19) at (0.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (12.center) to (5.center);
		\draw [qWire] (11.center) to (6.center);
		\draw [qWire] (10.center) to (7.center);
		\draw [qWire] (8.center) to (13.center);
		\draw [qWire] (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/propositionalMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f $};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style={up label}] (3) at (-1.25, -0) {$X$};
		\node [style={up label}] (4) at (1.25, -0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/propositionalMapYN1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f $};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style={small box}] (2) at (2.25, -0) {$\pi$};
		\node [style={up label}] (3) at (-1.25, -0) {$X$};
		\node [style={up label}] (4) at (1.25, -0) {$Y$};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style={up label}] (6) at (3.5, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2);
		\draw [cWire](2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/propositionalMapYN2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f(\pi)$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style={up label}] (2) at (-1.25, -0) {$X$};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style={up label}] (4) at (1.25, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw[cWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quotExtra1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\widetilde{\mathcal{D}}$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\widetilde{\mathcal{E}}$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.25) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quotExtra2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 0) {$\widetilde{\mathcal{D}}$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-2.5, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {$\widetilde{\mathcal{E}}$};
		\node [style=none] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.25) {};
		\node [style=none] (35) at (1.25, -0.5) {};
		\node [style=none] (36) at (1.25, -1.25) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (0.75, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (41) at (-2, 0.75) {};
		\node [style=none] (42) at (-2, -1) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, 0.75) {};
		\node [style=none] (45) at (1.75, -0.5) {};
		\node [style=none] (46) at (1.75, -0.5) {};
		\node [style=none] (47) at (2, -0.75) {\footnotesize $\sim_\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={orange!30}, draw={orange!60}] (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [fill=white, draw] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [CcWire] (26.center) to (27.center);
		\draw [fill=white, draw] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (33.center) to (34.center);
		\draw [qWire] (35.center) to (36.center);
		\draw [CcWire] (37.center) to (38.center);
		\draw [CcWire] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/removeStar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=removeStar] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style={up label}] (3) at (1, -0) {$\Lambda$};
		\node [style={up label}] (4) at (-1, -0) {$\morph{\star}{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/removeStar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=funcApp] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style={up label}] (5) at (1.75, -0.5) {$\Lambda$};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style={up label}] (7) at (-1.5, 0.5) {$\morph{\star}{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CcWire, in=0, out=105, looseness=1.25] (1.center) to (0.center);
		\draw [CcWire] (4.center) to (1.center);
		\draw [cWire] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/robtalk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {};
		\node [style={white dot}] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-1, 1.25) {$f_l$};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-1, 2.5) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (1.75, -0) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (1, 2.5) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (1, 1.25) {$f_r$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (0.5, 1.75) {};
		\node [style={right label}] (23) at (0, -1.5) {$Z$};
		\node [style={right label}] (24) at (-1, 2.5) {$X$};
		\node [style={right label}] (25) at (1, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1);
		\draw [oWire, in=120, out=-90, looseness=1.25] (3.center) to (1);
		\draw [oWire, in=-90, out=60, looseness=1.25] (1) to (4.center);
		\draw [oWire, in=-120, out=90, looseness=1.25] (0.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [oWire] (12.center) to (11.center);
		\draw [oWire, in=-60, out=90, looseness=1.25] (16.center) to (14.center);
		\draw (15.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [oWire] (18.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/robtalk11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0.5) {};
		\node [style=epiPoint] (1) at (0, -2.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style={up label}] (9) at (1, -1.5) {$Z$};
		\node [style={up label}] (10) at (2.25, 3.25) {$X$};
		\node [style={up label}] (11) at (2.25, 1.75) {$Y$};
		\node [style=epiBox] (12) at (-1, 1) {};
		\node [style=epiBox] (13) at (1, 1) {};
		\node [style=infpoint] (14) at (-2, 1) {$\sigma_3$};
		\node [style=infpoint] (15) at (-1.75, -0.5) {$\sigma_2$};
		\node [style=infpoint] (16) at (-1.5, -2.25) {$\sigma_1$};
		\node [style={small black dot}] (17) at (-1, 2.75) {};
		\node [style=ignore] (18) at (-1, 2.75) {};
		\node [style={small black dot}] (19) at (1, 2.5) {};
		\node [style=ignore] (20) at (1, 2.5) {};
		\node [style={clear dot}] (21) at (0, -1.5) {};
		\node [style=infcopoint] (22) at (2.25, -1.5) {$\llbracket z \rrbracket$};
		\node [style={clear dot}] (23) at (-1, 2) {};
		\node [style=none] (24) at (2.25, 3.25) {};
		\node [style={clear dot}] (25) at (1, 1.75) {};
		\node [style=none] (26) at (2.25, 1.75) {};
		\node [style=none] (27) at (0.5, -0.75) {\tiny$\mathbf{e'}$};
		\node [style=none] (28) at (-0.5, -0) {};
		\node [style=none] (29) at (0.75, -0) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (31) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkblue!30,draw=darkblue!60] (28.center) to
(29.center) to (30.center) to (31.center) to cycle;
		\draw [oWire] (1) to (0);
		\draw [oWire, in=120, out=-90, looseness=1.25] (2.center) to (0);
		\draw [oWire, in=-90, out=60, looseness=1.25] (0) to (3.center);
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (7.center) to (6.center);
		\draw [cWire] (14) to (12);
		\draw [cWire, in=180, out=0, looseness=1.00] (15) to (13);
		\draw [cWire] (16) to (1);
		\draw [cWire] (21) to (22);
		\draw [cWire, in=180, out=0, looseness=1.00] (23) to (24.center);
		\draw [cWire] (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/robtalk12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=epiBox] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=epiBox] (3) at (3, -0.75) {};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style={up label}] (5) at (1.75, 2) {$X$};
		\node [style={up label}] (6) at (4.25, 0.25) {$Y$};
		\node [style=infpoint] (7) at (-2.25, 0.5) {$\sigma_3$};
		\node [style={small black dot}] (8) at (-1, 2) {};
		\node [style=ignore] (9) at (-1, 2) {};
		\node [style={small black dot}] (10) at (3, 0.75) {};
		\node [style=ignore] (11) at (3, 0.75) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style={clear dot}] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (4.25, 0.25) {};
		\node [style={clear dot}] (15) at (3, 0.25) {};
		\node [style=infcopoint] (16) at (1, -3.5) {$\llbracket z \rrbracket$};
		\node [style=none] (17) at (-0.5, -4.5) {};
		\node [style=epiPoint] (18) at (-0.5, -4.5) {};
		\node [style=infpoint] (19) at (-1.75, -4.5) {$\sigma_1$};
		\node [style={clear dot}] (20) at (-0.5, -3.5) {};
		\node [style={up label}] (21) at (0.25, -3.5) {$Z$};
		\node [style=none] (22) at (-0.5, -2.75) {};
		\node [style={small black dot}] (23) at (-0.5, -2.75) {};
		\node [style=ignore] (24) at (-0.5, -2.75) {};
		\node [style=infpoint] (25) at (-2, -0.75) {$[z]$};
		\node [style=epiPoint] (26) at (-1, -0.75) {};
		\node [style=infpoint] (27) at (2, -2) {$[z]$};
		\node [style=epiPoint] (28) at (3, -2) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (3, -0.75) {};
		\node [style=infpoint] (32) at (1.75, -0.75) {$\sigma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=-90, out=90, looseness=1.00] (1) to (2.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (3) to (4.center);
		\draw [cWire] (7) to (0.center);
		\draw [cWire, in=180, out=0, looseness=1.00] (13) to (12.center);
		\draw [cWire] (15) to (14.center);
		\draw [cWire] (19) to (17.center);
		\draw [cWire] (20) to (16);
		\draw [oWire] (22.center) to (17.center);
		\draw [cWire] (25) to (26);
		\draw [cWire] (27) to (28);
		\draw [oWire] (28) to (29.center);
		\draw [oWire] (26) to (30.center);
		\draw [cWire] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/robtalk2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style={right label}] (19) at (0, -1.5) {$Z$};
		\node [style={right label}] (20) at (-0.75, 1.5) {$X$};
		\node [style={right label}] (21) at (0.75, 1.5) {$Y$};
		\node [style=none] (22) at (0, 0.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=-120, out=90, looseness=1.25] (0.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [oWire] (9.center) to (8.center);
		\draw [oWire, in=-60, out=90, looseness=1.25] (13.center) to (11.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw [oWire] (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/robtalk3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -1) {$F$};
		\node [style={small box}] (1) at (0, 1) {$G$};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style={right label}] (4) at (0, -2) {$X$};
		\node [style={right label}] (5) at (0, 2) {$Y$};
		\node [style={right label}] (6) at (0, -0) {$Z$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.75, -0) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=none] (10) at (-0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1);
		\draw [oWire] (1) to (0);
		\draw [oWire] (0) to (3.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/robtalk4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={right label}] (8) at (-1, -2) {$X$};
		\node [style={right label}] (9) at (1, -2) {$Y$};
		\node [style={right label}] (10) at (0, 1.5) {$U$};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (5.center) to (6.center);
		\draw [oWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/scrambling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=infpoint] (5) at (-1.25, 0) {$\sigma_c$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=small black dot] (9) at (0, 1.5) {};
		\node [style=ignore] (10) at (0, 1.5) {};
		\node [style=clear dot] (11) at (0, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=epiBox] (13) at (0, 0) {};
		\node [style=none] (14) at (0.75, -1.5) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (1, -1.75) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkred!30}, draw={darkred!60}] (18.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (11) to (12.center);
		\draw [oWire] (0) to (13);
		\draw [cWire] (5) to (13);
		\draw [oWire] (13) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/scrambling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=infpoint] (5) at (-1.25, 0) {$\sigma_d$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=small black dot] (9) at (0, 1.5) {};
		\node [style=ignore] (10) at (0, 1.5) {};
		\node [style=clear dot] (11) at (0, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=epiBox] (13) at (0, 0) {};
		\node [style=none] (14) at (0.75, -1.5) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (1, -1.75) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (-2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={darkred!30}, draw={darkred!60}] (18.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (11) to (12.center);
		\draw [oWire] (0) to (13);
		\draw [cWire] (5) to (13);
		\draw [oWire] (13) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequenceProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.9999999) {$\op{t'}$};
		\node [style={small box}] (1) at (0, -0.9999999) {$\op{t}$};
		\node [style=none] (2) at (0, 0.7499999) {};
		\node [style=none] (3) at (0, -0.7500001) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style={right label}] (8) at (0, -2) {$\op{A}$};
		\node [style={right label}] (9) at (0, -0.25) {$\op{B}$};
		\node [style={right label}] (10) at (0, 1.75) {$\op{C}$};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (-1, -2.25) {};
		\node [style=none] (13) at (1, -2.25) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (0.7500001, -2) {\footnotesize $\mathbf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw[fill = blue!30, draw = blue!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (3.center) to (2.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequenceProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\op{t'\circ t}$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style={right label}] (5) at (0, -1) {$\op{A}$};
		\node [style={right label}] (6) at (0, 0.7500001) {$\op{C}$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (0.7500001, -1) {\footnotesize $\mathbf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw[fill = blue!30, draw = blue!60] (7.center) to (8.center) to (9.center) to (10.center) to cycle;
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequenceProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$\op{A}$};
		\node [style={right label}] (4) at (0, 1.25) {$\op{C}$};
		\node [style=infpoint] (5) at (-2.75, -0) {$[t'\circ t]$};
		\node [style={up label}] (6) at (-1.25, -0) {$\morph{\op{A}}{\op{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw [style=CcWire] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequenceProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={up label}] (0) at (0.75, -1) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style={up label}] (2) at (0.75, 1) {$\morph{\op{B}}{\op{C}}$};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style={up label}] (5) at (3, -0) {$\morph{\op{A}}{\op{C}}$};
		\node [style={right label}] (6) at (4, 1.75) {$\op{C}$};
		\node [style=epiBox] (7) at (4, -0) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style={right label}] (10) at (4, -1.75) {$\op{A}$};
		\node [style=seqComp] (11) at (2, -0) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (2, -0) {};
		\node [style=infpoint] (14) at (-0.25, 1) {$[t']$};
		\node [style=infpoint] (15) at (-0.25, -0.9999998) {$[t]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire, in=105, out=0, looseness=1.00] (1.center) to (3.center);
		\draw [style=qWire] (9.center) to (7);
		\draw [style=qWire] (7) to (4.center);
		\draw [style=CcWire] (8.center) to (7);
		\draw [style=CcWire, in=-105, out=0, looseness=1.00] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequenceProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style={right label}] (3) at (0, -2.25) {$\op{A}$};
		\node [style={right label}] (4) at (0, -0) {$\op{B}$};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style={up label}] (6) at (-1, -1) {$\morph{\op{A}}{\op{B}}$};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style={up label}] (8) at (-1, 1) {$\morph{\op{B}}{\op{C}}$};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style={right label}] (10) at (0, 2.25) {$\op{C}$};
		\node [style=epiBox] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=infpoint] (13) at (-2, 1) {$[t']$};
		\node [style=infpoint] (14) at (-2, -1) {$[t]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw [style=CcWire] (5.center) to (0);
		\draw [style=qWire] (9.center) to (11);
		\draw [style=qWire] (11) to (12.center);
		\draw [style=CcWire] (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequenceProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1.5) {$\op{t'}$};
		\node [style={small box}] (1) at (0, -1.5) {$\op{t}$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style={right label}] (8) at (0, -2.5) {$\op{A}$};
		\node [style={right label}] (9) at (0, 0.5) {$\op{B}$};
		\node [style={right label}] (10) at (0, 2.25) {$\op{C}$};
		\node [style=none] (11) at (-1, 2.75) {};
		\node [style=none] (12) at (-1, 0.25000001) {};
		\node [style=none] (13) at (1, 0.25000001) {};
		\node [style=none] (14) at (1, 2.75) {};
		\node [style={right label}] (15) at (0, -0.7500001) {$\op{B}$};
		\node [style=none] (16) at (-1, -0.25000001) {};
		\node [style=none] (17) at (1, -0.25000001) {};
		\node [style=none] (18) at (1, -2.75) {};
		\node [style=none] (19) at (-1, -2.75) {};
		\node [style=none] (20) at (0.7500001, -2.5) {\footnotesize $\mathbf{e}$};
		\node [style=none] (21) at (0.7500001, 0.5) {\footnotesize $\mathbf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw[fill = blue!30, draw = blue!60] (11.center) to (12.center) to (13.center) to (14.center) to cycle;
        \filldraw[fill = blue!30, draw = blue!60] (16.center) to (17.center) to (18.center) to (19.center) to cycle;
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (3.center) to (2.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sequentialComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sequentialComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$B$};
		\node [style={right label}] (4) at (0, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/sequentialComp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0.7500001) {$g$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style={right label}] (3) at (0, -0.125) {$B$};
		\node [style={right label}] (4) at (0, 1.75) {$C$};
		\node [style={right label}] (5) at (0, -1.75) {$A$};
		\node [style={small box}] (6) at (0, -0.7500001) {$f$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (7.center) to (6);
		\draw [qWire] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simpleEquiv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.5, -0) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.9999998) {};
		\node [style=none] (16) at (-1.5, -0.9999998) {};
		\node [style=none] (17) at (2.25, -2.75) {};
		\node [style=none] (18) at (-2.25, -2.75) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (2.75, -0) {};
		\node [style=none] (22) at (1.75, -0) {};
		\node [style=none] (23) at (-1.75, -0) {};
		\node [style=none] (24) at (-2.75, -0) {};
		\node [style=none] (25) at (0, -1.5) {$\mathcal{T}$};
		\node [style=none] (26) at (2, -2.5) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    \filldraw [fill=red!30,draw=red!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw[fill=white,draw] (9.center) to (10.center) to (11.center) to (12.center)to (13.center)to (14.center)to (15.center)to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire] (8.center) to (7.center);
		\draw [style=CcWire] (22.center) to (21.center);
		\draw [style=CcWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simpleEquiv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.5, -0) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.9999998) {};
		\node [style=none] (16) at (-1.5, -0.9999998) {};
		\node [style=none] (17) at (2.25, -2.75) {};
		\node [style=none] (18) at (-2.25, -2.75) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (2.75, -0) {};
		\node [style=none] (22) at (1.75, -0) {};
		\node [style=none] (23) at (-1.75, -0) {};
		\node [style=none] (24) at (-2.75, -0) {};
		\node [style=none] (25) at (0, -1.5) {$\mathcal{T}$};
		\node [style=none] (26) at (2, -2.5) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    \filldraw [fill=red!30,draw=red!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw[fill=white,draw] (9.center) to (10.center) to (11.center) to (12.center)to (13.center)to (14.center)to (15.center)to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire] (8.center) to (7.center);
		\draw [style=CcWire] (22.center) to (21.center);
		\draw [style=CcWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simpleEquiv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2.25, -3) {};
		\node [style=none] (12) at (2.25, -3) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (3.25, -0) {};
		\node [style=none] (22) at (2.25, -0) {};
		\node [style=none] (23) at (-2.25, -0) {};
		\node [style=none] (24) at (-3.25, -0) {};
		\node [style=none] (25) at (0, -2.5) {$\mathcal{T}$};
		\node [style=none] (26) at (0.75, -0.75) {\footnotesize $\mathbf{p}$};
		\node [style=none] (27) at (-2.75, 1) {};
		\node [style=none] (28) at (-2.75, -3.5) {};
		\node [style=none] (29) at (2.75, -3.5) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (-1.5, -1.5) {};
		\node [style=none] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (2.5, -3.25) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (27.center) to (28.center) to (29.center) to (30.center) to (31.center) to (32.center) to (33.center) to (34.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw[fill=white,draw] (9.center) to (10.center) to (11.center) to (12.center)to (13.center)to (14.center)to (15.center)to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire] (8.center) to (7.center);
		\draw [style=CcWire] (22.center) to (21.center);
		\draw [style=CcWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simpleEquiv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, -0) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-2.25, -3) {};
		\node [style=none] (12) at (2.25, -3) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (3.25, -0) {};
		\node [style=none] (22) at (2.25, -0) {};
		\node [style=none] (23) at (-2.25, -0) {};
		\node [style=none] (24) at (-3.25, -0) {};
		\node [style=none] (25) at (0, -2.5) {$\mathcal{T}$};
		\node [style=none] (26) at (0.75, -0.75) {\footnotesize $\mathbf{p}$};
		\node [style=none] (27) at (-2.75, 1) {};
		\node [style=none] (28) at (-2.75, -3.5) {};
		\node [style=none] (29) at (2.75, -3.5) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (-1.5, -1.5) {};
		\node [style=none] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (2.5, -3.25) {\footnotesize $\mathbf{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=red!30,draw=red!60] (27.center) to (28.center) to (29.center) to (30.center) to (31.center) to (32.center) to (33.center) to (34.center) to cycle;
		\filldraw [fill=red!30,draw=red!60] (17.center) to (18.center) to (19.center) to (20.center) to cycle;
		\filldraw[fill=white,draw] (9.center) to (10.center) to (11.center) to (12.center)to (13.center)to (14.center)to (15.center)to (16.center) to cycle;
		\filldraw[fill=white,draw] (1.center) to (2.center) to (3.center) to (4.center) to cycle;
		\draw [style=CcWire] (6.center) to (5.center);
		\draw [style=CcWire] (8.center) to (7.center);
		\draw [style=CcWire] (22.center) to (21.center);
		\draw [style=CcWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/starIso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=addStar] (0) at (-1, -0) {};
		\node [style=removeStar] (1) at (1, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style={up label}] (4) at (-1.75, -0) {$\Lambda$};
		\node [style={up label}] (5) at (0, -0) {$\morph{\star}{\Lambda}$};
		\node [style={up label}] (6) at (1.75, -0) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire](2.center) to (0);
		\draw[cWire] (0) to (1);
		\draw [cWire](1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/starIso3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=removeStar] (0) at (-0.75, -0) {};
		\node [style=addStar] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style={up label}] (4) at (0, -0) {$\Lambda$};
		\node [style={up label}] (5) at (-1.75, -0) {$\morph{\star}{\Lambda}$};
		\node [style={up label}] (6) at (1.75, -0) {$\morph{\star}{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire](2.center) to (0);
		\draw [cWire](0) to (1);
		\draw [cWire](1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stochCalcProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$\Lambda$};
		\node [style={right label}] (4) at (0, 1) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/stochCalcProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style={right label}] (5) at (1, -0.5) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (1.center) to (0);
		\draw [oWire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stochCalcProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$f$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style={right label}] (4) at (1, -1.5) {$\Lambda$};
		\node [style=uControl] (5) at (1, 0.25) {};
		\node [style={right label}] (6) at (1, 1) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=90, out=-120, looseness=1.00] (1.center) to (0);
		\draw [oWire, in=90, out=-90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/stochDilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1.5, 0.75) {$\sigma$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (7.center) to (6.center);
		\draw [cWire] (0) to (8.center);
		\draw [cWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stochDilationCaus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-2.25, -1.5) {$\sigma$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0, 0) {$f$};
		\node [style=none] (7) at (-4, -2.25) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (13) at (1.25, -0.75) {\tiny$\mathbf{e'}$};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=epiPoint] (22) at (-0.5, -1.5) {};
		\node [style=epiPoint] (23) at (0.5, -2.25) {};
		\node [style=clear dot] (27) at (0.25, 1.5) {};
		\node [style=small black dot] (28) at (0.25, 2) {};
		\node [style=ignore] (29) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkblue!30,draw=darkblue!60] (14.center) to (15.center) to (16.center) to (17.center) to cycle;
		\filldraw [fill=white,draw=black] (1.center) to (4.center) to (3.center) to (2.center)to cycle;
		\draw [cWire] (7.center) to (23);
		\draw [cWire] (0) to (22);
		\draw [cWire] (27) to (10.center);
		\draw [oWire] (28) to (18.center);
		\draw [oWire] (20.center) to (22);
		\draw [oWire] (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/stochasticMapConventions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style={up label}] (6) at (-2, -1) {$\morph{A}{B}$};
		\node [style={up label}] (7) at (-2, 1) {$\morph{B}{C}$};
		\node [style={up label}] (8) at (1.5, -0) {$\morph{A}{C}$};
		\node [style=none] (9) at (5, 1) {};
		\node [style={up label}] (10) at (5, 1) {$\morph{C}{D}$};
		\node [style=parComp] (11) at (7, -0) {};
		\node [style=none] (12) at (6, -1) {};
		\node [style=none] (13) at (5, -1) {};
		\node [style={up label}] (14) at (8.5, -0) {$\morph{AB}{CD}$};
		\node [style=none] (15) at (6, 1) {};
		\node [style={up label}] (16) at (5, -1) {$\morph{A}{B}$};
		\node [style=none] (17) at (8.5, -0) {};
		\node [style={up label}] (18) at (-1.5, -5) {$X$};
		\node [style={up label}] (19) at (2, -4) {$X$};
		\node [style=none] (20) at (1, -6) {};
		\node [style={up label}] (21) at (2, -6) {$X$};
		\node [style=none] (22) at (-1.5, -5) {};
		\node [style=none] (23) at (2, -4) {};
		\node [style=none] (24) at (1, -4) {};
		\node [style=copy] (25) at (0, -5) {};
		\node [style=none] (26) at (2, -6) {};
		\node [style={up label}] (27) at (-1.499999, -9) {$X\times Y$};
		\node [style=none] (28) at (-1.499999, -9) {};
		\node [style={up label}] (29) at (2, -8) {$X$};
		\node [style=none] (30) at (2, -8) {};
		\node [style=none] (31) at (2, -10) {};
		\node [style=infSplit] (32) at (0, -9) {};
		\node [style=none] (33) at (1, -8) {};
		\node [style=none] (34) at (1, -10) {};
		\node [style={up label}] (35) at (2, -10) {$Y$};
		\node [style={up label}] (36) at (8.25, -9) {$X\times Y$};
		\node [style=none] (37) at (8.25, -9) {};
		\node [style={up label}] (38) at (4.75, -8) {$X$};
		\node [style=none] (39) at (4.75, -8) {};
		\node [style=none] (40) at (4.75, -10) {};
		\node [style=infMerge] (41) at (6.75, -9) {};
		\node [style=none] (42) at (5.75, -8) {};
		\node [style=none] (43) at (5.75, -10) {};
		\node [style={up label}] (44) at (4.75, -10) {$Y$};
		\node [style=removeStar] (45) at (0, -12) {};
		\node [style=none] (46) at (-2, -12) {};
		\node [style=none] (47) at (2, -12) {};
		\node [style={up label}] (48) at (-2, -12) {$\morph{\star}{X}$};
		\node [style={up label}] (49) at (2, -12) {$X$};
		\node [style={up label}] (50) at (4.75, -12) {$X$};
		\node [style=addStar] (51) at (6.75, -12) {};
		\node [style=none] (52) at (8.750001, -12) {};
		\node [style=none] (53) at (4.75, -12) {};
		\node [style={up label}] (54) at (8.750001, -12) {$\morph{\star}{X}$};
		\node [style=funcApp] (55) at (0, -15) {};
		\node [style=none] (56) at (-2, -15) {};
		\node [style=none] (57) at (1.5, -15) {};
		\node [style=none] (58) at (-1.25, -14) {};
		\node [style=none] (59) at (-2, -14) {};
		\node [style={up label}] (60) at (-2, -15) {$\Lambda$};
		\node [style={up label}] (61) at (-2, -14) {$\morph{\Lambda}{\Lambda'}$};
		\node [style={up label}] (62) at (1.5, -15) {$\Lambda'$};
		\node [style=none] (63) at (1, -19.25) {};
		\node [style=funcSplit] (64) at (0, -18.25) {};
		\node [style={up label}] (65) at (2, -19.25) {$\morph{\Lambda}{\Lambda'}$};
		\node [style={up label}] (66) at (2, -17.25) {$\morph{\Lambda}{\Lambda''}$};
		\node [style=none] (67) at (-1.5, -18.25) {};
		\node [style={up label}] (68) at (-1.5, -18.25) {$\morph{\Lambda}{\Lambda'\times\Lambda''}$};
		\node [style=none] (69) at (2, -19.25) {};
		\node [style=none] (70) at (1, -17.25) {};
		\node [style=none] (71) at (2, -17.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (4.center) to (1.center);
		\draw [cWire] (5.center) to (2.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (15.center) to (11);
		\draw [cWire] (11) to (17.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (12.center) to (11);
		\draw [cWire] (9.center) to (15.center);
		\draw [cWire] (13.center) to (12.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (24.center) to (25);
		\draw [cWire] (25) to (22.center);
		\draw [cWire, in=-60, out=180, looseness=1.00] (20.center) to (25);
		\draw [cWire] (23.center) to (24.center);
		\draw [cWire] (26.center) to (20.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (33.center) to (32);
		\draw [cWire] (32) to (28.center);
		\draw [cWire, in=-60, out=180, looseness=1.00] (34.center) to (32);
		\draw [cWire] (30.center) to (33.center);
		\draw [cWire] (31.center) to (34.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (42.center) to (41);
		\draw [cWire] (41) to (37.center);
		\draw [cWire, in=-120, out=0, looseness=1.00] (43.center) to (41);
		\draw [cWire] (39.center) to (42.center);
		\draw [cWire] (40.center) to (43.center);
		\draw [cWire] (46.center) to (45);
		\draw [cWire] (45) to (47.center);
		\draw [cWire] (52.center) to (51);
		\draw [cWire] (51) to (53.center);
		\draw [cWire] (56.center) to (55);
		\draw [cWire] (55) to (57.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (58.center) to (55);
		\draw [cWire] (59.center) to (58.center);
		\draw [cWire, in=60, out=180, looseness=1.00] (70.center) to (64);
		\draw [cWire] (64) to (67.center);
		\draw [cWire, in=-60, out=180, looseness=1.00] (63.center) to (64);
		\draw [cWire] (71.center) to (70.center);
		\draw [cWire] (69.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-1.5, 0.75) {$\sigma$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=infcopoint] (11) at (1.5, -0.5) {$\pi$};
		\node [style=none] (12) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (7.center) to (6.center);
		\draw [cWire] (0) to (8.center);
		\draw [cWire] (9.center) to (10.center);
		\draw [cWire] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-3, -1.5) {$\sigma$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (-4, -2.25) {};
		\node [style=none] (7) at (3.25, 2.25) {};
		\node [style=infcopoint] (8) at (2.25, 1.5) {$\pi$};
		\node [style=none] (9) at (1.25, -0.75) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=epiPoint] (18) at (-0.5, -1.5) {};
		\node [style=epiPoint] (19) at (0.5, -2.25) {};
		\node [style={clear dot}] (20) at (0.5, 1.5) {};
		\node [style={small black dot}] (21) at (0.5, 2) {};
		\node [style=ignore] (22) at (0.5, 2) {};
		\node [style={clear dot}] (23) at (-0.5, 2.25) {};
		\node [style={small black dot}] (24) at (-0.5, 2.75) {};
		\node [style=ignore] (25) at (-0.5, 2.75) {};
		\node [style=addStar] (26) at (-2, -1.5) {};
		\node [style=addStar] (27) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkblue!30,draw=darkblue!60] (10.center) to (11.center) to (12.center) to (13.center) to cycle;
		\filldraw[fill=white,draw=black] (1.center) to (4.center) to (3.center) to (2.center) to cycle;
		\draw [cWire] (6.center) to (19);
		\draw [cWire] (0) to (18);
		\draw [cWire] (20) to (8);
		\draw [cWire] (23) to (7.center);
		\draw [oWire] (24) to (14.center);
		\draw [oWire] (21) to (15.center);
		\draw [oWire] (16.center) to (18);
		\draw [oWire] (17.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infpoint] (0) at (-2.5, -1.5) {$\sigma$};
		\node [style=epiBoxWide] (1) at (0, 0) {};
		\node [style=infpoint] (2) at (-2.5, 0) {$[f]$};
		\node [style=none] (3) at (-4, -2.25) {};
		\node [style=none] (4) at (3.25, 2) {};
		\node [style=infcopoint] (5) at (2.25, 1.25) {$\pi$};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=epiPoint] (10) at (-0.5, -1.5) {};
		\node [style=epiPoint] (11) at (0.5, -2.25) {};
		\node [style={clear dot}] (12) at (0.5, 1.25) {};
		\node [style={small black dot}] (13) at (0.5, 1.75) {};
		\node [style=ignore] (14) at (0.5, 1.75) {};
		\node [style={clear dot}] (15) at (-0.5, 2) {};
		\node [style={small black dot}] (16) at (-0.5, 2.5) {};
		\node [style=ignore] (17) at (-0.5, 2.5) {};
		\node [style=addStar] (18) at (-1.5, -1.5) {};
		\node [style=addStar] (19) at (-1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3.center) to (11);
		\draw [cWire] (0) to (10);
		\draw [cWire] (12) to (5);
		\draw [cWire] (15) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (16) to (6.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (13) to (7.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (8.center) to (10);
		\draw [oWire, in=90, out=-90, looseness=1.00] (9.center) to (11);
		\draw [cWire] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (0) at (0, 0) {};
		\node [style=infpoint] (1) at (-2.5, 0) {$[f]$};
		\node [style=infSplit] (2) at (1, 1.25) {};
		\node [style=infcopoint] (3) at (2, 0.5) {$\pi$};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -2.25) {};
		\node [style=none] (9) at (0.25, -2.25) {};
		\node [style={small black dot}] (10) at (0.25, 2.25) {};
		\node [style=ignore] (11) at (0.25, 2.25) {};
		\node [style={wide clear dot}] (12) at (0, 1.25) {};
		\node [style={small black dot}] (13) at (-0.25, 3) {};
		\node [style=ignore] (14) at (-0.25, 3) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=epiPointWide] (16) at (0, -2.25) {};
		\node [style=infpoint] (17) at (-2.5, -1.5) {$\sigma$};
		\node [style=parComp] (18) at (-1, -2.25) {};
		\node [style=none] (19) at (-2.5, -3) {};
		\node [style=none] (20) at (-3.5, -3) {};
		\node [style=addStar] (21) at (-1.75, -1.5) {};
		\node [style=addStar] (22) at (-1.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (12) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (13) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (10) to (5.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (6.center) to (8.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [cWire] (1) to (0);
		\draw [cWire, in=180, out=60, looseness=1.25] (2) to (15.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (2) to (3);
		\draw [cWire] (18) to (16);
		\draw [cWire, in=-120, out=0, looseness=1.25] (19.center) to (18);
		\draw [cWire, in=0, out=120, looseness=1.25] (18) to (17);
		\draw [cWire] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-1, -1) {};
		\node [style=infpoint] (1) at (-2.25, 0) {$[f]$};
		\node [style=infSplit] (2) at (1, 1.25) {};
		\node [style=infcopoint] (3) at (2, 0.5) {$\pi$};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style={small black dot}] (6) at (0.25, 2.25) {};
		\node [style=ignore] (7) at (0.25, 2.25) {};
		\node [style={wide clear dot}] (8) at (0, 1.25) {};
		\node [style={small black dot}] (9) at (-0.25, 2.75) {};
		\node [style=ignore] (10) at (-0.25, 2.75) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=epiPointWide] (12) at (0, -1) {};
		\node [style=infpoint] (13) at (-3.75, -1.25) {$\sigma$};
		\node [style=parComp] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-4, -2.75) {};
		\node [style=none] (16) at (-4.75, -2.75) {};
		\node [style=addStar] (17) at (-3, -1.25) {};
		\node [style=addStar] (18) at (-3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (8) to (2);
		\draw [oWire, in=90, out=-90, looseness=1.00] (9) to (4.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (6) to (5.center);
		\draw [cWire, in=120, out=0, looseness=1.00] (1) to (0);
		\draw [cWire, in=180, out=60, looseness=1.25] (2) to (11.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (2) to (3);
		\draw [cWire, in=-120, out=0, looseness=1.25] (15.center) to (14);
		\draw [cWire, in=0, out=120, looseness=1.25] (14) to (13);
		\draw [cWire, in=-120, out=0, looseness=1.00] (14) to (0);
		\draw [cWire] (0) to (12);
		\draw [cWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-1.75, 0) {};
		\node [style=infpoint] (1) at (-3, 1) {$[f]$};
		\node [style=copy] (2) at (-1, 0) {};
		\node [style=infpoint] (3) at (-4.75, -0.25) {$\sigma$};
		\node [style=parComp] (4) at (-3, -1) {};
		\node [style=none] (5) at (-4.75, -1.75) {};
		\node [style={small black dot}] (6) at (-0.25, 1.75) {};
		\node [style=ignore] (7) at (-0.25, 1.75) {};
		\node [style={small black dot}] (8) at (0.25, 1.25) {};
		\node [style=epiPointWide] (9) at (0, 0.5) {};
		\node [style=ignore] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (3.75, 0.25) {};
		\node [style=infSplit] (14) at (1.75, -0.5) {};
		\node [style=infcopoint] (15) at (2.75, -1.25) {$\pi$};
		\node [style=removeStar] (16) at (0.75, -0.5) {};
		\node [style=addStar] (17) at (-4, -0.25) {};
		\node [style=addStar] (18) at (-4, -1.75) {};
		\node [style=none] (19) at (-5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.25] (5.center) to (4);
		\draw [cWire, in=0, out=120, looseness=1.25] (4) to (3);
		\draw [cWire,in=-120, out=0, looseness=1.00] (4) to (0);
		\draw [oWire, in=90, out=-90, looseness=1.00] (6) to (11.center);
		\draw [oWire, in=90, out=-90, looseness=1.00] (8) to (12.center);
		\draw [cWire, in=180, out=60, looseness=1.25] (14) to (13.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (14) to (15);
		\draw [cWire] (0) to (2);
		\draw [cWire, in=180, out=60, looseness=1.00] (2) to (9);
		\draw [cWire, in=180, out=-60, looseness=1.00] (2) to (16);
		\draw [cWire] (16) to (14);
		\draw[cWire] (19.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-1.75, 0) {};
		\node [style=infpoint] (1) at (-3, 1) {$[f]$};
		\node [style=copy] (2) at (-1, 0) {};
		\node [style=infpoint] (3) at (-4.75, -0.25) {$\sigma$};
		\node [style=parComp] (4) at (-3, -1) {};
		\node [style=none] (5) at (-4.75, -1.75) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (3.75, 0.25) {};
		\node [style=infSplit] (8) at (1.75, -0.5) {};
		\node [style=infcopoint] (9) at (2.75, -1.25) {$\pi$};
		\node [style=removeStar] (10) at (0.75, -0.5) {};
		\node [style=infupground] (11) at (0.25, 0.5) {};
		\node [style=addStar] (12) at (-4, -0.25) {};
		\node [style=addStar] (13) at (-4, -1.75) {};
		\node [style=none] (14) at (-5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.25] (5.center) to (4);
		\draw [cWire, in=0, out=120, looseness=1.25] (4) to (3);
		\draw [cWire,in=-120, out=0, looseness=1.00] (4) to (0);
		\draw [cWire, in=180, out=60, looseness=1.25] (8) to (7.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (8) to (9);
		\draw [cWire] (0) to (2);
		\draw [cWire, in=180, out=60, looseness=1.00] (2) to (6.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (2) to (10);
		\draw [cWire] (10) to (8);
		\draw [cWire](14.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-1.75, 0) {};
		\node [style=infpoint] (1) at (-3, 1) {$[f]$};
		\node [style=infpoint] (2) at (-4.75, -0.25) {$\sigma$};
		\node [style=parComp] (3) at (-3, -1) {};
		\node [style=none] (4) at (-4.75, -1.75) {};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=infSplit] (6) at (1.75, -0) {};
		\node [style=infcopoint] (7) at (2.75, -0.75) {$\pi$};
		\node [style=removeStar] (8) at (0.75, -0) {};
		\node [style=none] (9) at (-0.75, -0) {};
		\node [style=addStar] (10) at (-4, -0.25) {};
		\node [style=addStar] (11) at (-4, -1.75) {};
		\node [style=none] (12) at (-5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.25] (4.center) to (3);
		\draw [cWire, in=0, out=120, looseness=1.25] (3) to (2);
		\draw [cWire,in=-120, out=0, looseness=1.00] (3) to (0);
		\draw [cWire, in=180, out=60, looseness=1.25] (6) to (5.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (7);
		\draw [cWire] (8) to (6);
		\draw [cWire] (0) to (9.center);
		\draw [cWire] (9.center) to (8);
		\draw [cWire](12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=seqComp] (0) at (-0.25, 0) {};
		\node [style=infpoint] (1) at (-1.5, 1) {$[f]$};
		\node [style=infpoint] (2) at (-3.25, -0.25) {$\sigma$};
		\node [style=infMerge] (3) at (-2, -1) {};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=infSplit] (6) at (1.75, 0) {};
		\node [style=infcopoint] (7) at (2.75, -0.75) {$\pi$};
		\node [style=removeStar] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=addStar] (10) at (-1, -0.8) {};
		\node [style=none] (11) at (-3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0] (1) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.25] (4.center) to (3);
		\draw [cWire, in=0, out=120, looseness=1.25] (3) to (2);
		\draw [cWire, in=-120, out=0] (3) to (0);
		\draw [cWire, in=180, out=60, looseness=1.25] (6) to (5.center);
		\draw [cWire, in=180, out=-60] (6) to (7);
		\draw [cWire] (8) to (6);
		\draw [cWire] (0) to (9.center);
		\draw [cWire] (9.center) to (8);
		\draw [cWire] (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochDilationCaus8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=funcApp] (0) at (-0.25, -0) {};
		\node [style=infpoint] (1) at (-1.5, 1) {$[f]$};
		\node [style=infpoint] (2) at (-3.25, -0.25) {$\sigma$};
		\node [style=infMerge] (3) at (-2, -1) {};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=infSplit] (6) at (1.75, -0) {};
		\node [style=infcopoint] (7) at (2.75, -0.75) {$\pi$};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=none] (9) at (-3.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.25] (4.center) to (3);
		\draw [cWire, in=0, out=120, looseness=1.25] (3) to (2);
		\draw [cWire, in=180, out=0, looseness=1.00] (3) to (0);
		\draw [cWire, in=180, out=60, looseness=1.25] (6) to (5.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (6) to (7);
		\draw [cWire] (0) to (8.center);
		\draw [cWire] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/substochDilationCaus9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.25, -0) {$f$};
		\node [style=infpoint] (1) at (-3.25, 0.75) {$\sigma$};
		\node [style=infMerge] (2) at (-2, -0) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=infSplit] (5) at (1.75, -0) {};
		\node [style=infcopoint] (6) at (2.75, -0.75) {$\pi$};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=-120, out=0, looseness=1.25] (3.center) to (2);
		\draw [cWire, in=0, out=120, looseness=1.25] (2) to (1);
		\draw [cWire] (2) to (0);
		\draw [cWire, in=180, out=60, looseness=1.25] (5) to (4.center);
		\draw [cWire, in=180, out=-60, looseness=1.00] (5) to (6);
		\draw [cWire] (0) to (7.center);
		\draw [cWire] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/substochInference.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$S$};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style={up label}] (3) at (-1.5, -0) {$\Lambda$};
		\node [style={up label}] (4) at (1.5, -0) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/substochRealisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (1.5, 0) {$\textsc{y}$};
		\node [style=up label] (1) at (0.75, 0) {$B$};
		\node [style=small box] (2) at (0, 0) {$w$};
		\node [style=copy] (3) at (-1.75, -1) {};
		\node [style=up label] (4) at (3, -2) {$Y$};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=small box] (6) at (0, -2) {$s$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=up label] (8) at (-3, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=180, out=60] (3) to (2);
		\draw [cWire] (2) to (0);
		\draw [CcWire](5.center) to (3);
		\draw [CcWire,in=180, out=-60] (3) to (6);
		\draw [CcWire](6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTester1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (14) at (0.75, -1.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=none] (18) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkred!30,draw=darkred!60] (18.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTester2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{E}$};
		\node [style=none] (14) at (0.75, -1.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=none] (18) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw [fill=darkred!30,draw=darkred!60] (18.center) to (15.center) to (16.center) to (17.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style={clear dot}] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=epiPoint] (12) at (1.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=ignore] (15) at (-1.5, -0.9999999) {};
		\node [style=none] (16) at (-1.5, -0.9999999) {};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style={small black dot}] (18) at (-1.5, -0.9999999) {};
		\node [style=addStar] (19) at (-0.7500001, -1.5) {};
		\node [style=addStar] (20) at (0.7500001, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12);
		\draw [oWire] (14.center) to (12);
		\draw [oWire] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (1.75, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2.25, -0) {};
		\node [style=none] (5) at (-2.25, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (-1.75, -2) {};
		\node [style=none] (8) at (-1.75, -0.5000001) {};
		\node [style={small black dot}] (9) at (-1.75, -0.5000001) {};
		\node [style=ignore] (10) at (-1.75, -0.5000001) {};
		\node [style={clear dot}] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-2.25, 0.5000001) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 2.5) {};
		\node [style=none] (19) at (2.75, 2.5) {};
		\node [style=none] (20) at (2.75, -3) {};
		\node [style=none] (21) at (-2.75, -3) {};
		\node [style=none] (22) at (-2.75, 0.5000001) {};
		\node [style=none] (23) at (3.5, -0) {};
		\node [style=none] (24) at (2.75, -0) {};
		\node [style=none] (25) at (-2.75, -0) {};
		\node [style=none] (26) at (-3.5, -0) {};
		\node [style=none] (27) at (0, -2.5) {$\mathcal{T}'$};
		\node [style=addStar] (28) at (-1, -1) {};
		\node [style=addStar] (29) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (24.center) to (23.center);
		\draw [cWire] (26.center) to (25.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.25, -0) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-1.25, 0.5000001) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (1.75, 2.5) {};
		\node [style=none] (11) at (1.75, -3) {};
		\node [style=none] (12) at (-1.75, -3) {};
		\node [style=none] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=none] (15) at (1.75, -0) {};
		\node [style=none] (16) at (-1.75, -0) {};
		\node [style=none] (17) at (-2.5, -0) {};
		\node [style=none] (18) at (0, -2.5) {$\mathcal{T}$};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (22) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (2.center) to (3.center);
		\draw [cWire] (15.center) to (14.center);
		\draw [cWire] (17.center) to (16.center);
		\draw [cWire] (19.center) to (20.center);
		\draw [cWire] (21.center) to (22.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2.000001, -0) {};
		\node [style=none] (5) at (-2.000001, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (14) at (2.75, -3.75) {\tiny$\mathbf{p^*}$};
		\node [style=none] (15) at (2.999999, -4) {};
		\node [style=none] (16) at (2.999999, 4) {};
		\node [style=none] (17) at (-2.999999, 4) {};
		\node [style=none] (18) at (-2.999999, -4) {};
		\node [style=none] (19) at (-2.000001, 0.5000002) {};
		\node [style=none] (20) at (-2.000001, -2.5) {};
		\node [style=none] (21) at (2.000001, -2.5) {};
		\node [style=none] (22) at (2.000001, 3) {};
		\node [style=none] (23) at (-2.000001, 3) {};
		\node [style=none] (24) at (-2.000001, 3.5) {};
		\node [style=none] (25) at (2.5, 3.5) {};
		\node [style=none] (26) at (2.5, -3.5) {};
		\node [style=none] (27) at (-2.5, -3.5) {};
		\node [style=none] (28) at (-2.5, 0.5000002) {};
		\node [style=none] (29) at (3.5, -0) {};
		\node [style=none] (30) at (2.5, -0) {};
		\node [style=none] (31) at (-2.5, -0) {};
		\node [style=none] (32) at (-3.5, -0) {};
		\node [style=none] (33) at (0, -3) {$\mathcal{T}'$};
		\node [style=epiPoint] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 3) {};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style={small black dot}] (37) at (-1.5, -0.9999999) {};
		\node [style={clear dot}] (38) at (-1.5, -1.5) {};
		\node [style=none] (39) at (-0.5, -1.5) {};
		\node [style=ignore] (40) at (-1.5, -0.9999999) {};
		\node [style=none] (41) at (-1.5, -0.9999999) {};
		\node [style=none] (42) at (-1.5, -2.5) {};
		\node [style=addStar] (43) at (-0.7500007, -1.5) {};
		\node [style=addStar] (44) at (0.7500007, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (36.center) to (34);
		\draw [oWire] (34) to (35.center);
		\draw [oWire] (42.center) to (41.center);
		\draw [cWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2.000001, -0) {};
		\node [style=none] (5) at (-2.000001, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{E}$};
		\node [style=none] (14) at (2.75, -3.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (2.999999, -4) {};
		\node [style=none] (16) at (2.999999, 4) {};
		\node [style=none] (17) at (-2.999999, 4) {};
		\node [style=none] (18) at (-2.999999, -4) {};
		\node [style=none] (19) at (-2.000001, 0.5000002) {};
		\node [style=none] (20) at (-2.000001, -2.5) {};
		\node [style=none] (21) at (2.000001, -2.5) {};
		\node [style=none] (22) at (2.000001, 3) {};
		\node [style=none] (23) at (-2.000001, 3) {};
		\node [style=none] (24) at (-2.000001, 3.5) {};
		\node [style=none] (25) at (2.5, 3.5) {};
		\node [style=none] (26) at (2.5, -3.5) {};
		\node [style=none] (27) at (-2.5, -3.5) {};
		\node [style=none] (28) at (-2.5, 0.5000002) {};
		\node [style=none] (29) at (3.5, -0) {};
		\node [style=none] (30) at (2.5, -0) {};
		\node [style=none] (31) at (-2.5, -0) {};
		\node [style=none] (32) at (-3.5, -0) {};
		\node [style=none] (33) at (0, -3) {$\mathcal{T}'$};
		\node [style=epiPoint] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, 3) {};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style={small black dot}] (37) at (-1.5, -0.9999999) {};
		\node [style={clear dot}] (38) at (-1.5, -1.5) {};
		\node [style=none] (39) at (-0.5, -1.5) {};
		\node [style=ignore] (40) at (-1.5, -0.9999999) {};
		\node [style=none] (41) at (-1.5, -0.9999999) {};
		\node [style=none] (42) at (-1.5, -2.5) {};
		\node [style=addStar] (43) at (-0.7500007, -1.5) {};
		\node [style=addStar] (44) at (0.7500007, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [cWire] (36.center) to (34);
		\draw [oWire] (34) to (35.center);
		\draw [oWire] (42.center) to (41.center);
		\draw [cWire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style={small box}] (6) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (7) at (2.25, -3.25) {\tiny$\mathbf{p^*}$};
		\node [style=none] (8) at (2.5, -3.5) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (10) at (-2.5, 3) {};
		\node [style=none] (11) at (-2.5, -3.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, 2.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (2, -3) {};
		\node [style=none] (20) at (-2, -3) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (3, -0) {};
		\node [style=none] (23) at (2, -0) {};
		\node [style=none] (24) at (-2, -0) {};
		\node [style=none] (25) at (-3, -0) {};
		\node [style=none] (26) at (0, -2.5) {$\mathcal{T}'$};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\filldraw [fill=white,draw] (12.center) to (13.center) to (14.center) to (15.center) to (16.center) to (17.center) to (18.center) to (19.center) to (20.center) to (21.center) to cycle;
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (2.center) to (3.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [cWire] (23.center) to (22.center);
		\draw [cWire] (25.center) to (24.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style={small box}] (6) at (0, -0) {$\mathcal{E}$};
		\node [style=none] (7) at (2.25, -3.25) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (8) at (2.5, -3.5) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (10) at (-2.5, 3) {};
		\node [style=none] (11) at (-2.5, -3.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=none] (14) at (1.5, -2) {};
		\node [style=none] (15) at (1.5, 2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, 2.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (2, -3) {};
		\node [style=none] (20) at (-2, -3) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (3, -0) {};
		\node [style=none] (23) at (2, -0) {};
		\node [style=none] (24) at (-2, -0) {};
		\node [style=none] (25) at (-3, -0) {};
		\node [style=none] (26) at (0, -2.5) {$\mathcal{T}'$};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\filldraw [fill=white,draw] (12.center) to (13.center) to (14.center) to (15.center) to (16.center) to (17.center) to (18.center) to (19.center) to (20.center) to (21.center) to cycle;
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (2.center) to (3.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [cWire] (23.center) to (22.center);
		\draw [cWire] (25.center) to (24.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style={clear dot}] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5000001, -0) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-0.5000001, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=epiPoint] (12) at (1.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=ignore] (15) at (-1.5, -0.9999999) {};
		\node [style=none] (16) at (-1.5, -0.9999999) {};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style={small black dot}] (18) at (-1.5, -0.9999999) {};
		\node [style=none] (19) at (-2.5, 0.9999999) {};
		\node [style=none] (20) at (-2, 0.9999999) {};
		\node [style=none] (21) at (-2, -2.5) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (2, 2.5) {};
		\node [style=none] (24) at (-1.000001, 2.5) {};
		\node [style=none] (25) at (-1.000001, 3) {};
		\node [style=none] (26) at (2.5, 3) {};
		\node [style=none] (27) at (2.5, -3.5) {};
		\node [style=none] (28) at (-2.5, -3.5) {};
		\node [style=none] (29) at (3.5, -0) {};
		\node [style=none] (30) at (2.5, -0) {};
		\node [style=none] (31) at (-2.5, -0) {};
		\node [style=none] (32) at (-3.5, -0) {};
		\node [style=none] (33) at (-3, -4) {};
		\node [style=none] (34) at (3, -4) {};
		\node [style=none] (35) at (3, 3.5) {};
		\node [style=none] (36) at (-3, 3.5) {};
		\node [style=none] (37) at (2.75, -3.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (38) at (0, -3) {$\mathcal{T}$};
		\node [style=addStar] (39) at (-0.7500001, -1.5) {};
		\node [style=addStar] (40) at (0.7500001, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
     \filldraw [fill=darkred!30,draw=darkred!60] (33.center) to (34.center) to (35.center) to (36.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12);
		\draw [oWire] (14.center) to (12);
		\draw [oWire] (17.center) to (16.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style={clear dot}] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.4999997, -0) {};
		\node [style=none] (4) at (3, -0) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=epiPoint] (12) at (1.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (14) at (1.5, 3.5) {};
		\node [style=ignore] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style={small black dot}] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -3.5) {};
		\node [style=none] (22) at (3, -3.5) {};
		\node [style=none] (23) at (3, 3.5) {};
		\node [style=none] (24) at (-1, 3.5) {};
		\node [style=none] (25) at (-1, 4) {};
		\node [style=none] (26) at (3.5, 4) {};
		\node [style=none] (27) at (3.5, -4.5) {};
		\node [style=none] (28) at (-3.5, -4.5) {};
		\node [style=none] (29) at (5, -0) {};
		\node [style=none] (30) at (3.5, -0) {};
		\node [style=none] (31) at (-3.5, -0) {};
		\node [style=none] (32) at (-5, -0) {};
		\node [style=none] (33) at (-4.5, -5.5) {};
		\node [style=none] (34) at (4.5, -5.5) {};
		\node [style=none] (35) at (4.5, 5) {};
		\node [style=none] (36) at (-4.5, 5) {};
		\node [style=none] (37) at (4.249999, -5.25) {\footnotesize$\tilde{\mathbf{p}}^*$};
		\node [style=none] (38) at (-2, 2.5) {};
		\node [style=none] (39) at (2, 2.5) {};
		\node [style=none] (40) at (2, -2) {};
		\node [style=none] (41) at (-2, -2) {};
		\node [style=none] (42) at (1.750001, -1.75) {\footnotesize$\sim_{\mathbf{p^*}}$};
		\node [style=none] (43) at (-4, 1.5) {};
		\node [style=none] (44) at (-4, -5) {};
		\node [style=none] (45) at (4, -5) {};
		\node [style=none] (46) at (4, 4.5) {};
		\node [style=none] (47) at (-1.750001, 4.5) {};
		\node [style=none] (48) at (-1.750001, 3) {};
		\node [style=none] (49) at (2.5, 3) {};
		\node [style=none] (50) at (2.5, -3) {};
		\node [style=none] (51) at (-2.5, -3) {};
		\node [style=none] (52) at (-2.5, 1.5) {};
		\node [style=none] (53) at (3.750001, -4.75) {\footnotesize$\sim_{\mathbf{p^*}}$};
		\node [style=none] (54) at (0, -4) {$\mathcal{T}$};
		\node [style=addStar] (55) at (-0.7500011, -1.5) {};
		\node [style=addStar] (56) at (0.7500011, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \filldraw [fill=darkred!30,draw=darkred!60] (33.center) to (34.center) to (35.center) to (36.center) to cycle;
 		\filldraw [fill=darkorange!30,draw=darkorange!60] (43.center) to (44.center) to (45.center) to (46.center) to (47.center) to (48.center) to (49.center) to (50.center) to (51.center) to (52.center) to cycle;
  \filldraw [fill=darkorange!30,draw=darkorange!60] (38.center) to (39.center) to (40.center) to (41.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12);
		\draw [oWire] (14.center) to (12);
		\draw [oWire] (17.center) to (16.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (2.5, -0) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style={small box}] (6) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-1, -3.5) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (11) at (-2.5, -3.5) {};
		\node [style=none] (12) at (2.5, -3.5) {};
		\node [style=none] (13) at (2.5, 3.5) {};
		\node [style=none] (14) at (-0.75, 3.5) {};
		\node [style=none] (15) at (-0.75, 4) {};
		\node [style=none] (16) at (3, 4) {};
		\node [style=none] (17) at (3, -4.5) {};
		\node [style=none] (18) at (-3, -4.5) {};
		\node [style=none] (19) at (4.5, -0) {};
		\node [style=none] (20) at (3, -0) {};
		\node [style=none] (21) at (-3, -0) {};
		\node [style=none] (22) at (-4.5, -0) {};
		\node [style=none] (23) at (-4, -5.5) {};
		\node [style=none] (24) at (4, -5.5) {};
		\node [style=none] (25) at (4, 5) {};
		\node [style=none] (26) at (-4, 5) {};
		\node [style=none] (27) at (3.75, -5.25) {\footnotesize$\tilde{\mathbf{p}}^*$};
		\node [style=none] (28) at (-1.5, 2.5) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (1.5, -2) {};
		\node [style=none] (31) at (-1.5, -2) {};
		\node [style=none] (32) at (1.25, -1.75) {\footnotesize$\sim_{\mathbf{p^*}}$};
		\node [style=none] (33) at (-3.5, 1.5) {};
		\node [style=none] (34) at (-3.5, -5) {};
		\node [style=none] (35) at (3.5, -5) {};
		\node [style=none] (36) at (3.5, 4.5) {};
		\node [style=none] (37) at (-1.25, 4.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (2, 3) {};
		\node [style=none] (40) at (2, -3) {};
		\node [style=none] (41) at (-2, -3) {};
		\node [style=none] (42) at (-2, 1.5) {};
		\node [style=none] (43) at (3.25, -4.75) {\footnotesize$\tilde{\mathbf{p}}^*$};
		\node [style=none] (44) at (0, -4) {$\mathcal{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (23.center) to (24.center) to (25.center) to (26.center) to cycle;
 		\filldraw [fill=darkorange!30,draw=darkorange!60] (33.center) to (34.center) to (35.center) to (36.center) to (37.center) to (38.center) to (39.center) to (40.center) to (41.center) to (42.center) to cycle;
  \filldraw [fill=darkorange!30,draw=darkorange!60] (28.center) to (29.center) to (30.center) to (31.center) to cycle;
		\filldraw [fill=white,draw] (9.center) to (10.center) to (11.center) to (12.center) to (13.center) to (14.center) to (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (2.center) to (3.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style={small box}] (6) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-1, -2.5) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=none] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (-0.75, 2.5) {};
		\node [style=none] (15) at (-0.75, 3) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (2, -3.5) {};
		\node [style=none] (18) at (-2, -3.5) {};
		\node [style=none] (19) at (3, -0) {};
		\node [style=none] (20) at (2, -0) {};
		\node [style=none] (21) at (-2, -0) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-2.5, -4) {};
		\node [style=none] (24) at (2.5, -4) {};
		\node [style=none] (25) at (2.5, 3.5) {};
		\node [style=none] (26) at (-2.5, 3.5) {};
		\node [style=none] (27) at (2.25, -3.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (54) at (0, -3) {$\mathcal{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (23.center) to (24.center) to (25.center) to (26.center) to cycle;
		\filldraw [fill=white,draw] (9.center) to (10.center) to (11.center) to (12.center) to (13.center) to (14.center) to (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (2.center) to (3.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [oWire, in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [cWire] (20.center) to (19.center);
		\draw [cWire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (14) at (0.75, -1.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (-2, 0.5000001) {};
		\node [style=none] (20) at (-2, -3) {};
		\node [style=none] (21) at (2, -3) {};
		\node [style=none] (22) at (2, 3.5) {};
		\node [style=none] (23) at (-1.5, 3.5) {};
		\node [style=none] (24) at (-1.5, 4) {};
		\node [style=none] (25) at (2.5, 4) {};
		\node [style=none] (26) at (2.5, -4) {};
		\node [style=none] (27) at (-2.5, -4) {};
		\node [style=none] (28) at (-2.5, 0.5000001) {};
		\node [style=none] (29) at (3.5, -0) {};
		\node [style=none] (30) at (2.5, -0) {};
		\node [style=none] (31) at (-2.5, -0) {};
		\node [style=none] (32) at (-3.5, -0) {};
		\node [style=none] (33) at (0, -3.5) {$\mathcal{T}$};
		\node [style=none] (34) at (2.75, -4.25) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (35) at (-3, 1) {};
		\node [style=none] (36) at (-3, -4.5) {};
		\node [style=none] (37) at (3, -4.5) {};
		\node [style=none] (38) at (3, 4.5) {};
		\node [style=none] (39) at (-2, 4.5) {};
		\node [style=none] (40) at (-2, 3) {};
		\node [style=none] (41) at (1.5, 3) {};
		\node [style=none] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (-1.5, -2.5) {};
		\node [style=none] (44) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \filldraw [fill=darkred!30,draw=darkred!60] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
        \filldraw [fill=darkred!30,draw=darkred!60] (35.center) to (36.center) to (37.center) to (38.center) to (39.center) to (40.center) to (41.center) to (42.center) to (43.center) to (44.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{E}$};
		\node [style=none] (14) at (0.75, -1.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (-2, 0.5000001) {};
		\node [style=none] (20) at (-2, -3) {};
		\node [style=none] (21) at (2, -3) {};
		\node [style=none] (22) at (2, 3.5) {};
		\node [style=none] (23) at (-1.5, 3.5) {};
		\node [style=none] (24) at (-1.5, 4) {};
		\node [style=none] (25) at (2.5, 4) {};
		\node [style=none] (26) at (2.5, -4) {};
		\node [style=none] (27) at (-2.5, -4) {};
		\node [style=none] (28) at (-2.5, 0.5000001) {};
		\node [style=none] (29) at (3.5, -0) {};
		\node [style=none] (30) at (2.5, -0) {};
		\node [style=none] (31) at (-2.5, -0) {};
		\node [style=none] (32) at (-3.5, -0) {};
		\node [style=none] (33) at (0, -3.5) {$\mathcal{T}$};
		\node [style=none] (34) at (2.75, -4.25) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (35) at (-3, 1) {};
		\node [style=none] (36) at (-3, -4.5) {};
		\node [style=none] (37) at (3, -4.5) {};
		\node [style=none] (38) at (3, 4.5) {};
		\node [style=none] (39) at (-2, 4.5) {};
		\node [style=none] (40) at (-2, 3) {};
		\node [style=none] (41) at (1.5, 3) {};
		\node [style=none] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (-1.5, -2.5) {};
		\node [style=none] (44) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 \filldraw [fill=darkred!30,draw=darkred!60] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
        \filldraw [fill=darkred!30,draw=darkred!60] (35.center) to (36.center) to (37.center) to (38.center) to (39.center) to (40.center) to (41.center) to (42.center) to (43.center) to (44.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{D}$};
		\node [style=none] (14) at (2.25, -3.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (2.5, -4) {};
		\node [style=none] (16) at (2.5, 4) {};
		\node [style=none] (17) at (-2.5, 4) {};
		\node [style=none] (18) at (-2.5, -4) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -2.5) {};
		\node [style=none] (21) at (1.5, -2.5) {};
		\node [style=none] (22) at (1.5, 3) {};
		\node [style=none] (23) at (-1.5, 3) {};
		\node [style=none] (24) at (-1.5, 3.5) {};
		\node [style=none] (25) at (2, 3.5) {};
		\node [style=none] (26) at (2, -3.5) {};
		\node [style=none] (27) at (-2, -3.5) {};
		\node [style=none] (28) at (-2, 0.5) {};
		\node [style=none] (29) at (3, -0) {};
		\node [style=none] (30) at (2, -0) {};
		\node [style=none] (31) at (-2, -0) {};
		\node [style=none] (32) at (-3, -0) {};
		\node [style=none] (33) at (0, -3) {$\mathcal{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sufficientTesterProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style={small black dot}] (9) at (0, 2) {};
		\node [style=ignore] (10) at (0, 2) {};
		\node [style={clear dot}] (11) at (0, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style={small box}] (13) at (0, -0) {$\mathcal{E}$};
		\node [style=none] (14) at (2.25, -3.75) {\footnotesize$\mathbf{p^*}$};
		\node [style=none] (15) at (2.5, -4) {};
		\node [style=none] (16) at (2.5, 4) {};
		\node [style=none] (17) at (-2.5, 4) {};
		\node [style=none] (18) at (-2.5, -4) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -2.5) {};
		\node [style=none] (21) at (1.5, -2.5) {};
		\node [style=none] (22) at (1.5, 3) {};
		\node [style=none] (23) at (-1.5, 3) {};
		\node [style=none] (24) at (-1.5, 3.5) {};
		\node [style=none] (25) at (2, 3.5) {};
		\node [style=none] (26) at (2, -3.5) {};
		\node [style=none] (27) at (-2, -3.5) {};
		\node [style=none] (28) at (-2, 0.5) {};
		\node [style=none] (29) at (3, -0) {};
		\node [style=none] (30) at (2, -0) {};
		\node [style=none] (31) at (-2, -0) {};
		\node [style=none] (32) at (-3, -0) {};
		\node [style=none] (33) at (0, -3) {$\mathcal{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
\filldraw [fill=darkred!30,draw=darkred!60] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\filldraw [fill=white,draw] (19.center) to (20.center) to (21.center) to (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (27.center) to (28.center) to cycle;
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire] (30.center) to (29.center);
		\draw [cWire] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/superdeterminismCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (1, -2) {};
		\node [style=none] (17) at (2.25, 0.25) {};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=none] (22) at (0.5, -2) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=right label] (27) at (-1.5, 0) {$X$};
		\node [style=right label] (28) at (2.25, -0.5) {$Y$};
		\node [style=right label] (29) at (-1.75, 2.25) {$A$};
		\node [style=right label] (30) at (1.5, 1.75) {$B$};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=none] (33) at (-0.5, -2) {};
		\node [style=none] (34) at (-2, -0.5) {};
		\node [style=none] (35) at (-2, -1.25) {};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90] (8.center) to (11.center);
		\draw [cWire, in=90, out=-90] (12.center) to (9.center);
		\draw [qWire, in=90, out=-90] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90] (21.center) to (23.center);
		\draw [cWire, in=90, out=-90] (18.center) to (19.center);
		\draw [qWire, in=90, out=-90] (13.center) to (22.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [qWire, in=90, out=-90] (40.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/superdeterminismDag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 1.25) {$\ A\ $};
		\node [style=white dot] (1) at (2, 1.25) {$\ B\ $};
		\node [style=copoint] (2) at (0, -1.25) {};
		\node [style=white dot] (3) at (-3, 0.25) {$\ X\ $};
		\node [style=white dot] (4) at (3, 0.25) {$\ Y\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [arrow plain] (3) to (0);
		\draw [arrow plain] (2) to (0);
		\draw [arrow plain] (2) to (1);
		\draw [arrow plain] (4) to (1);
		\draw [arrow plain] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/superluminalCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style=none] (1) at (-0.25, -2.5) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -2.25) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (1, 3) {};
		\node [style=none] (22) at (0.25, -1.75) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=right label] (27) at (-2, -2) {$X$};
		\node [style=right label] (28) at (1.5, 0.5) {$Y$};
		\node [style=right label] (29) at (-2, 1) {$A$};
		\node [style=right label] (30) at (1, 3) {$B$};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90] (8.center) to (11.center);
		\draw [cWire, in=90, out=-90] (12.center) to (9.center);
		\draw [qWire, in=90, out=-90] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90] (21.center) to (23.center);
		\draw [cWire, in=90, out=-90] (18.center) to (19.center);
		\draw [qWire, in=90, out=-90] (13.center) to (22.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/superluminalDag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 1) {$\ A\ $};
		\node [style=white dot] (1) at (2, 1) {$\ B\ $};
		\node [style=copoint] (2) at (0, -1) {};
		\node [style=white dot] (3) at (-3, -1) {$\ X\ $};
		\node [style=white dot] (4) at (3, 0) {$\ Y\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [arrow plain] (3) to (0);
		\draw [arrow plain] (2) to (0);
		\draw [arrow plain] (2) to (1);
		\draw [arrow plain] (4) to (1);
		\draw [arrow plain] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (3.5, -0) {};
		\node [style=none] (2) at (-2.75, -0) {};
		\node [style=none] (3) at (-5, -0) {};
		\node [style=none] (4) at (-7.25, -0) {};
		\node [style=none] (5) at (5, -0) {};
		\node [style=none] (6) at (7, -0) {};
		\node [style=none] (7) at (-0.7500001, 0.75) {};
		\node [style=none] (8) at (-0.7500001, -1) {};
		\node [style=none] (9) at (1, -0.9999999) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1.25, -1.75) {};
		\node [style=none] (13) at (1.75, -1.75) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (0.4999996, -0.4999999) {};
		\node [style=none] (16) at (0.4999996, -0.9999999) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.000001, -0.4999999) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.75, -1.25) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=none] (22) at (1.25, -1.75) {};
		\node [style=none] (23) at (-1.75, 1.75) {};
		\node [style=none] (24) at (-1.75, -2.5) {};
		\node [style=none] (25) at (2.5, -2.5) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2.5, -2.5) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (-2.25, 2.25) {};
		\node [style=none] (32) at (-2.25, -3) {};
		\node [style=none] (33) at (3, -3) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (-2.75, 2.75) {};
		\node [style=none] (36) at (-2.75, -3.5) {};
		\node [style=none] (37) at (3.5, -3.5) {};
		\node [style=none] (38) at (3.5, 2.75) {};
		\node [style=none] (39) at (-5, 5) {};
		\node [style=none] (40) at (-5, -5) {};
		\node [style=none] (41) at (5, -5) {};
		\node [style=none] (42) at (5, 5) {};
		\node [style=none] (43) at (-6, 6) {};
		\node [style=none] (44) at (-6, -6) {};
		\node [style=none] (45) at (6, -6) {};
		\node [style=none] (46) at (6, 6) {};
		\node [style=none] (47) at (5.5, -5.5) {};
		\node [style=none] (48) at (5.5, -6) {};
		\node [style=none] (49) at (6, -6) {};
		\node [style=none] (50) at (6, -5.5) {};
		\node [style=none] (51) at (0.7500001, -0.7499999) {\tiny$\mathbf{p}$};
		\node [style=none] (52) at (1.5, -1.5) {\tiny$\iota$};
		\node [style=none] (53) at (2.25, -2.25) {\tiny$\mathbf{p}$};
		\node [style=none] (54) at (5.75, -5.75) {\tiny$\mathbf{p}$};
		\node [style=none] (55) at (4, -0) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (4.center) to (3.center);
		\draw [cWire] (2.center) to (0);
		\draw [cWire] (0) to (1.center);
		\draw [cWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/topQuestion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\top$};
		\node [style=none] (1) at (-0.9999999, -0) {};
		\node [style=none] (2) at (0.9999999, -0) {};
		\node [style={up label}] (3) at (-0.9999999, -0) {$X$};
		\node [style={up label}] (4) at (0.9999999, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/topQuestion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (-0.7499998, -0) {$\top$};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style={up label}] (2) at (-1.75, -0) {$X$};
		\node [style={up label}] (3) at (1.75, -0) {$\textsc{b}$};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=infpoint] (5) at (0.7499998, -0) {$\textsc{y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/triangleCircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1.75) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (3, 1.5) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (3, 0.75) {};
		\node [style=right label] (29) at (0.5, 1.5) {$X$};
		\node [style=right label] (30) at (3, 1.5) {$Y$};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (5.5, -1.75) {};
		\node [style=none] (33) at (6.5, -1) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (40) at (3.5, 0) {};
		\node [style=none] (43) at (6, 0) {};
		\node [style=none] (46) at (6.5, -1) {};
		\node [style=none] (51) at (6, -1) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=none] (56) at (3, -1.75) {};
		\node [style=none] (57) at (4, -1) {};
		\node [style=none] (58) at (2.5, -1) {};
		\node [style=none] (64) at (1, 0) {};
		\node [style=none] (67) at (5, 0) {};
		\node [style=none] (68) at (6, 0.75) {};
		\node [style=none] (69) at (5, 0.75) {};
		\node [style=none] (70) at (4, -1) {};
		\node [style=none] (71) at (4.5, 0) {};
		\node [style=none] (72) at (5.5, 0) {};
		\node [style=none] (73) at (6.5, 0) {};
		\node [style=none] (74) at (5.5, 1.5) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (5.5, 0.75) {};
		\node [style=right label] (78) at (5.5, 1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [cWire, in=90, out=-90] (8.center) to (11.center);
		\draw [qWire, in=90, out=-90] (10.center) to (3.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [cWire, in=90, out=-90] (21.center) to (23.center);
		\draw [qWire, in=90, out=-90] (13.center) to (22.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [qWire, in=90, out=-90] (40.center) to (34.center);
		\draw [qWire, in=90, out=-90] (43.center) to (51.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [qWire, in=90, out=-90] (64.center) to (58.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw [cWire, in=90, out=-90] (74.center) to (76.center);
		\draw [qWire, in=90, out=-90] (67.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/triangleDag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, -1) {$\ X\ $};
		\node [style=white dot] (1) at (2, -1) {$\ Y\ $};
		\node [style=copoint] (2) at (0, -1.75) {};
		\node [style=white dot] (3) at (0, 2) {$\ Z\ $};
		\node [style=copoint] (6) at (1.75, 0.75) {};
		\node [style=copoint] (7) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [arrow plain] (2) to (0);
		\draw [arrow plain] (2) to (1);
		\draw [arrow plain] (7) to (0);
		\draw [arrow plain] (7) to (3);
		\draw [arrow plain] (6) to (3);
		\draw [arrow plain] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tripartiteEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$e$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style={right label}] (11) at (1, -1) {$A$};
		\node [style={right label}] (12) at (0, -1) {$C$};
		\node [style={right label}] (13) at (-1, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (10.center) to (5.center);
		\draw [qWire] (9.center) to (6.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {$\lor$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=infpoint] (4) at (-1.5, -1) {$\textsc{n}$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style={up label}] (6) at (0.7500002, -0) {$\textsc{b}$};
		\node [style={up label}] (7) at (-1, -1) {$\textsc{b}$};
		\node [style={up label}] (8) at (-1.75, 1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire] (4) to (2.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {$\lor$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=infpoint] (4) at (-1.5, -1) {$\textsc{y}$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style={up label}] (6) at (0.7500002, -0) {$\textsc{b}$};
		\node [style={up label}] (7) at (-1, -1) {$\textsc{b}$};
		\node [style={up label}] (8) at (-1.75, 1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire] (4) to (2.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {$\land$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=infpoint] (4) at (-1.5, -1) {$\textsc{y}$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style={up label}] (6) at (0.7500002, -0) {$\textsc{b}$};
		\node [style={up label}] (7) at (-1, -1) {$\textsc{b}$};
		\node [style={up label}] (8) at (-1.75, 1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire] (4) to (2.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tt4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {$\land$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=infpoint] (4) at (-1.5, -1) {$\textsc{n}$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style={up label}] (6) at (0.7500002, -0) {$\textsc{b}$};
		\node [style={up label}] (7) at (-1, -1) {$\textsc{b}$};
		\node [style={up label}] (8) at (-1.75, 1) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw [cWire, in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [cWire] (0) to (3.center);
		\draw [cWire] (4) to (2.center);
		\draw [cWire] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tt6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (-0.7499999, -0) {$\top$};
		\node [style=none] (1) at (1.75, -0) {};
		\node [style=infpoint] (2) at (0.7500002, -0) {$\textsc{y}$};
		\node [style=none] (3) at (-1.75, -0) {};
		\node [style={up label}] (4) at (1.25, -0) {$\textsc{b}$};
		\node [style={up label}] (5) at (-1.5, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (1.center);
		\draw [cWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tt7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (-0.7499999, -0) {$\top$};
		\node [style=none] (1) at (1.75, -0) {};
		\node [style=infpoint] (2) at (0.7500002, -0) {$\textsc{n}$};
		\node [style=none] (3) at (-1.75, -0) {};
		\node [style={up label}] (4) at (1.25, -0) {$\textsc{b}$};
		\node [style={up label}] (5) at (-1.5, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (2) to (1.center);
		\draw [cWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/uniControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=uControl] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -2) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 2) {};
		\node [style=none] (8) at (0.75, -0.25) {\footnotesize$\mathbf{e'}$};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=addStar] (13) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=darkblue!30,draw=darkblue!60] (9.center) to (10.center) to (11.center) to (12.center) to cycle;

		\draw [cWire] (1.center) to (0);
		\draw [oWire, in=-135, out=90, looseness=1.00] (0) to (2.center);
		\draw [oWire] (7.center) to (6.center);
		\draw [oWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/uniControl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=epiBox] (8) at (0, 0) {};
		\node [style=none] (9) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (7.center) to (6.center);
		\draw [oWire] (4.center) to (5.center);
		\draw [cWire] (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/uniControl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -2) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, 2) {};
		\node [style=epiBoxWide] (7) at (0, 0.5) {};
		\node [style=infpoint] (8) at (-1.5, 0.5) {$[\tikzfig{Diagrams/uControlSmall}]$};
		\node [style=addStar] (9) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [oWire, in=-90, out=90, looseness=1.00] (0) to (2.center);
		\draw [oWire] (6.center) to (5.center);
		\draw [oWire] (3.center) to (4.center);
		\draw [cWire] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/uniControl3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parComp] (0) at (-1.25, -1.75) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, 2) {};
		\node [style=epiBoxWide] (6) at (0, 0.5) {};
		\node [style=infpoint] (7) at (-1.5, 0.5) {$[\tikzfig{Diagrams/uControlSmall}]$};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=epiBoxWide] (9) at (0, -1.75) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=infpoint] (12) at (-2.5, -2.5) {$[\mathds{1}]$};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=addStar] (14) at (-2.75, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (2.center) to (3.center);
		\draw [cWire] (7) to (6);
		\draw [oWire] (1.center) to (8.center);
		\draw [oWire] (10.center) to (11.center);
		\draw [cWire] (0) to (9);
		\draw [cWire, in=135, out=0, looseness=1.00] (13.center) to (0);
		\draw [cWire, in=0, out=-135, looseness=1.00] (0) to (12);
		\draw [cWire] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}   


==> Diagrams/uniControl4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=parComp] (0) at (-2, -1) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=infpoint] (3) at (-2, 1) {$[\tikzfig{Diagrams/uControlSmall}]$};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=infpoint] (6) at (-3.25, -1.75) {$[\mathds{1}]$};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=epiBox] (8) at (0, 0) {};
		\node [style=seqComp] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=addStar] (11) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (2.center) to (1.center);
		\draw [oWire] (4.center) to (5.center);
		\draw [cWire, in=135, out=0, looseness=1.00] (7.center) to (0);
		\draw [cWire, in=0, out=-135, looseness=1.00] (0) to (6);
		\draw [cWire, in=120, out=0, looseness=1.00] (3) to (9);
		\draw [cWire, in=-120, out=0, looseness=1.00] (0) to (9);
		\draw [cWire] (9) to (8);
		\draw [cWire] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/universalControl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.25, -1.5) {$f$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=uControl] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -2) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (0.25, 2) {};
		\node [style={right label}] (7) at (0.25, -2) {$\Lambda$};
		\node [style={right label}] (8) at (0.25, 2) {$\Lambda'$};
		\node [style={left label}] (9) at (-1, -0.5) {\scriptsize$\morph{\Lambda}{\Lambda'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=-135, out=90, looseness=1.00] (0) to (1.center);
		\draw [oWire] (6.center) to (5.center);
		\draw [oWire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/universalControl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.25, 0) {$f$};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -2) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 2) {};
		\node [style=right label] (8) at (0.25, -2) {$\Lambda$};
		\node [style=right label] (9) at (0.25, 2) {$\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (7.center) to (6.center);
		\draw [oWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/weirdOntModel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (0.75, -0.75) {\tiny $\xi$};
		\node [style={up label}] (5) at (-1, -0) {$\morph{\op{A}}{\op{B}}$};
		\node [style={up label}] (6) at (-2.5, -0)
{$\morph{\op{A}}{\op{B}}$};
		\node [style={right label}] (7) at (0, 0.5) {$\op{B}$};
		\node [style={right label}] (8) at (0, -0.75) {$\op{A}$};
		\node [style={right label}] (9) at (0, 1.5) {$\Lambda_{\op{B}}^1\times\Lambda_{\op{B}}^2$};
		\node [style={right label}] (10) at (0, -1.5) {$\Lambda_{\op{A}}^1\times\Lambda_{\op{A}}^2$};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw [fill=gray!30,draw=gray!60] (11.center) to (12.center) to
(13.center) to (14.center) to cycle;
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (0) to (1.center);
		\draw [oWire] (16) to (2.center);
		\draw [oWire] (15) to (1.center);
		\draw [CcWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/weirdOntModel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -2) {};
		\node [style=none] (2) at (-0.25, 3) {};
		\node [style={small box}] (3) at (-3.5, -0.25) {$\Xi_A^B$};
		\node [style={up label}] (4) at (-5, -0.25) {$\morph{\op{A}}{\op{B}}$};
		\node [style={right label}] (5) at (-0.25, 2.5) {$\Lambda_{\op{B}}^1$};
		\node [style={right label}] (6) at (-0.25, -1.5) {$\Lambda_{\op{A}}^1$};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style={right label}] (8) at (5, 2.5) {$\Lambda_{\op{B}}^2$};
		\node [style={right label}] (9) at (5, -1.5) {$\Lambda_{\op{A}}^2$};
		\node [style=none] (10) at (5, -2) {};
		\node [style=none] (11) at (5, 3) {};
		\node [style=epiBox] (12) at (5, 1) {};
		\node [style={clear dot}] (13) at (-0.25, 1) {};
		\node [style={small box}] (14) at (1.75, 1) {$\Sigma_A^B$};
		\node [style={up label}] (15) at (-1.75, -0.25) {$\morph{\Lambda^1_\op{A}}{\Lambda^1_\op{B}}$};
		\node [style={up label}] (16) at (3.5, 1) {$\morph{\Lambda^2_\op{A}}{\Lambda^2_\op{B}}$};
		\node [style={up label}] (17) at (0.5, 1) {$\Lambda_{\op{B}}^1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (2.center);
		\draw [oWire] (0) to (1.center);
		\draw [CcWire] (3) to (0);
		\draw [CcWire] (7.center) to (3);
		\draw [oWire] (12) to (11.center);
		\draw [oWire] (12) to (10.center);
		\draw [cWire] (13) to (14);
		\draw [cWire] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/weirdOntModel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-6, -1.75) {};
		\node [style=none] (2) at (-0.25, 3) {};
		\node [style=up label] (3) at (-6.5, 1) {$\morph{\op{A}}{\op{B}}$};
		\node [style=right label] (4) at (-0.25, 2.5) {$\Lambda_{\op{B}}$};
		\node [style=right label] (5) at (-6, -2.25) {$\Lambda_{\op{A}}$};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=up label] (7) at (-1.75, 1) {$\morph{\Lambda_\op{A}}{\Lambda_\op{B}}$};
		\node [style=none] (8) at (-6, -2.75) {};
		\node [style=clear dot] (9) at (-6, -1.75) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-3.5, 1) {$\Xi_A^B$};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=right label] (18) at (-0.25, 0.25) {$\Lambda_{\op{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (0) to (2.center);
		\draw [oWire, in=90, out=-90] (0) to (1.center);
		\draw [oWire] (8.center) to (1.center);
		\draw [cWire, in=180, out=0] (9) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw [cWire] (6.center) to (17.center);
		\draw [cWire] (16.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/yesTruth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (1.5, -0) {$\textsc{y}$};
		\node [style={up label}] (1) at (0.7499998, -0) {$\textsc{b}$};
		\node [style={small box}] (2) at (0, -0) {$\pi$};
		\node [style=infpoint] (3) at (-1.5, -0) {$x$};
		\node [style={up label}] (4) at (-0.7500001, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3) to (2);
		\draw [cWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/yesTruthProb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (1.5, -0) {$\textsc{y}$};
		\node [style={up label}] (1) at (0.7499998, -0) {$B$};
		\node [style={small box}] (2) at (0, -0) {$\pi$};
		\node [style=infpoint] (3) at (-1.5, -0) {$\sigma$};
		\node [style={up label}] (4) at (-0.7500001, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3) to (2);
		\draw [cWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/yesTruthProb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=infcopoint] (0) at (1.5, -0) {$\textsc{y}$};
		\node [style={up label}] (1) at (0.7499998, -0) {$B$};
		\node [style={small box}] (2) at (0, -0) {$\pi$};
		\node [style=infpoint] (3) at (-1.5, -0) {$[x]$};
		\node [style={up label}] (4) at (-0.7500001, -0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (3) to (2);
		\draw [cWire] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/yesno.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\pi$};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style={up label}] (3) at (-1, -0) {$X$};
		\node [style={up label}] (4) at (1, -0) {$\textsc{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/zeroDiagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\hat{f}$};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style={up label}] (4) at (-1.75, -0) {$X$};
		\node [style={up label}] (5) at (1.75, -0) {$Y$};
		\node [style=scalar] (6) at (0, 1.75) {$\textsf{False}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/zeroDiagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\bf{0}$};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style={up label}] (4) at (-1.75, -0) {$X$};
		\node [style={up label}] (5) at (1.75, -0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [cWire] (0) to (2.center);
		\draw [cWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

